DC-Biased Homogenized Harmonic Balance Finite Element Method

The homogenized harmonic balance finite element (FE) method enables efficient nonlinear eddy-current simulations of 3-D devices with lamination stacks by combining the harmonic balance method with a frequency-domain-based homogenization technique. This approach avoids expensive time stepping of the eddy-current field problem and allows the use of a relatively coarse FE mesh that does not resolve the individual laminates. In this paper, we extend the method to handle excitation signals with a dc bias. To achieve this, we adapt the original homogenization technique to better account for ferromagnetic saturation. The resulting formula for the homogenized reluctivity is evaluated using a look-up table computed from a 1-D FE simulation of a lamination and containing the average magnetic flux density in the lamination and the corresponding skin depth. We compare the results of the proposed method to those from a fine-mesh transient reference simulation. The tests cover different levels of ferromagnetic saturation and frequencies between 50 Hz and 10 kHz. For moderate ferromagnetic saturation, the method gives a good approximation of the eddy-current losses and the magnetic energy, with relative errors below 10%, while reducing the required number of degrees of freedom at 10 kHz by 1.5 orders of magnitude. This results in a reduction in simulation time from 2 days on a contemporary server to 90 minutes on a standard workstation.

==> field_profile_b_b2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{siunitx}
\definecolor{darkblue_two}{RGB}{0,104,157} 
\definecolor{darkred}{RGB}{185,15,34}
\begin{document}

     \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=6cm,
            xlabel={$z$ (\si{\milli\meter})},
            ylabel={$|\vec{B}|$ (\si{\tesla})},
            grid=both,
            grid style={ gray!50},
            thick,
            major tick style={semithick},
            tick align=outside,
            ytick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75},
            yticklabels = {0,0.25,0.5,0.75,1,1.25,1.5,1.75},
        ]
         \addplot[color = darkred, thick] table [col sep=tab] {figures/results/lam_inductor_scenario_b2/field_profile_b2_50Hz_80ms.txt};
          \addplot[color = darkred, thick,dashed] table [col sep=tab] {figures/results/lam_inductor_scenario_b/field_profile_b_50Hz_80ms.txt};
        \end{axis}
      \end{tikzpicture}

\end{document}

==> figures/appendix_homogenization/Lamination_WithField.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{siunitx}
\begin{document}
	\begin{tikzpicture}
		\draw[->,very thick] (-1,0) -- (2,0) node [below] {$z$};
		\draw[->,very thick] (0,-3) -- (0,3) node [left] {$y$};
		\draw[->,very thick](0,0)--(1 ,1)node [left] {$x$};
		%\node[very thick] (origin) {$\bigotimes$};
		\draw[thick,pattern=north west lines, pattern color=black] (-0.2,-2) rectangle (0.2,2);
		\draw[<->] (-0.2,-2.2) -- (0.2,-2.2)node [below] {$d$};
		\draw[thick] (-0.2,2) -- ++(1,1);
		\draw[thick] (0.2,2) -- ++(1,1);
		\draw[thick] (0.2,-2) -- ++(1,1);
		\draw[dashed] (-0.2,-2) -- ++(1,1);
		\draw[->,very thick] (-0.5,-2.5)--(-0.5,-1.5) node [midway,left] {$\vec{H}$};
	\end{tikzpicture}
\end{document}

==> figures/models/bh_curve_brauer.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\definecolor{red}{RGB}{230,0,26}
\definecolor{green}{RGB}{153,192,0}
\definecolor{blue}{RGB}{0,90,169}
\definecolor{orange}{RGB}{236,101,0}
\definecolor{darkorange}{RGB}{204,76,3}
\definecolor{darkpurple}{RGB}{149,17,105}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\usepackage{siunitx}

\begin{document}
	\begin{tikzpicture}[scale = 0.5]
		\begin{axis}[
			xlabel = {$H\,(\si{\kilo\ampere/\meter})$},
			xlabel style={ yshift = 0pt, font=\large},
			ylabel= {$B\,(\si{\tesla})$},
			ylabel style={ yshift = -15pt, font=\large},
			grid = both,
			minor grid style = {gray!15},
			minor grid style = {gray!15},
			legend style={at={(0.05,0.15)},anchor = west,nodes={scale=1.0, transform shape}},
			x filter/.code={\pgfmathparse{0.001*\pgfmathresult}},
			]
			\addplot[line width = 1.5pt, color=darkblue_two] table {./figures/models/BHCurve_Brauer.txt};
		\end{axis}
	\end{tikzpicture}
\end{document}

==> figures/results/lam_inductor_scenario_a/convergence_losses_rel_error_scenario_a_10kHz_homhbfem_and_cst.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{siunitx}
\definecolor{darkblue_two}{RGB}{0,104,157}
\definecolor{darkred}{RGB}{185,15,34} % 9c
\begin{document}

\begin{tikzpicture}
		\begin{semilogxaxis}[
			xlabel = {\# DoFs},
			ylabel ={$\frac{|P - P_\mathrm{final}|}{P_\mathrm{final}}$ (\si{\percent})},
			xlabel style={font=\large},
			ylabel style={font=\large},
			grid = both,
			minor grid style = {gray!25},
			minor grid style = {gray!25},
            ytick={0,50,100,150,200,250,300},
            yticklabels={0,50,100,150,200,250,300},
            legend style={at={(0.95,0.8)},anchor = east,nodes={scale=0.9, transform shape}},
			] 
			\addplot[darkred,dashed, line width=1.3pt, ,mark=square, mark options={solid}] table[x=DoFs, y=Error(percent) ] {./figures/results/lam_inductor_scenario_a/losses_scen_a_10kHz_rel_error_convergence_cst.txt};
            \addlegendentry{Reference};
            \addplot[darkblue_two,dashed, line width=1.3pt, ,mark=*, mark options={solid}] table[x=DoFs, y=Error(percent) ] {./figures/results/lam_inductor_scenario_a/losses_scen_a_10kHz_rel_error_convergence_homhbfem.txt};
            \addlegendentry{HomHBFEM};
            \addplot[darkblue_two,dashed,line width=2pt] coordinates {(5e+5,0) (2.3e+7,0)};
            
		\end{semilogxaxis}
\end{tikzpicture}

\end{document}

==> figures/results/lam_inductor_scenario_a/field_profile_a_50Hz_10kHz.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{siunitx}
\definecolor{darkblue_two}{RGB}{0,104,157} 
\definecolor{darkred}{RGB}{185,15,34}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={$z$ (\si{\milli\meter})},
    ylabel={$|\vec{B}|$ (\si{\tesla})},
    grid=both,
    grid style={gray!50},
    thick,
    major tick style={semithick},
    tick align=outside,
    ytick = {0,0.25,0.5,0.75,1,1.25,1.5},
    yticklabels = {0,0.25,0.5,0.75,1,1.25,1.5},
    %legend style={at={(0.6,0.98)}, font=\small},
]
    \addplot[color = darkred, thick] table [col sep=tab] {figures/results/lam_inductor_scenario_a/b_field_along_z_scenario_a_10kHz_04ms.txt};
     \addplot[color = darkred, thick,dashed] table [col sep=tab] {figures/results/lam_inductor_scenario_a/b_field_along_z_scenario_a_50Hz_80ms.txt};
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/results/lam_inductor_scenario_a2/field_profile_a2_50Hz_10kHz.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{siunitx}
\definecolor{darkblue_two}{RGB}{0,104,157} 
\definecolor{darkred}{RGB}{185,15,34}
\begin{document}

 \begin{tikzpicture}
    \begin{axis}[
        width=10cm,
        height=6cm,
        xlabel={$z$ (\si{\milli\meter})},
        ylabel={$|\vec{B}|$ (\si{\tesla})},
        grid=both,
        grid style={ gray!50},
        thick,
        major tick style={semithick},
        tick align=outside,
        ytick = {0,0.25,0.5,0.75,1,1.25,1.5,1.75},
        yticklabels = {0,0.25,0.5,0.75,1,1.25,1.5,1.75},
        %legend style={at={(0.6,0.98)}, font=\small},
    ]
        \addplot[color = darkred, thick] table [col sep=tab] {./figures/results/lam_inductor_scenario_a2/field_profile_a2_10kHz_04ms.txt};
        \addplot[color = darkred, thick, dashed] table [col sep=tab] {./figures/results/lam_inductor_scenario_a2/field_profile_a2_50Hz_80ms.txt};
    \end{axis}
  \end{tikzpicture}

\end{document}


==> figures/results/lam_inductor_scenario_b/field_profile_b_50Hz_80ms.txt <==
Z   B
0.00000000000000	1.6315096740699
0.00050000000000000	1.6315025201073
0.0010000000000000	1.6314954850103
0.0015000000000000	1.6314883307076
0.0020000000000000	1.6314811764118
0.0025000000000000	1.6314740221196
0.0030000000000000	1.6314669870436
0.0035000000000000	1.6314599519710
0.0040000000000000	1.6314527976944
0.0045000000000000	1.6314456434245
0.0050000000000000	1.6314386083674
0.0055000000000000	1.6314315733171
0.0060000000000000	1.6314242998518
0.0065000000000000	1.6314172648117
0.0070000000000000	1.6314102297751
0.0075000000000000	1.6314029563251
0.0080000000000000	1.6313959213003
0.0085000000000000	1.6313888862791
0.0090000000000000	1.6313816128458
0.0095000000000000	1.6313744586253
0.010000000000000	1.6313674236192
0.010500000000000	1.6313602694104
0.011000000000000	1.6313533536234
0.011500000000000	1.6313461994247
0.012000000000000	1.6313389260200
0.012500000000000	1.6313318910403
0.013000000000000	1.6313248560641
0.013500000000000	1.6313175826744
0.014000000000000	1.6313106669188
0.014500000000000	1.6313035127482
0.015000000000000	1.6312963585841
0.015500000000000	1.6312892044234
0.016000000000000	1.6312822886875
0.016500000000000	1.6312751345364
0.017000000000000	1.6312679803904
0.017500000000000	1.6312610646691
0.018000000000000	1.6312539105327
0.018500000000000	1.6312467564027
0.019000000000000	1.6312397214852
0.019500000000000	1.6312326865741
0.020000000000000	1.6312255324569
0.020500000000000	1.6312183783446
0.021000000000000	1.6312113434479
0.021500000000000	1.6312043085543
0.022000000000000	1.6311972736671
0.022500000000000	1.6311902387832
0.023000000000000	1.6311830846962
0.023500000000000	1.6311759306123
0.024000000000000	1.6311687765334
0.024500000000000	1.6311618608790
0.025000000000000	1.6311545876001
0.025500000000000	1.6311475527459
0.026000000000000	1.6311405178948
0.026500000000000	1.6311333638392
0.027000000000000	1.6311264482083
0.027500000000000	1.6311192941620
0.028000000000000	1.6311122593309
0.028500000000000	1.6311051052938
0.029000000000000	1.6310980704721
0.029500000000000	1.6310911548627
0.030000000000000	1.6310840008395
0.030500000000000	1.6310769660314
0.031000000000000	1.6310698120173
0.031500000000000	1.6310627772183
0.032000000000000	1.6310557424226
0.032500000000000	1.6310485884234
0.033000000000000	1.6310415536367
0.033500000000000	1.6310345188545
0.034000000000000	1.6310273648689
0.034500000000000	1.6310203300957
0.035000000000000	1.6310131761191
0.035500000000000	1.6310062605640
0.036000000000000	1.6309991065963
0.036500000000000	1.6309920718409
0.037000000000000	1.6309850370899
0.037500000000000	1.6309781215540
0.038000000000000	1.6309709676026
0.038500000000000	1.6309638136570
0.039000000000000	1.6309568981330
0.039500000000000	1.6309497441947
0.040000000000000	1.6309427094715
0.040500000000000	1.6309356747513
0.041000000000000	1.6309285208275
0.041500000000000	1.6309214861160
0.042000000000000	1.6309145706193
0.042500000000000	1.6309074167071
0.043000000000000	1.6309003820086
0.043500000000000	1.6308934665249
0.044000000000000	1.6308864318349
0.044500000000000	1.6308792779412
0.045000000000000	1.6308723624690
0.045500000000000	1.6308652085837
0.046000000000000	1.6308581739108
0.046500000000000	1.6308511392421
0.047000000000000	1.6308441045788
0.047500000000000	1.6308370699185
0.048000000000000	1.6308301544730
0.048500000000000	1.6308230006118
0.049000000000000	1.6308160851746
0.049500000000000	1.6308089313217
0.050000000000000	1.6308017774731
0.050500000000000	1.6307947428390
0.051000000000000	1.6307877082079
0.051500000000000	1.6307807927914
0.052000000000000	1.6307736389592
0.052500000000000	1.6307667235510
0.053000000000000	1.6307595697271
0.053500000000000	1.6307526543258
0.054000000000000	1.6307456197204
0.054500000000000	1.6307385851181
0.055000000000000	1.6307315505208
0.055500000000000	1.6307245159265
0.056000000000000	1.6307176005455
0.056500000000000	1.6307105659604
0.057000000000000	1.6307034121689
0.057500000000000	1.6306963775919
0.058000000000000	1.6306894622268
0.058500000000000	1.6306823084484
0.059000000000000	1.6306753930913
0.059500000000000	1.6306682393197
0.060000000000000	1.6306613239718
0.060500000000000	1.6306544086266
0.061000000000000	1.6306472548680
0.061500000000000	1.6306403395307
0.062000000000000	1.6306333049891
0.062500000000000	1.6306262704504
0.063000000000000	1.6306193551248
0.063500000000000	1.6306122013856
0.064000000000000	1.6306052860678
0.064500000000000	1.6305982515457
0.065000000000000	1.6305912170263
0.065500000000000	1.6305843017211
0.066000000000000	1.6305771480001
0.066500000000000	1.6305702327015
0.067000000000000	1.6305633174078
0.067500000000000	1.6305562829075
0.068000000000000	1.6305492484122
0.068500000000000	1.6305420947101
0.069000000000000	1.6305351794316
0.069500000000000	1.6305282641558
0.070000000000000	1.6305211104650
0.070500000000000	1.6305140759884
0.071000000000000	1.6305071607238
0.071500000000000	1.6305002454640
0.072000000000000	1.6304932109974
0.072500000000000	1.6304862957439
0.073000000000000	1.6304791420767
0.073500000000000	1.6304722268306
0.074000000000000	1.6304653115892
0.074500000000000	1.6304581579318
0.075000000000000	1.6304512426977
0.075500000000000	1.6304442082570
0.076000000000000	1.6304371738199
0.076500000000000	1.6304302585967
0.077000000000000	1.6304233433762
0.077500000000000	1.6304163089509
0.078000000000000	1.6304093937376
0.078500000000000	1.6304022401102
0.079000000000000	1.6303953249041
0.079500000000000	1.6303884097014
0.080000000000000	1.6303813752941
0.080500000000000	1.6303743408893
0.081000000000000	1.6303674256983
0.081500000000000	1.6303603913006
0.082000000000000	1.6303534761167
0.082500000000000	1.6303465609353
0.083000000000000	1.6303394073388
0.083500000000000	1.6303324921654
0.084000000000000	1.6303255769945
0.084500000000000	1.6303186618280
0.085000000000000	1.6303115082455
0.085500000000000	1.6303045930860
0.086000000000000	1.6302976779289
0.086500000000000	1.6302906435660
0.087000000000000	1.6302836092075
0.087500000000000	1.6302766940608
0.088000000000000	1.6302697789184
0.088500000000000	1.6302628637784
0.089000000000000	1.6302557102232
0.089500000000000	1.6302490335097
0.090000000000000	1.6302419991705
0.090500000000000	1.6302349648357
0.091000000000000	1.6302280497126
0.091500000000000	1.6302211345938
0.092000000000000	1.6302141002682
0.092500000000000	1.6302071851551
0.093000000000000	1.6302001508369
0.093500000000000	1.6301932357305
0.094000000000000	1.6301863206283
0.094500000000000	1.6301794055285
0.095000000000000	1.6301722520143
0.095500000000000	1.6301653369209
0.096000000000000	1.6301584218309
0.096500000000000	1.6301515067451
0.097000000000000	1.6301445916616
0.097500000000000	1.6301376765821
0.098000000000000	1.6301306422958
0.098500000000000	1.6301236080136
0.099000000000000	1.6301166929429
0.099500000000000	1.6301098970848
0.10000000000000	1.6301028628122
0.10050000000000	1.6300959477512
0.10100000000000	1.6300890326942
0.10150000000000	1.6300819984302
0.10200000000000	1.6300750833787
0.10250000000000	1.6300680491219
0.10300000000000	1.6300611340766
0.10350000000000	1.6300542190353
0.10400000000000	1.6300473039963
0.10450000000000	1.6300403889613
0.10500000000000	1.6300333547192
0.10550000000000	1.6300265588988
0.10600000000000	1.6300195246638
0.10650000000000	1.6300127288495
0.10700000000000	1.6300056946206
0.10750000000000	1.6299987796032
0.10800000000000	1.6299917453805
0.10850000000000	1.6299848303692
0.10900000000000	1.6299779153609
0.10950000000000	1.6299710003565
0.11000000000000	1.6299640853543
0.11050000000000	1.6299571703559
0.11100000000000	1.6299502553597
0.11150000000000	1.6299433403673
0.11200000000000	1.6299364253771
0.11250000000000	1.6299295103898
0.11300000000000	1.6299224761971
0.11350000000000	1.6299156804250
0.11400000000000	1.6299086462382
0.11450000000000	1.6299018504720
0.11500000000000	1.6298948162910
0.11550000000000	1.6298877821121
0.11600000000000	1.6298811055640
0.11650000000000	1.6298739521825
0.11700000000000	1.6298671564309
0.11750000000000	1.6298603606830
0.11800000000000	1.6298534457279
0.11850000000000	1.6298464115664
0.11900000000000	1.6298394966178
0.11950000000000	1.6298327008806
0.12000000000000	1.6298257859378
0.12050000000000	1.6298187517877
0.12100000000000	1.6298118368505
0.12150000000000	1.6298050411246
0.12200000000000	1.6297981261922
0.12250000000000	1.6297912112635
0.12300000000000	1.6297842963368
0.12350000000000	1.6297772622043
0.12400000000000	1.6297704664924
0.12450000000000	1.6297635515748
0.12500000000000	1.6297566366592
0.12550000000000	1.6297497217463
0.12600000000000	1.6297428068369
0.12650000000000	1.6297358919296
0.12700000000000	1.6297289770256
0.12750000000000	1.6297221813330
0.12800000000000	1.6297152664345
0.12850000000000	1.6297083515381
0.12900000000000	1.6297015558536
0.12950000000000	1.6296946409632
0.13000000000000	1.6296877260748
0.13050000000000	1.6296808111898
0.13100000000000	1.6296737770974
0.13150000000000	1.6296669814263
0.13200000000000	1.6296601857585
0.13250000000000	1.6296532708835
0.13300000000000	1.6296463560117
0.13350000000000	1.6296394411419
0.13400000000000	1.6296325262753
0.13450000000000	1.6296256114107
0.13500000000000	1.6296188157580
0.13550000000000	1.6296119008993
0.13600000000000	1.6296049860425
0.13650000000000	1.6295980711889
0.13700000000000	1.6295911563373
0.13750000000000	1.6295844799074
0.13800000000000	1.6295773266423
0.13850000000000	1.6295706502169
0.13900000000000	1.6295637353762
0.13950000000000	1.6295568205373
0.14000000000000	1.6295499057016
0.14050000000000	1.6295432292862
0.14100000000000	1.6295363144556
0.14150000000000	1.6295293996267
0.14200000000000	1.6295224848004
0.14250000000000	1.6295156891865
0.14300000000000	1.6295086551558
0.14350000000000	1.6295018595469
0.14400000000000	1.6294950639397
0.14450000000000	1.6294881491264
0.14500000000000	1.6294813535241
0.14550000000000	1.6294743195058
0.14600000000000	1.6294674046998
0.14650000000000	1.6294607283141
0.14700000000000	1.6294538135129
0.14750000000000	1.6294468987135
0.14800000000000	1.6294401031265
0.14850000000000	1.6294333075412
0.14900000000000	1.6294263927490
0.14950000000000	1.6294194779598
0.15000000000000	1.6294125631724
0.15050000000000	1.6294056483879
0.15100000000000	1.6293989720238
0.15150000000000	1.6293920572434
0.15200000000000	1.6293851424660
0.15250000000000	1.6293783468996
0.15300000000000	1.6293715513362
0.15350000000000	1.6293646365651
0.15400000000000	1.6293578410063
0.15450000000000	1.6293509262399
0.15500000000000	1.6293441306851
0.15550000000000	1.6293372159239
0.15600000000000	1.6293304203737
0.15650000000000	1.6293236248264
0.15700000000000	1.6293167100714
0.15750000000000	1.6293099145286
0.15800000000000	1.6293029997781
0.15850000000000	1.6292962042393
0.15900000000000	1.6292894087032
0.15950000000000	1.6292824939595
0.16000000000000	1.6292756984279
0.16050000000000	1.6292689028979
0.16100000000000	1.6292619881614
0.16150000000000	1.6292550734266
0.16200000000000	1.6292482779033
0.16250000000000	1.6292414823827
0.16300000000000	1.6292346868637
0.16350000000000	1.6292278913475
0.16400000000000	1.6292209766237
0.16450000000000	1.6292141811112
0.16500000000000	1.6292072663922
0.16550000000000	1.6292003516748
0.16600000000000	1.6291936753786
0.16650000000000	1.6291867606655
0.16700000000000	1.6291800843736
0.16750000000000	1.6291731696648
0.16800000000000	1.6291663741673
0.16850000000000	1.6291594594632
0.16900000000000	1.6291526639699
0.16950000000000	1.6291458684793
0.17000000000000	1.6291390729902
0.17050000000000	1.6291322775037
0.17100000000000	1.6291253628095
0.17150000000000	1.6291185673267
0.17200000000000	1.6291117718464
0.17250000000000	1.6291049763677
0.17300000000000	1.6290980616823
0.17350000000000	1.6290912662076
0.17400000000000	1.6290845899448
0.17450000000000	1.6290775560557
0.17500000000000	1.6290707605871
0.17550000000000	1.6290639651211
0.17600000000000	1.6290572888659
0.17650000000000	1.6290504934039
0.17700000000000	1.6290436979433
0.17750000000000	1.6290369024853
0.17800000000000	1.6290299878195
0.17850000000000	1.6290231923649
0.17900000000000	1.6290163969128
0.17950000000000	1.6290096014621
0.18000000000000	1.6290029252232
0.18050000000000	1.6289960105672
0.18100000000000	1.6289892151229
0.18150000000000	1.6289823004707
0.18200000000000	1.6289756242390
0.18250000000000	1.6289687095912
0.18300000000000	1.6289619141541
0.18350000000000	1.6289551187194
0.18400000000000	1.6289484424954
0.18450000000000	1.6289416470640
0.18500000000000	1.6289347324257
0.18550000000000	1.6289280562074
0.18600000000000	1.6289211415728
0.18650000000000	1.6289143461490
0.18700000000000	1.6289076699367
0.18750000000000	1.6289007553073
0.18800000000000	1.6288939598890
0.18850000000000	1.6288872836823
0.18900000000000	1.6288803690584
0.18950000000000	1.6288736928554
0.19000000000000	1.6288667782352
0.19050000000000	1.6288599828265
0.19100000000000	1.6288533066285
0.19150000000000	1.6288465112230
0.19200000000000	1.6288397158198
0.19250000000000	1.6288329204179
0.19300000000000	1.6288261250182
0.19350000000000	1.6288194488292
0.19400000000000	1.6288126534327
0.19450000000000	1.6288057388290
0.19500000000000	1.6287990626453
0.19550000000000	1.6287922672545
0.19600000000000	1.6287855910743
0.19650000000000	1.6287786764777
0.19700000000000	1.6287718810917
0.19750000000000	1.6287650857074
0.19800000000000	1.6287582903253
0.19850000000000	1.6287517333631
0.19900000000000	1.6287448187751
0.19950000000000	1.6287380233977
0.20000000000000	1.6287313472318
0.20050000000000	1.6287244326485
0.20100000000000	1.6287177564855
0.20150000000000	1.6287109611153
0.20200000000000	1.6287042849557
0.20250000000000	1.6286974895889
0.20300000000000	1.6286906942233
0.20350000000000	1.6286838988598
0.20400000000000	1.6286771034976
0.20450000000000	1.6286705465555
0.20500000000000	1.6286636319877
0.20550000000000	1.6286568366304
0.20600000000000	1.6286501604844
0.20650000000000	1.6286433651304
0.20700000000000	1.6286365697784
0.20750000000000	1.6286297744275
0.20800000000000	1.6286230982876
0.20850000000000	1.6286163029404
0.20900000000000	1.6286096268037
0.20950000000000	1.6286028314598
0.21000000000000	1.6285961553262
0.21050000000000	1.6285893599854
0.21100000000000	1.6285825646458
0.21150000000000	1.6285757693077
0.21200000000000	1.6285690931809
0.21250000000000	1.6285622978459
0.21300000000000	1.6285556217222
0.21350000000000	1.6285488263904
0.21400000000000	1.6285420310601
0.21450000000000	1.6285354741503
0.21500000000000	1.6285286788231
0.21550000000000	1.6285218834978
0.21600000000000	1.6285150881736
0.21650000000000	1.6285084120606
0.21700000000000	1.6285016167395
0.21750000000000	1.6284949406291
0.21800000000000	1.6284881453113
0.21850000000000	1.6284814692040
0.21900000000000	1.6284747930985
0.21950000000000	1.6284679977849
0.22000000000000	1.6284612024730
0.22050000000000	1.6284545263716
0.22100000000000	1.6284478502716
0.22150000000000	1.6284410549642
0.22200000000000	1.6284343788672
0.22250000000000	1.6284275835627
0.22300000000000	1.6284209074685
0.22350000000000	1.6284141121669
0.22400000000000	1.6284073168664
0.22450000000000	1.6284007599858
0.22500000000000	1.6283939646885
0.22550000000000	1.6283871693922
0.22600000000000	1.6283804933070
0.22650000000000	1.6283738172228
0.22700000000000	1.6283671411401
0.22750000000000	1.6283602266405
0.22800000000000	1.6283535505606
0.22850000000000	1.6283468744823
0.22900000000000	1.6283401984052
0.22950000000000	1.6283334031204
0.23000000000000	1.6283267270460
0.23050000000000	1.6283200509729
0.23100000000000	1.6283132556923
0.23150000000000	1.6283065796220
0.23200000000000	1.6282997843440
0.23250000000000	1.6282932274857
0.23300000000000	1.6282864322105
0.23350000000000	1.6282796369362
0.23400000000000	1.6282729608726
0.23450000000000	1.6282662848107
0.23500000000000	1.6282596087497
0.23550000000000	1.6282529326904
0.23600000000000	1.6282461374228
0.23650000000000	1.6282394613661
0.23700000000000	1.6282326661011
0.23750000000000	1.6282259900467
0.23800000000000	1.6282194332032
0.23850000000000	1.6282127571514
0.23900000000000	1.6282059618919
0.23950000000000	1.6281992858426
0.24000000000000	1.6281926097950
0.24050000000000	1.6281858145390
0.24100000000000	1.6281791384935
0.24150000000000	1.6281724624497
0.24200000000000	1.6281657864068
0.24250000000000	1.6281591103654
0.24300000000000	1.6281524343250
0.24350000000000	1.6281457582861
0.24400000000000	1.6281389630389
0.24450000000000	1.6281322870022
0.24500000000000	1.6281256109670
0.24550000000000	1.6281189349328
0.24600000000000	1.6281122589000
0.24650000000000	1.6281055828682
0.24700000000000	1.6280989068376
0.24750000000000	1.6280921115992
0.24800000000000	1.6280854355710
0.24850000000000	1.6280787595443
0.24900000000000	1.6280720835185
0.24950000000000	1.6280655267035
0.25000000000000	1.6280587314708
0.25050000000000	1.6280520554485
0.25100000000000	1.6280453794277
0.25150000000000	1.6280387034078
0.25200000000000	1.6280321465986
0.25250000000000	1.6280253513718
0.25300000000000	1.6280186753556
0.25350000000000	1.6280121185497
0.25400000000000	1.6280053233263
0.25450000000000	1.6279987665228
0.25500000000000	1.6279919713017
0.25550000000000	1.6279854145006
0.25600000000000	1.6279787384910
0.25650000000000	1.6279719432733
0.25700000000000	1.6279653864755
0.25750000000000	1.6279587104693
0.25800000000000	1.6279519152552
0.25850000000000	1.6279453584605
0.25900000000000	1.6279386824579
0.25950000000000	1.6279318872468
0.26000000000000	1.6279253304555
0.26050000000000	1.6279186544562
0.26100000000000	1.6279120976670
0.26150000000000	1.6279054216698
0.26200000000000	1.6278987456735
0.26250000000000	1.6278920696785
0.26300000000000	1.6278852744750
0.26350000000000	1.6278787176912
0.26400000000000	1.6278720416994
0.26450000000000	1.6278654849177
0.26500000000000	1.6278588089280
0.26550000000000	1.6278521329392
0.26600000000000	1.6278454569516
0.26650000000000	1.6278387809648
0.26700000000000	1.6278322241884
0.26750000000000	1.6278255482039
0.26800000000000	1.6278188722202
0.26850000000000	1.6278121962378
0.26900000000000	1.6278055202562
0.26950000000000	1.6277989634851
0.27000000000000	1.6277922875056
0.27050000000000	1.6277856115270
0.27100000000000	1.6277789355497
0.27150000000000	1.6277722595731
0.27200000000000	1.6277657028071
0.27250000000000	1.6277590268325
0.27300000000000	1.6277524700685
0.27350000000000	1.6277457940959
0.27400000000000	1.6277391181243
0.27450000000000	1.6277323229447
0.27500000000000	1.6277257661843
0.27550000000000	1.6277192094252
0.27600000000000	1.6277125334575
0.27650000000000	1.6277059767003
0.27700000000000	1.6276993007346
0.27750000000000	1.6276926247698
0.27800000000000	1.6276860680155
0.27850000000000	1.6276793920526
0.27900000000000	1.6276728353002
0.27950000000000	1.6276661593392
0.28000000000000	1.6276596025884
0.28050000000000	1.6276529266295
0.28100000000000	1.6276462506714
0.28150000000000	1.6276395747144
0.28200000000000	1.6276330179673
0.28250000000000	1.6276264612215
0.28300000000000	1.6276197852670
0.28350000000000	1.6276131093135
0.28400000000000	1.6276064333610
0.28450000000000	1.6275998766186
0.28500000000000	1.6275933198773
0.28550000000000	1.6275866439274
0.28600000000000	1.6275800871876
0.28650000000000	1.6275734112397
0.28700000000000	1.6275668545018
0.28750000000000	1.6275601785557
0.28800000000000	1.6275536218195
0.28850000000000	1.6275469458752
0.28900000000000	1.6275402699315
0.28950000000000	1.6275337131980
0.29000000000000	1.6275271564656
0.29050000000000	1.6275204805245
0.29100000000000	1.6275139237938
0.29150000000000	1.6275073670637
0.29200000000000	1.6275005719162
0.29250000000000	1.6274941343972
0.29300000000000	1.6274875776697
0.29350000000000	1.6274809017340
0.29400000000000	1.6274743450082
0.29450000000000	1.6274676690742
0.29500000000000	1.6274609931408
0.29550000000000	1.6274544364178
0.29600000000000	1.6274477604861
0.29650000000000	1.6274412037645
0.29700000000000	1.6274346470439
0.29750000000000	1.6274280903240
0.29800000000000	1.6274214143958
0.29850000000000	1.6274148576775
0.29900000000000	1.6274083009602
0.29950000000000	1.6274016250343
0.30000000000000	1.6273949491092
0.30050000000000	1.6273885116036
0.30100000000000	1.6273819548894
0.30150000000000	1.6273752789669
0.30200000000000	1.6273687222542
0.30250000000000	1.6273620463333
0.30300000000000	1.6273556088315
0.30350000000000	1.6273490521213
0.30400000000000	1.6273422569934
0.30450000000000	1.6273357002848
0.30500000000000	1.6273292627863
0.30550000000000	1.6273227060792
0.30600000000000	1.6273160301638
0.30650000000000	1.6273093542489
0.30700000000000	1.6273029167534
0.30750000000000	1.6272962408403
0.30800000000000	1.6272896841370
0.30850000000000	1.6272830082254
0.30900000000000	1.6272765707329
0.30950000000000	1.6272700140319
0.31000000000000	1.6272633381226
0.31050000000000	1.6272569006324
0.31100000000000	1.6272502247245
0.31150000000000	1.6272436680265
0.31200000000000	1.6272372305388
0.31250000000000	1.6272306738423
0.31300000000000	1.6272239979372
0.31350000000000	1.6272174412424
0.31400000000000	1.6272107653388
0.31450000000000	1.6272043278547
0.31500000000000	1.6271976519525
0.31550000000000	1.6271910952606
0.31600000000000	1.6271846577785
0.31650000000000	1.6271779818785
0.31700000000000	1.6271715443980
0.31750000000000	1.6271648684995
0.31800000000000	1.6271583118111
0.31850000000000	1.6271517551233
0.31900000000000	1.6271453176455
0.31950000000000	1.6271386417500
0.32000000000000	1.6271320850643
0.32050000000000	1.6271255283794
0.32100000000000	1.6271190909044
0.32150000000000	1.6271122958024
0.32200000000000	1.6271058583288
0.32250000000000	1.6270993016466
0.32300000000000	1.6270926257559
0.32350000000000	1.6270861882844
0.32400000000000	1.6270797508136
0.32450000000000	1.6270730749249
0.32500000000000	1.6270666374556
0.32550000000000	1.6270599615681
0.32600000000000	1.6270534048907
0.32650000000000	1.6270468482141
0.32700000000000	1.6270402915380
0.32750000000000	1.6270337348627
0.32800000000000	1.6270272973972
0.32850000000000	1.6270207407233
0.32900000000000	1.6270141840499
0.32950000000000	1.6270076273771
0.33000000000000	1.6270010707051
0.33050000000000	1.6269946332430
0.33100000000000	1.6269880765723
0.33150000000000	1.6269815199022
0.33200000000000	1.6269750824421
0.33250000000000	1.6269684065640
0.33300000000000	1.6269619691050
0.33350000000000	1.6269552932283
0.33400000000000	1.6269488557707
0.33450000000000	1.6269422991046
0.33500000000000	1.6269357424389
0.33550000000000	1.6269293049833
0.33600000000000	1.6269226291097
0.33650000000000	1.6269161916552
0.33700000000000	1.6269096349923
0.33750000000000	1.6269030783298
0.33800000000000	1.6268966408774
0.33850000000000	1.6268900842161
0.33900000000000	1.6268835275557
0.33950000000000	1.6268769708957
0.34000000000000	1.6268705334456
0.34050000000000	1.6268639767870
0.34100000000000	1.6268574201289
0.34150000000000	1.6268509826808
0.34200000000000	1.6268444260239
0.34250000000000	1.6268378693676
0.34300000000000	1.6268313127120
0.34350000000000	1.6268248752662
0.34400000000000	1.6268183186119
0.34450000000000	1.6268117619580
0.34500000000000	1.6268053245142
0.34550000000000	1.6267987678615
0.34600000000000	1.6267923304187
0.34650000000000	1.6267857737674
0.34700000000000	1.6267792171165
0.34750000000000	1.6267726604664
0.34800000000000	1.6267662230260
0.34850000000000	1.6267596663769
0.34900000000000	1.6267531097285
0.34950000000000	1.6267467914992
0.35000000000000	1.6267402348520
0.35050000000000	1.6267337974145
0.35100000000000	1.6267271215592
0.35150000000000	1.6267208033322
0.35200000000000	1.6267142466872
0.35250000000000	1.6267078092522
0.35300000000000	1.6267011333991
0.35350000000000	1.6266946959652
0.35400000000000	1.6266882585318
0.35450000000000	1.6266818210991
0.35500000000000	1.6266752644576
0.35550000000000	1.6266687078166
0.35600000000000	1.6266622703856
0.35650000000000	1.6266558329551
0.35700000000000	1.6266492763159
0.35750000000000	1.6266427196772
0.35800000000000	1.6266362822485
0.35850000000000	1.6266298448202
0.35900000000000	1.6266231689739
0.35950000000000	1.6266167315469
0.36000000000000	1.6266102941203
0.36050000000000	1.6266037374850
0.36100000000000	1.6265974192689
0.36150000000000	1.6265908626348
0.36200000000000	1.6265843060011
0.36250000000000	1.6265778685773
0.36300000000000	1.6265714311541
0.36350000000000	1.6265649937314
0.36400000000000	1.6265584371001
0.36450000000000	1.6265519996784
0.36500000000000	1.6265454430482
0.36550000000000	1.6265390056277
0.36600000000000	1.6265325682077
0.36650000000000	1.6265261307884
0.36700000000000	1.6265195741602
0.36750000000000	1.6265131367420
0.36800000000000	1.6265065801149
0.36850000000000	1.6265001426978
0.36900000000000	1.6264937052810
0.36950000000000	1.6264872678649
0.37000000000000	1.6264805920308
0.37050000000000	1.6264743930342
0.37100000000000	1.6264677172012
0.37150000000000	1.6264612797872
0.37200000000000	1.6264548423737
0.37250000000000	1.6264484049608
0.37300000000000	1.6264419675484
0.37350000000000	1.6264355301366
0.37400000000000	1.6264289735160
0.37450000000000	1.6264226553146
0.37500000000000	1.6264160986950
0.37550000000000	1.6264096612852
0.37600000000000	1.6264031046668
0.37650000000000	1.6263966672581
0.37700000000000	1.6263902298500
0.37750000000000	1.6263837924423
0.37800000000000	1.6263773550353
0.37850000000000	1.6263709176287
0.37900000000000	1.6263644802226
0.37950000000000	1.6263580428172
0.38000000000000	1.6263514862029
0.38050000000000	1.6263450487985
0.38100000000000	1.6263387306038
0.38150000000000	1.6263321739910
0.38200000000000	1.6263258557975
0.38250000000000	1.6263191799765
0.38300000000000	1.6263128617839
0.38350000000000	1.6263064243826
0.38400000000000	1.6262998677725
0.38450000000000	1.6262934303722
0.38500000000000	1.6262869929724
0.38550000000000	1.6262806747824
0.38600000000000	1.6262742373837
0.38650000000000	1.6262677999855
0.38700000000000	1.6262612433784
0.38750000000000	1.6262549251906
0.38800000000000	1.6262483685846
0.38850000000000	1.6262419311884
0.38900000000000	1.6262354937928
0.38950000000000	1.6262291756069
0.39000000000000	1.6262226190030
0.39050000000000	1.6262161816089
0.39100000000000	1.6262098634246
0.39150000000000	1.6262034260315
0.39200000000000	1.6261968694296
0.39250000000000	1.6261905512469
0.39300000000000	1.6261841138554
0.39350000000000	1.6261775572551
0.39400000000000	1.6261711198645
0.39450000000000	1.6261648016839
0.39500000000000	1.6261583642944
0.39550000000000	1.6261519269054
0.39600000000000	1.6261456087262
0.39650000000000	1.6261390521290
0.39700000000000	1.6261327339509
0.39750000000000	1.6261262965639
0.39800000000000	1.6261198591775
0.39850000000000	1.6261134217916
0.39900000000000	1.6261069844062
0.39950000000000	1.6261005470213
0.40000000000000	1.6260941096369
0.40050000000000	1.6260877914624
0.40100000000000	1.6260813540790
0.40150000000000	1.6260749166962
0.40200000000000	1.6260684793139
0.40250000000000	1.6260621611413
0.40300000000000	1.6260557237601
0.40350000000000	1.6260492863792
0.40400000000000	1.6260428489990
0.40450000000000	1.6260365308285
0.40500000000000	1.6260300934492
0.40550000000000	1.6260235368612
0.40600000000000	1.6260173379016
0.40650000000000	1.6260109005239
0.40700000000000	1.6260044631467
0.40750000000000	1.6259980257700
0.40800000000000	1.6259915883938
0.40850000000000	1.6259851510181
0.40900000000000	1.6259787136430
0.40950000000000	1.6259723954777
0.41000000000000	1.6259660773129
0.41050000000000	1.6259596399392
0.41100000000000	1.6259532025661
0.41150000000000	1.6259467651936
0.41200000000000	1.6259405662401
0.41250000000000	1.6259341288686
0.41300000000000	1.6259275722883
0.41350000000000	1.6259212541271
0.41400000000000	1.6259148167571
0.41450000000000	1.6259084985969
0.41500000000000	1.6259019420187
0.41550000000000	1.6258957430688
0.41600000000000	1.6258893057009
0.41650000000000	1.6258829875428
0.41700000000000	1.6258765501759
0.41750000000000	1.6258702320188
0.41800000000000	1.6258637946530
0.41850000000000	1.6258573572877
0.41900000000000	1.6258510391322
0.41950000000000	1.6258444825587
0.42000000000000	1.6258382836135
0.42050000000000	1.6258318462503
0.42100000000000	1.6258254088876
0.42150000000000	1.6258189715254
0.42200000000000	1.6258127725824
0.42250000000000	1.6258063352212
0.42300000000000	1.6257998978607
0.42350000000000	1.6257935797099
0.42400000000000	1.6257872615597
0.42450000000000	1.6257808242007
0.42500000000000	1.6257743868422
0.42550000000000	1.6257680686935
0.42600000000000	1.6257617505454
0.42650000000000	1.6257553131886
0.42700000000000	1.6257488758322
0.42750000000000	1.6257425576857
0.42800000000000	1.6257362395397
0.42850000000000	1.6257299213942
0.42900000000000	1.6257234840401
0.42950000000000	1.6257171658957
0.43000000000000	1.6257107285426
0.43050000000000	1.6257044103993
0.43100000000000	1.6256980922565
0.43150000000000	1.6256916549050
0.43200000000000	1.6256852175540
0.43250000000000	1.6256790186222
0.43300000000000	1.6256725812723
0.43350000000000	1.6256662631323
0.43400000000000	1.6256598257835
0.43450000000000	1.6256535076446
0.43500000000000	1.6256473087155
0.43550000000000	1.6256408713683
0.43600000000000	1.6256344340218
0.43650000000000	1.6256282350943
0.43700000000000	1.6256217977488
0.43750000000000	1.6256153604039
0.43800000000000	1.6256091614781
0.43850000000000	1.6256027241343
0.43900000000000	1.6255962867910
0.43950000000000	1.6255900878669
0.44000000000000	1.6255836505247
0.44050000000000	1.6255772131832
0.44100000000000	1.6255708950514
0.44150000000000	1.6255646961295
0.44200000000000	1.6255582587897
0.44250000000000	1.6255519406596
0.44300000000000	1.6255456225301
0.44350000000000	1.6255393044012
0.44400000000000	1.6255328670636
0.44450000000000	1.6255266681451
0.44500000000000	1.6255202308086
0.44550000000000	1.6255139126820
0.44600000000000	1.6255075945560
0.44650000000000	1.6255013956398
0.44700000000000	1.6254949583056
0.44750000000000	1.6254886401813
0.44800000000000	1.6254823220576
0.44850000000000	1.6254758847251
0.44900000000000	1.6254695666026
0.44950000000000	1.6254632484806
0.45000000000000	1.6254568111499
0.45050000000000	1.6254506122384
0.45100000000000	1.6254441749089
0.45150000000000	1.6254379759986
0.45200000000000	1.6254315386702
0.45250000000000	1.6254253397611
0.45300000000000	1.6254189024339
0.45350000000000	1.6254124651074
0.45400000000000	1.6254062662000
0.45450000000000	1.6254000672933
0.45500000000000	1.6253937491778
0.45550000000000	1.6253873118537
0.45600000000000	1.6253809937395
0.45650000000000	1.6253747948351
0.45700000000000	1.6253685959314
0.45750000000000	1.6253620394004
0.45800000000000	1.6253557212886
0.45850000000000	1.6253495223867
0.45900000000000	1.6253430850668
0.45950000000000	1.6253368861662
0.46000000000000	1.6253304488476
0.46050000000000	1.6253242499481
0.46100000000000	1.6253179318401
0.46150000000000	1.6253116137326
0.46200000000000	1.6253052956258
0.46250000000000	1.6252989775195
0.46300000000000	1.6252925402047
0.46350000000000	1.6252863413090
0.46400000000000	1.6252801424140
0.46450000000000	1.6252738243103
0.46500000000000	1.6252676254166
0.46550000000000	1.6252611881049
0.46600000000000	1.6252548700031
0.46650000000000	1.6252485519020
0.46700000000000	1.6252423530108
0.46750000000000	1.6252359157017
0.46800000000000	1.6252297168118
0.46850000000000	1.6252233987133
0.46900000000000	1.6252170806154
0.46950000000000	1.6252108817275
0.47000000000000	1.6252045636310
0.47050000000000	1.6251982455351
0.47100000000000	1.6251919274398
0.47150000000000	1.6251857285546
0.47200000000000	1.6251792912514
0.47250000000000	1.6251730923674
0.47300000000000	1.6251667742749
0.47350000000000	1.6251604561830
0.47400000000000	1.6251541380918
0.47450000000000	1.6251478200013
0.47500000000000	1.6251416211207
0.47550000000000	1.6251354222408
0.47600000000000	1.6251289849430
0.47650000000000	1.6251227860645
0.47700000000000	1.6251164679774
0.47750000000000	1.6251101498910
0.47800000000000	1.6251039510146
0.47850000000000	1.6250977521388
0.47900000000000	1.6250914340545
0.47950000000000	1.6250851159709
0.48000000000000	1.6250787978879
0.48050000000000	1.6250727182243
0.48100000000000	1.6250662809335
0.48150000000000	1.6250600820620
0.48200000000000	1.6250536447726
0.48250000000000	1.6250475651118
0.48300000000000	1.6250412470331
0.48350000000000	1.6250348097459
0.48400000000000	1.6250287300873
0.48450000000000	1.6250224120108
0.48500000000000	1.6250160939350
0.48550000000000	1.6250097758600
0.48600000000000	1.6250035769950
0.48650000000000	1.6249973781307
0.48700000000000	1.6249910600579
0.48750000000000	1.6249846227765
0.48800000000000	1.6249785431237
0.48850000000000	1.6249722250531
0.48900000000000	1.6249659069833
0.48950000000000	1.6249598273328
0.49000000000000	1.6249533900551
0.49050000000000	1.6249471911968
0.49100000000000	1.6249408731300
0.49150000000000	1.6249347934825
0.49200000000000	1.6249284754172
0.49250000000000	1.6249222765620
0.49300000000000	1.6249159584982
0.49350000000000	1.6249097596445
0.49400000000000	1.6249035607916
0.49450000000000	1.6248972427302
0.49500000000000	1.6248910438788
0.49550000000000	1.6248846066096
0.49600000000000	1.6248784077598
0.49650000000000	1.6248722089108
0.49700000000000	1.6248660100626
0.49750000000000	1.6248598112152
0.49800000000000	1.6248534931593
0.49850000000000	1.6248472943135
0.49900000000000	1.6248409762592
0.49950000000000	1.6248347774150
0.50000000000000	1.6248285785716
0.50050000000000	0.0031289679943353
0.50100000000000	0.0030680122620774
0.50150000000000	0.0030072188848101
0.50200000000000	0.0029467033294173
0.50250000000000	0.0028863508533522
0.50300000000000	0.0028262187388669
0.50350000000000	0.0027663642697788
0.50400000000000	0.0027066734224703
0.50450000000000	0.0026472598208921
0.50500000000000	0.0025880101564422
0.50550000000000	0.0025290373665461
0.50600000000000	0.0024702290947022
0.50650000000000	0.0024116417369925
0.50700000000000	0.0023533312321194
0.50750000000000	0.0022951859613496
0.50800000000000	1.5628772826267
0.50850000000000	1.5628669122121
0.50900000000000	1.5628566610079
0.50950000000000	1.5628465290155
0.51000000000000	1.5628363970250
0.51050000000000	1.5628261458262
0.51100000000000	1.5628158946299
0.51150000000000	1.5628057626438
0.51200000000000	1.5627953922416
0.51250000000000	1.5627852602589
0.51300000000000	1.5627750090693
0.51350000000000	1.5627648770907
0.51400000000000	1.5627547451128
0.51450000000000	1.5627444939280
0.51500000000000	1.5627342427440
0.51550000000000	1.5627242299808
0.51600000000000	1.5627139787997
0.51650000000000	1.5627037276209
0.51700000000000	1.5626935956528
0.51750000000000	1.5626833444760
0.51800000000000	1.5626732125107
0.51850000000000	1.5626629613367
0.51900000000000	1.5626528293741
0.51950000000000	1.5626426974120
0.52000000000000	1.5626325654519
0.52050000000000	1.5626224334931
0.52100000000000	1.5626121823255
0.52150000000000	1.5626020503691
0.52200000000000	1.5625917992039
0.52250000000000	1.5625817864592
0.52300000000000	1.5625716545055
0.52350000000000	1.5625615225537
0.52400000000000	1.5625512713937
0.52450000000000	1.5625412586525
0.52500000000000	1.5625310074946
0.52550000000000	1.5625209947554
0.52600000000000	1.5625108628088
0.52650000000000	1.5625008500716
0.52700000000000	1.5624904797082
0.52750000000000	1.5624804669736
0.52800000000000	1.5624703350298
0.52850000000000	1.5624600838784
0.52900000000000	1.5624500711456
0.52950000000000	1.5624400584144
0.53000000000000	1.5624298072646
0.53050000000000	1.5624197945349
0.53100000000000	1.5624096625967
0.53150000000000	1.5623997690769
0.53200000000000	1.5623895179308
0.53250000000000	1.5623793859946
0.53300000000000	1.5623694924769
0.53350000000000	1.5623591221234
0.53400000000000	1.5623491093975
0.53450000000000	1.5623392158823
0.53500000000000	1.5623290839483
0.53550000000000	1.5623189520156
0.53600000000000	1.5623089392927
0.53650000000000	1.5622988073601
0.53700000000000	1.5622886754289
0.53750000000000	1.5622785434972
0.53800000000000	1.5622686499853
0.53850000000000	1.5622585180544
0.53900000000000	1.5622483861247
0.53950000000000	1.5622386118232
0.54000000000000	1.5622284798933
0.54050000000000	1.5622184671738
0.54100000000000	1.5622083352444
0.54150000000000	1.5621983225254
0.54200000000000	1.5621881905966
0.54250000000000	1.5621782970873
0.54300000000000	1.5621682843689
0.54350000000000	1.5621580332312
0.54400000000000	1.5621480205131
0.54450000000000	1.5621380077942
0.54500000000000	1.5621279950763
0.54550000000000	1.5621179823576
0.54600000000000	1.5621079696398
0.54650000000000	1.5620979569220
0.54700000000000	1.5620879442033
0.54750000000000	1.5620779314855
0.54800000000000	1.5620680379760
0.54850000000000	1.5620579060488
0.54900000000000	1.5620480125392
0.54950000000000	1.5620379998210
0.55000000000000	1.5620278678934
0.55050000000000	1.5620179743834
0.55100000000000	1.5620080808740
0.55150000000000	1.5619980681544
0.55200000000000	1.5619880554353
0.55250000000000	1.5619780427152
0.55300000000000	1.5619681492048
0.55350000000000	1.5619580172757
0.55400000000000	1.5619482429733
0.55450000000000	1.5619382302528
0.55500000000000	1.5619282175311
0.55550000000000	1.5619184432284
0.55600000000000	1.5619084305060
0.55650000000000	1.5618984177840
0.55700000000000	1.5618885242708
0.55750000000000	1.5618786307563
0.55800000000000	1.5618684988237
0.55850000000000	1.5618586053082
0.55900000000000	1.5618485925838
0.55950000000000	1.5618388182766
0.56000000000000	1.5618286863418
0.56050000000000	1.5618187928250
0.56100000000000	1.5618090185161
0.56150000000000	1.5617990057888
0.56200000000000	1.5617891122694
0.56250000000000	1.5617792187500
0.56300000000000	1.5617693252301
0.56350000000000	1.5617591932900
0.56400000000000	1.5617494189778
0.56450000000000	1.5617396446642
0.56500000000000	1.5617296319320
0.56550000000000	1.5617196191990
0.56600000000000	1.5617098448830
0.56650000000000	1.5616998321485
0.56700000000000	1.5616900578308
0.56750000000000	1.5616800450945
0.56800000000000	1.5616701515659
0.56850000000000	1.5616602580371
0.56900000000000	1.5616504837167
0.56950000000000	1.5616404709760
0.57000000000000	1.5616306966537
0.57050000000000	1.5616208031204
0.57100000000000	1.5616109095869
0.57150000000000	1.5616010160515
0.57200000000000	1.5615911225160
0.57250000000000	1.5615813481886
0.57300000000000	1.5615715738595
0.57350000000000	1.5615615611114
0.57400000000000	1.5615517867800
0.57450000000000	1.5615417740298
0.57500000000000	1.5615321189054
0.57550000000000	1.5615222253621
0.57600000000000	1.5615123318176
0.57650000000000	1.5615024382712
0.57700000000000	1.5614926639335
0.57750000000000	1.5614828895939
0.57800000000000	1.5614729960446
0.57850000000000	1.5614632217024
0.57900000000000	1.5614534473598
0.57950000000000	1.5614435538065
0.58000000000000	1.5614337794605
0.58050000000000	1.5614240051139
0.58100000000000	1.5614139923466
0.58150000000000	1.5614042179973
0.58200000000000	1.5613945628550
0.58250000000000	1.5613846692936
0.58300000000000	1.5613748949400
0.58350000000000	1.5613648821656
0.58400000000000	1.5613553462277
0.58450000000000	1.5613453334504
0.58500000000000	1.5613356783002
0.58550000000000	1.5613257847292
0.58600000000000	1.5613160103666
0.58650000000000	1.5613063552118
0.58700000000000	1.5612964616362
0.58750000000000	1.5612866872690
0.58800000000000	1.5612770321087
0.58850000000000	1.5612671385289
0.58900000000000	1.5612574833654
0.58950000000000	1.5612475897823
0.59000000000000	1.5612378154069
0.59050000000000	1.5612281602384
0.59100000000000	1.5612182666503
0.59150000000000	1.5612086114784
0.59200000000000	1.5611989563054
0.59250000000000	1.5611891819207
0.59300000000000	1.5611794075349
0.59350000000000	1.5611696331474
0.59400000000000	1.5611598587573
0.59450000000000	1.5611500843662
0.59500000000000	1.5611403099732
0.59550000000000	1.5611307739962
0.59600000000000	1.5611209995995
0.59650000000000	1.5611112252001
0.59700000000000	1.5611015700090
0.59750000000000	1.5610917956059
0.59800000000000	1.5610820212016
0.59850000000000	1.5610723660046
0.59900000000000	1.5610627108050
0.59950000000000	1.5610528171856
0.60000000000000	1.5610432811913
0.60050000000000	1.5610335067771
0.60100000000000	1.5610238515695
0.60150000000000	1.5610139579420
0.60200000000000	1.5610044219403
0.60250000000000	1.5609946475173
0.60300000000000	1.5609851115114
0.60350000000000	1.5609753370843
0.60400000000000	1.5609655626556
0.60450000000000	1.5609560266428
0.60500000000000	1.5609462522099
0.60550000000000	1.5609365969842
0.60600000000000	1.5609269417556
0.60650000000000	1.5609172865255
0.60700000000000	1.5609076312926
0.60750000000000	1.5608978568488
0.60800000000000	1.5608883208207
0.60850000000000	1.5608785463724
0.60900000000000	1.5608690103405
0.60950000000000	1.5608592358871
0.61000000000000	1.5608496998506
0.61050000000000	1.5608400446019
0.61100000000000	1.5608303893516
0.61150000000000	1.5608207340982
0.61200000000000	1.5608110788432
0.61250000000000	1.5608014235858
0.61300000000000	1.5607917683254
0.61350000000000	1.5607822322726
0.61400000000000	1.5607724577982
0.61450000000000	1.5607629217405
0.61500000000000	1.5607532664706
0.61550000000000	1.5607436111988
0.61600000000000	1.5607340751339
0.61650000000000	1.5607245390659
0.61700000000000	1.5607148837867
0.61750000000000	1.5607052285045
0.61800000000000	1.5606956924296
0.61850000000000	1.5606861563517
0.61900000000000	1.5606763818533
0.61950000000000	1.5606668457709
0.62000000000000	1.5606573096853
0.62050000000000	1.5606477735977
0.62100000000000	1.5606381182977
0.62150000000000	1.5606284629958
0.62200000000000	1.5606189268998
0.62250000000000	1.5606093908019
0.62300000000000	1.5605997354921
0.62350000000000	1.5605900801791
0.62400000000000	1.5605805440733
0.62450000000000	1.5605710079643
0.62500000000000	1.5605614718531
0.62550000000000	1.5605518165300
0.62600000000000	1.5605423996221
0.62650000000000	1.5605328635029
0.62700000000000	1.5605232081710
0.62750000000000	1.5605135528371
0.62800000000000	1.5605040167097
0.62850000000000	1.5604944805788
0.62900000000000	1.5604850636552
0.62950000000000	1.5604755275189
0.63000000000000	1.5604658721710
0.63050000000000	1.5604563360291
0.63100000000000	1.5604467998850
0.63150000000000	1.5604373829472
0.63200000000000	1.5604278467968
0.63250000000000	1.5604184298534
0.63300000000000	1.5604087744881
0.63350000000000	1.5603992383297
0.63400000000000	1.5603898213771
0.63450000000000	1.5603801660037
0.63500000000000	1.5603707490459
0.63550000000000	1.5603612128753
0.63600000000000	1.5603516767023
0.63650000000000	1.5603421405260
0.63700000000000	1.5603327235564
0.63750000000000	1.5603231873741
0.63800000000000	1.5603137703987
0.63850000000000	1.5603042342109
0.63900000000000	1.5602946980197
0.63950000000000	1.5602852810353
0.64000000000000	1.5602758640473
0.64050000000000	1.5602663278476
0.64100000000000	1.5602569108536
0.64150000000000	1.5602473746478
0.64200000000000	1.5602379576482
0.64250000000000	1.5602284214358
0.64300000000000	1.5602190044301
0.64350000000000	1.5602095874208
0.64400000000000	1.5602001704090
0.64450000000000	1.5601906341842
0.64500000000000	1.5601812171661
0.64550000000000	1.5601716809356
0.64600000000000	1.5601621447016
0.64650000000000	1.5601528468833
0.64700000000000	1.5601434298523
0.64750000000000	1.5601340128185
0.64800000000000	1.5601244765718
0.64850000000000	1.5601150595317
0.64900000000000	1.5601056424884
0.64950000000000	1.5600961062322
0.65000000000000	1.5600868083917
0.65050000000000	1.5600773913384
0.65100000000000	1.5600680934916
0.65150000000000	1.5600586764318
0.65200000000000	1.5600491401599
0.65250000000000	1.5600398423034
0.65300000000000	1.5600304252338
0.65350000000000	1.5600208889522
0.65400000000000	1.5600115910854
0.65450000000000	1.5600020547973
0.65500000000000	1.5599927569239
0.65550000000000	1.5599833398385
0.65600000000000	1.5599738035404
0.65650000000000	1.5599646248664
0.65700000000000	1.5599550885618
0.65750000000000	1.5599457906723
0.65800000000000	1.5599364927791
0.65850000000000	1.5599270756736
0.65900000000000	1.5599176585645
0.65950000000000	1.5599082414524
0.66000000000000	1.5598989435457
0.66050000000000	1.5598895264268
0.66100000000000	1.5598802285138
0.66150000000000	1.5598709305971
0.66200000000000	1.5598616326773
0.66250000000000	1.5598522155445
0.66300000000000	1.5598427984086
0.66350000000000	1.5598335004782
0.66400000000000	1.5598240833355
0.66450000000000	1.5598147853987
0.66500000000000	1.5598054874579
0.66550000000000	1.5597960703049
0.66600000000000	1.5597867723573
0.66650000000000	1.5597774744067
0.66700000000000	1.5597681764522
0.66750000000000	1.5597587592853
0.66800000000000	1.5597494613242
0.66850000000000	1.5597402825685
0.66900000000000	1.5597308653912
0.66950000000000	1.5597215674193
0.67000000000000	1.5597122694442
0.67050000000000	1.5597029714652
0.67100000000000	1.5596936734831
0.67150000000000	1.5596842562881
0.67200000000000	1.5596750775079
0.67250000000000	1.5596657795151
0.67300000000000	1.5596564815186
0.67350000000000	1.5596471835187
0.67400000000000	1.5596377663058
0.67450000000000	1.5596285875081
0.67500000000000	1.5596192894976
0.67550000000000	1.5596099914832
0.67600000000000	1.5596008126748
0.67650000000000	1.5595913954440
0.67700000000000	1.5595820974192
0.67750000000000	1.5595729185996
0.67800000000000	1.5595637397769
0.67850000000000	1.5595543225320
0.67900000000000	1.5595451437017
0.67950000000000	1.5595358456588
0.68000000000000	1.5595266668213
0.68050000000000	1.5595173687712
0.68100000000000	1.5595081899264
0.68150000000000	1.5594988918691
0.68200000000000	1.5594895938080
0.68250000000000	1.5594804149523
0.68300000000000	1.5594711168839
0.68350000000000	1.5594619380210
0.68400000000000	1.5594526399453
0.68450000000000	1.5594434610750
0.68500000000000	1.5594342822013
0.68550000000000	1.5594249841145
0.68600000000000	1.5594156860239
0.68650000000000	1.5594066263484
0.68700000000000	1.5593973282505
0.68750000000000	1.5593881493584
0.68800000000000	1.5593788512532
0.68850000000000	1.5593696723535
0.68900000000000	1.5593604934502
0.68950000000000	1.5593513145430
0.69000000000000	1.5593421356324
0.69050000000000	1.5593329567179
0.69100000000000	1.5593237777996
0.69150000000000	1.5593145988779
0.69200000000000	1.5593053007429
0.69250000000000	1.5592961218135
0.69300000000000	1.5592871812989
0.69350000000000	1.5592778831528
0.69400000000000	1.5592687042123
0.69450000000000	1.5592594060586
0.69500000000000	1.5592502271106
0.69550000000000	1.5592411673680
0.69600000000000	1.5592321076217
0.69650000000000	1.5592228094530
0.69700000000000	1.5592137496993
0.69750000000000	1.5592045707325
0.69800000000000	1.5591952725525
0.69850000000000	1.5591862127875
0.69900000000000	1.5591770338093
0.69950000000000	1.5591678548274
0.70000000000000	1.5591586758416
0.70050000000000	1.5591497352707
0.70100000000000	1.5591405562776
0.70150000000000	1.5591314964897
0.70200000000000	1.5591223174890
0.70250000000000	1.5591132576936
0.70300000000000	1.5591040786852
0.70350000000000	1.5590948996730
0.70400000000000	1.5590857206571
0.70450000000000	1.5590767800559
0.70500000000000	1.5590674818230
0.70550000000000	1.5590584220049
0.70600000000000	1.5590493621829
0.70650000000000	1.5590403023573
0.70700000000000	1.5590312425277
0.70750000000000	1.5590220634852
0.70800000000000	1.5590131228574
0.70850000000000	1.5590038245979
0.70900000000000	1.5589948839625
0.70950000000000	1.5589857049046
0.71000000000000	1.5589766450523
0.71050000000000	1.5589675851960
0.71100000000000	1.5589584061268
0.71150000000000	1.5589493462630
0.71200000000000	1.5589402863954
0.71250000000000	1.5589312265239
0.71300000000000	1.5589221666487
0.71350000000000	1.5589132259789
0.71400000000000	1.5589040468867
0.71450000000000	1.5588949870001
0.71500000000000	1.5588859271095
0.71550000000000	1.5588769864243
0.71600000000000	1.5588679265262
0.71650000000000	1.5588587474149
0.71700000000000	1.5588499259276
0.71750000000000	1.5588407468087
0.71800000000000	1.5588315676859
0.71850000000000	1.5588226269779
0.71900000000000	1.5588136862660
0.71950000000000	1.5588045071318
0.72000000000000	1.5587955664123
0.72050000000000	1.5587866256889
0.72100000000000	1.5587775657525
0.72150000000000	1.5587685058122
0.72200000000000	1.5587594458681
0.72250000000000	1.5587505051296
0.72300000000000	1.5587414451778
0.72350000000000	1.5587323852222
0.72400000000000	1.5587234444721
0.72450000000000	1.5587145037182
0.72500000000000	1.5587054437511
0.72550000000000	1.5586965029896
0.72600000000000	1.5586875622242
0.72650000000000	1.5586785022457
0.72700000000000	1.5586694422634
0.72750000000000	1.5586605014865
0.72800000000000	1.5586515607058
0.72850000000000	1.5586426199214
0.72900000000000	1.5586335599238
0.72950000000000	1.5586246191317
0.73000000000000	1.5586156783358
0.73050000000000	1.5586066183267
0.73100000000000	1.5585976775233
0.73150000000000	1.5585888559252
0.73200000000000	1.5585799151141
0.73250000000000	1.5585708550898
0.73300000000000	1.5585619142711
0.73350000000000	1.5585529734485
0.73400000000000	1.5585440326220
0.73450000000000	1.5585350917920
0.73500000000000	1.5585261509579
0.73550000000000	1.5585172101202
0.73600000000000	1.5585081500694
0.73650000000000	1.5584993284334
0.73700000000000	1.5584903875842
0.73750000000000	1.5584814467314
0.73800000000000	1.5584726250840
0.73850000000000	1.5584635650142
0.73900000000000	1.5584546241500
0.73950000000000	1.5584458024912
0.74000000000000	1.5584368616195
0.74050000000000	1.5584280399532
0.74100000000000	1.5584189798644
0.74150000000000	1.5584102774000
0.74200000000000	1.5584012173038
0.74250000000000	1.5583922764133
0.74300000000000	1.5583834547281
0.74350000000000	1.5583745138301
0.74400000000000	1.5583656921374
0.74450000000000	1.5583567512317
0.74500000000000	1.5583479295317
0.74550000000000	1.5583389886185
0.74600000000000	1.5583300477018
0.74650000000000	1.5583212259904
0.74700000000000	1.5583124042755
0.74750000000000	1.5583035825566
0.74800000000000	1.5582946416247
0.74850000000000	1.5582858198987
0.74900000000000	1.5582769981687
0.74950000000000	1.5582681764351
0.75000000000000	1.5582592354885
0.75050000000000	1.5582502945380
0.75100000000000	1.5582415920027
0.75150000000000	1.5582326510448
0.75200000000000	1.5582238292929
0.75250000000000	1.5582148883277
0.75300000000000	1.5582061857773
0.75350000000000	1.5581973640143
0.75400000000000	1.5581885422473
0.75450000000000	1.5581797204769
0.75500000000000	1.5581707794933
0.75550000000000	1.5581620769249
0.75600000000000	1.5581531359339
0.75650000000000	1.5581444333579
0.75700000000000	1.5581354923601
0.75750000000000	1.5581266705675
0.75800000000000	1.5581179679807
0.75850000000000	1.5581090269717
0.75900000000000	1.5581002051685
0.75950000000000	1.5580915025707
0.76000000000000	1.5580826807599
0.76050000000000	1.5580738589459
0.76100000000000	1.5580651563371
0.76150000000000	1.5580563345160
0.76200000000000	1.5580475126908
0.76250000000000	1.5580388100717
0.76300000000000	1.5580299882392
0.76350000000000	1.5580211664034
0.76400000000000	1.5580124637735
0.76450000000000	1.5580036419303
0.76500000000000	1.5579948200840
0.76550000000000	1.5579862366524
0.76600000000000	1.5579774147990
0.76650000000000	1.5579685929417
0.76700000000000	1.5579598902902
0.76750000000000	1.5579510684261
0.76800000000000	1.5579422465582
0.76850000000000	1.5579335438965
0.76900000000000	1.5579248412308
0.76950000000000	1.5579161385620
0.77000000000000	1.5579073166801
0.77050000000000	1.5578986140040
0.77100000000000	1.5578897921154
0.77150000000000	1.5578810894322
0.77200000000000	1.5578723867459
0.77250000000000	1.5578636840559
0.77300000000000	1.5578548621535
0.77350000000000	1.5578461594564
0.77400000000000	1.5578374567560
0.77450000000000	1.5578288732618
0.77500000000000	1.5578200513452
0.77550000000000	1.5578113486348
0.77600000000000	1.5578026459206
0.77650000000000	1.5577939432034
0.77700000000000	1.5577852404825
0.77750000000000	1.5577765377580
0.77800000000000	1.5577679542399
0.77850000000000	1.5577591322994
0.77900000000000	1.5577504295653
0.77950000000000	1.5577418460367
0.78000000000000	1.5577331432958
0.78050000000000	1.5577244405511
0.78100000000000	1.5577157378032
0.78150000000000	1.5577070350523
0.78200000000000	1.5576983322976
0.78250000000000	1.5576897487489
0.78300000000000	1.5576810459881
0.78350000000000	1.5576723432235
0.78400000000000	1.5576636404560
0.78450000000000	1.5576550568941
0.78500000000000	1.5576464733294
0.78550000000000	1.5576376513423
0.78600000000000	1.5576290677706
0.78650000000000	1.5576204841961
0.78700000000000	1.5576117814086
0.78750000000000	1.5576030786184
0.78800000000000	1.5575944950336
0.78850000000000	1.5575859114462
0.78900000000000	1.5575772086457
0.78950000000000	1.5575686250515
0.79000000000000	1.5575600414544
0.79050000000000	1.5575514578537
0.79100000000000	1.5575427550410
0.79150000000000	1.5575340522247
0.79200000000000	1.5575254686150
0.79250000000000	1.5575168850017
0.79300000000000	1.5575081821758
0.79350000000000	1.5574995985568
0.79400000000000	1.5574910149340
0.79450000000000	1.5574825505180
0.79500000000000	1.5574738476797
0.79550000000000	1.5574652640483
0.79600000000000	1.5574566804131
0.79650000000000	1.5574480967748
0.79700000000000	1.5574395131342
0.79750000000000	1.5574309294899
0.79800000000000	1.5574223458430
0.79850000000000	1.5574137621926
0.79900000000000	1.5574051785398
0.79950000000000	1.5573965948834
0.80000000000000	1.5573880112240
0.80050000000000	1.5573794275621
0.80100000000000	1.5573709631059
0.80150000000000	1.5573622602289
0.80200000000000	1.5573536765576
0.80250000000000	1.5573453313024
0.80300000000000	1.5573366284160
0.80350000000000	1.5573280447358
0.80400000000000	1.5573194610534
0.80450000000000	1.5573109965767
0.80500000000000	1.5573024128884
0.80550000000000	1.5572939484060
0.80600000000000	1.5572853647120
0.80650000000000	1.5572767810145
0.80700000000000	1.5572683165235
0.80750000000000	1.5572597328210
0.80800000000000	1.5572512683242
0.80850000000000	1.5572426846161
0.80900000000000	1.5572342201137
0.80950000000000	1.5572256364000
0.81000000000000	1.5572170526828
0.81050000000000	1.5572085881721
0.81100000000000	1.5572001236593
0.81150000000000	1.5571916591432
0.81200000000000	1.5571830754156
0.81250000000000	1.5571747301033
0.81300000000000	1.5571661463697
0.81350000000000	1.5571575626340
0.81400000000000	1.5571492173135
0.81450000000000	1.5571406335725
0.81500000000000	1.5571321690375
0.81550000000000	1.5571237044998
0.81600000000000	1.5571152399600
0.81650000000000	1.5571067754171
0.81700000000000	1.5570981916629
0.81750000000000	1.5570897271147
0.81800000000000	1.5570813817739
0.81850000000000	1.5570727980112
0.81900000000000	1.5570644526646
0.81950000000000	1.5570559881068
0.82000000000000	1.5570474043366
0.82050000000000	1.5570390589830
0.82100000000000	1.5570305944170
0.82150000000000	1.5570221298491
0.82200000000000	1.5570136652781
0.82250000000000	1.5570053199139
0.82300000000000	1.5569967361294
0.82350000000000	1.5569882715510
0.82400000000000	1.5569799261802
0.82450000000000	1.5569714615969
0.82500000000000	1.5569629970120
0.82550000000000	1.5569546516332
0.82600000000000	1.5569461870429
0.82650000000000	1.5569377224508
0.82700000000000	1.5569293770650
0.82750000000000	1.5569209124682
0.82800000000000	1.5569124478684
0.82850000000000	1.5569041024764
0.82900000000000	1.5568956378720
0.82950000000000	1.5568872924746
0.83000000000000	1.5568788278664
0.83050000000000	1.5568704824645
0.83100000000000	1.5568621370611
0.83150000000000	1.5568537916548
0.83200000000000	1.5568453270377
0.83250000000000	1.5568369816269
0.83300000000000	1.5568286362140
0.83350000000000	1.5568201715903
0.83400000000000	1.5568118261731
0.83450000000000	1.5568034807545
0.83500000000000	1.5567951353330
0.83550000000000	1.5567867899101
0.83600000000000	1.5567782060659
0.83650000000000	1.5567699798474
0.83700000000000	1.5567615152090
0.83750000000000	1.5567531697771
0.83800000000000	1.5567449435532
0.83850000000000	1.5567365981173
0.83900000000000	1.5567282526802
0.83950000000000	1.5567197880310
0.84000000000000	1.5567114425891
0.84050000000000	1.5567032163553
0.84100000000000	1.5566948709095
0.84150000000000	1.5566865254626
0.84200000000000	1.5566781800130
0.84250000000000	1.5566698345623
0.84300000000000	1.5566614891090
0.84350000000000	1.5566531436537
0.84400000000000	1.5566447981974
0.84450000000000	1.5566364527385
0.84500000000000	1.5566282264872
0.84550000000000	1.5566198810254
0.84600000000000	1.5566115355612
0.84650000000000	1.5566033093052
0.84700000000000	1.5565949638374
0.84750000000000	1.5565867375780
0.84800000000000	1.5565783921067
0.84850000000000	1.5565700466338
0.84900000000000	1.5565617011600
0.84950000000000	1.5565535941023
0.85000000000000	1.5565452486252
0.85050000000000	1.5565369031457
0.85100000000000	1.5565285576653
0.85150000000000	1.5565203313918
0.85200000000000	1.5565121051168
0.85250000000000	1.5565037596317
0.85300000000000	1.5564955333536
0.85350000000000	1.5564873070747
0.85400000000000	1.5564789615842
0.85450000000000	1.5564707353023
0.85500000000000	1.5564625090182
0.85550000000000	1.5564541635233
0.85600000000000	1.5564460564464
0.85650000000000	1.5564377109486
0.85700000000000	1.5564294846595
0.85750000000000	1.5564211391590
0.85800000000000	1.5564129128672
0.85850000000000	1.5564048057824
0.85900000000000	1.5563964602778
0.85950000000000	1.5563883531913
0.86000000000000	1.5563800076841
0.86050000000000	1.5563719005949
0.86100000000000	1.5563635550852
0.86150000000000	1.5563554479935
0.86200000000000	1.5563471024814
0.86250000000000	1.5563389953865
0.86300000000000	1.5563306498727
0.86350000000000	1.5563225427755
0.86400000000000	1.5563143164686
0.86450000000000	1.5563060901598
0.86500000000000	1.5562979830600
0.86550000000000	1.5562897567490
0.86600000000000	1.5562815304369
0.86650000000000	1.5562734233339
0.86700000000000	1.5562651970197
0.86750000000000	1.5562569707053
0.86800000000000	1.5562487443892
0.86850000000000	1.5562405180729
0.86900000000000	1.5562324109640
0.86950000000000	1.5562243038542
0.87000000000000	1.5562160775350
0.87050000000000	1.5562078512141
0.87100000000000	1.5561996248931
0.87150000000000	1.5561915177797
0.87200000000000	1.5561832914571
0.87250000000000	1.5561751843420
0.87300000000000	1.5561669580169
0.87350000000000	1.5561588509011
0.87400000000000	1.5561507437836
0.87450000000000	1.5561425174570
0.87500000000000	1.5561344103382
0.87550000000000	1.5561263032186
0.87600000000000	1.5561180768899
0.87650000000000	1.5561100889782
0.87700000000000	1.5561019818574
0.87750000000000	1.5560936363166
0.87800000000000	1.5560856484031
0.87850000000000	1.5560775412806
0.87900000000000	1.5560693149473
0.87950000000000	1.5560612078236
0.88000000000000	1.5560531006986
0.88050000000000	1.5560451127832
0.88100000000000	1.5560368864479
0.88150000000000	1.5560287793214
0.88200000000000	1.5560206721953
0.88250000000000	1.5560125650679
0.88300000000000	1.5560044579410
0.88350000000000	1.5559963508129
0.88400000000000	1.5559882436853
0.88450000000000	1.5559802557657
0.88500000000000	1.5559721486366
0.88550000000000	1.5559639222987
0.88600000000000	1.5559560535876
0.88650000000000	1.5559479464585
0.88700000000000	1.5559398393284
0.88750000000000	1.5559317321988
0.88800000000000	1.5559237442776
0.88850000000000	1.5559155179375
0.88900000000000	1.5559075300168
0.88950000000000	1.5558995420951
0.89000000000000	1.5558913157556
0.89050000000000	1.5558833278337
0.89100000000000	1.5558753399126
0.89150000000000	1.5558671135721
0.89200000000000	1.5558592448594
0.89250000000000	1.5558511377290
0.89300000000000	1.5558431498071
0.89350000000000	1.5558350426768
0.89400000000000	1.5558270547550
0.89450000000000	1.5558189476249
0.89500000000000	1.5558109597033
0.89550000000000	1.5558029717819
0.89600000000000	1.5557948646522
0.89650000000000	1.5557868767312
0.89700000000000	1.5557787696019
0.89750000000000	1.5557707816813
0.89800000000000	1.5557629129711
0.89850000000000	1.5557548058418
0.89900000000000	1.5557468179220
0.89950000000000	1.5557388300035
0.90000000000000	1.5557308420844
0.90050000000000	1.5557227349573
0.90100000000000	1.5557147470391
0.90150000000000	1.5557067591220
0.90200000000000	1.5556987712046
0.90250000000000	1.5556907832877
0.90300000000000	1.5556829145814
0.90350000000000	1.5556746882469
0.90400000000000	1.5556668195417
0.90450000000000	1.5556589508361
0.90500000000000	1.5556508437135
0.90550000000000	1.5556429750091
0.90600000000000	1.5556349870961
0.90650000000000	1.5556269991847
0.90700000000000	1.5556190112731
0.90750000000000	1.5556110233621
0.90800000000000	1.5556031546621
0.90850000000000	1.5555951667527
0.90900000000000	1.5555871788449
0.90950000000000	1.5555793101463
0.91000000000000	1.5555714414495
0.91050000000000	1.5555633343340
0.91100000000000	1.5555554656380
0.91150000000000	1.5555474777345
0.91200000000000	1.5555396090404
0.91250000000000	1.5555316211387
0.91300000000000	1.5555237524465
0.91350000000000	1.5555158837562
0.91400000000000	1.5555077766474
0.91450000000000	1.5554999079583
0.91500000000000	1.5554920392711
0.91550000000000	1.5554841705842
0.91600000000000	1.5554761826899
0.91650000000000	1.5554683140053
0.91700000000000	1.5554603261134
0.91750000000000	1.5554525766404
0.91800000000000	1.5554445887501
0.91850000000000	1.5554367200712
0.91900000000000	1.5554288513927
0.91950000000000	1.5554209827163
0.92000000000000	1.5554129948312
0.92050000000000	1.5554051261576
0.92100000000000	1.5553971382752
0.92150000000000	1.5553892696035
0.92200000000000	1.5553815201434
0.92250000000000	1.5553736514746
0.92300000000000	1.5553656635989
0.92350000000000	1.5553577949331
0.92400000000000	1.5553499262697
0.92450000000000	1.5553420576071
0.92500000000000	1.5553341889461
0.92550000000000	1.5553263202874
0.92600000000000	1.5553184516297
0.92650000000000	1.5553105829744
0.92700000000000	1.5553028335293
0.92750000000000	1.5552949648774
0.92800000000000	1.5552870962265
0.92850000000000	1.5552792275774
0.92900000000000	1.5552714781402
0.92950000000000	1.5552636094947
0.93000000000000	1.5552557408519
0.93050000000000	1.5552478722102
0.93100000000000	1.5552402419897
0.93150000000000	1.5552323733519
0.93200000000000	1.5552245047160
0.93250000000000	1.5552167552922
0.93300000000000	1.5552088866604
0.93350000000000	1.5552011372407
0.93400000000000	1.5551932686130
0.93450000000000	1.5551853999881
0.93500000000000	1.5551775313647
0.93550000000000	1.5551696627434
0.93600000000000	1.5551620325437
0.93650000000000	1.5551541639268
0.93700000000000	1.5551465337315
0.93750000000000	1.5551386651192
0.93800000000000	1.5551307965092
0.93850000000000	1.5551230471115
0.93900000000000	1.5551152977155
0.93950000000000	1.5551074291133
0.94000000000000	1.5550997989314
0.94050000000000	1.5550919303333
0.94100000000000	1.5550841809478
0.94150000000000	1.5550764315640
0.94200000000000	1.5550685629742
0.94250000000000	1.5550609328048
0.94300000000000	1.5550531834294
0.94350000000000	1.5550454340559
0.94400000000000	1.5550375654758
0.94450000000000	1.5550299353177
0.94500000000000	1.5550220667429
0.94550000000000	1.5550144365903
0.94600000000000	1.5550065680210
0.94650000000000	1.5549989378739
0.94700000000000	1.5549910693103
0.94750000000000	1.5549834391681
0.94800000000000	1.5549758090295
0.94850000000000	1.5549679404746
0.94900000000000	1.5549603103419
0.94950000000000	1.5549524417928
0.95000000000000	1.5549448116660
0.95050000000000	1.5549371815416
0.95100000000000	1.5549294322110
0.95150000000000	1.5549218020934
0.95200000000000	1.5549140527689
0.95250000000000	1.5549064226576
0.95300000000000	1.5548985541302
0.95350000000000	1.5548909240253
0.95400000000000	1.5548831747137
0.95450000000000	1.5548754254053
0.95500000000000	1.5548677953101
0.95550000000000	1.5548601652177
0.95600000000000	1.5548522967107
0.95650000000000	1.5548446666250
0.95700000000000	1.5548372749619
0.95750000000000	1.5548294064645
0.95800000000000	1.5548217763892
0.95850000000000	1.5548141463180
0.95900000000000	1.5548063970405
0.95950000000000	1.5547987669764
0.96000000000000	1.5547910177060
0.96050000000000	1.5547833876492
0.96100000000000	1.5547757575955
0.96150000000000	1.5547681275454
0.96200000000000	1.5547604974997
0.96250000000000	1.5547527482478
0.96300000000000	1.5547452374190
0.96350000000000	1.5547373689654
0.96400000000000	1.5547298581443
0.96450000000000	1.5547221089078
0.96500000000000	1.5547145980938
0.96550000000000	1.5547068488658
0.96600000000000	1.5546992188505
0.96650000000000	1.5546917080490
0.96700000000000	1.5546840780418
0.96750000000000	1.5546765672485
0.96800000000000	1.5546688180401
0.96850000000000	1.5546611880452
0.96900000000000	1.5546536772643
0.96950000000000	1.5546460472778
0.97000000000000	1.5546382980862
0.97050000000000	1.5546309065274
0.97100000000000	1.5546231573444
0.97150000000000	1.5546156465849
0.97200000000000	1.5546080166199
0.97250000000000	1.5546003866598
0.97300000000000	1.5545927567037
0.97350000000000	1.5545852459613
0.97400000000000	1.5545778544332
0.97450000000000	1.5545699860720
0.97500000000000	1.5545624753438
0.97550000000000	1.5545549646196
0.97600000000000	1.5545473346913
0.97650000000000	1.5545397047671
0.97700000000000	1.5545323132663
0.97750000000000	1.5545246833520
0.97800000000000	1.5545170534421
0.97850000000000	1.5545095427467
0.97900000000000	1.5545020320557
0.97950000000000	1.5544944021607
0.98000000000000	1.5544870106888
0.98050000000000	1.5544792615939
0.98100000000000	1.5544718701323
0.98150000000000	1.5544642402566
0.98200000000000	1.5544567295958
0.98250000000000	1.5544493381488
0.98300000000000	1.5544415890796
0.98350000000000	1.5544340784336
0.98400000000000	1.5544264485835
0.98450000000000	1.5544190571576
0.98500000000000	1.5544115465272
0.98550000000000	1.5544041551118
0.98600000000000	1.5543964060735
0.98650000000000	1.5543890146687
0.98700000000000	1.5543815040597
0.98750000000000	1.5543739934560
0.98800000000000	1.5543664828582
0.98850000000000	1.5543589722655
0.98900000000000	1.5543514616787
0.98950000000000	1.5543440703063
0.99000000000000	1.5543365597307
0.99050000000000	1.5543290491602
0.99100000000000	1.5543215385955
0.99150000000000	1.5543141472460
0.99200000000000	1.5543065174834
0.99250000000000	1.5542991261454
0.99300000000000	1.5542916156036
0.99350000000000	1.5542842242773
0.99400000000000	1.5542767137472
0.99450000000000	1.5542692032230
0.99500000000000	1.5542618119144
0.99550000000000	1.5542544206114
0.99600000000000	1.5542469101055
0.99650000000000	1.5542393996053
0.99700000000000	1.5542321275300
0.99750000000000	1.5542244978327
0.99800000000000	1.5542171065601
0.99850000000000	1.5542097152940
0.99900000000000	1.5542022048246
0.99950000000000	1.5541948135710
1.0000000000000	1.5541874223234
1.0005000000000	1.5541797926638
1.0010000000000	1.5541722822196
1.0015000000000	1.5541648909912
1.0020000000000	1.5541576189787
1.0025000000000	1.5541503469724
1.0030000000000	1.5541428365541
1.0035000000000	1.5541353261426
1.0040000000000	1.5541280541562
1.0045000000000	1.5541205437576
1.0050000000000	1.5541131525750
1.0055000000000	1.5541057613993
1.0060000000000	1.5540982510209
1.0065000000000	1.5540910982771
1.0070000000000	1.5540835879124
1.0075000000000	1.5540761967637
1.0080000000000	0.0021353203936717
1.0085000000000	0.0020845224325323
1.0090000000000	0.0020339153432852
1.0095000000000	0.0019834029161762
1.0100000000000	0.0019330329775332
1.0105000000000	0.0018828542892081
1.0110000000000	0.0018327706907667
1.0115000000000	0.0017828782004428
1.0120000000000	0.0017330815166560
1.0125000000000	0.0016834758723097
1.0130000000000	0.0016339669538950
1.0135000000000	0.0015846022459684
1.0140000000000	0.0015354291354093
1.0145000000000	0.0014863538918657
1.0150000000000	0.0014374704876851
1.0155000000000	1.4545312986495
1.0160000000000	1.4545179501721
1.0165000000000	1.4545044824875
1.0170000000000	1.4544910148023
1.0175000000000	1.4544776663226
1.0180000000000	1.4544641986360
1.0185000000000	1.4544507309458
1.0190000000000	1.4544373824666
1.0195000000000	1.4544239147745
1.0200000000000	1.4544104470840
1.0205000000000	1.4543969793925
1.0210000000000	1.4543837501156
1.0215000000000	1.4543702824219
1.0220000000000	1.4543568147238
1.0225000000000	1.4543435854459
1.0230000000000	1.4543301177453
1.0235000000000	1.4543167692554
1.0240000000000	1.4543034207639
1.0245000000000	1.4542900722680
1.0250000000000	1.4542766045640
1.0255000000000	1.4542632560678
1.0260000000000	1.4542500267761
1.0265000000000	1.4542365590641
1.0270000000000	1.4542233297716
1.0275000000000	1.4542097428494
1.0280000000000	1.4541966327595
1.0285000000000	1.4541831650427
1.0290000000000	1.4541699357420
1.0295000000000	1.4541565872271
1.0300000000000	1.4541432387103
1.0305000000000	1.4541300094031
1.0310000000000	1.4541166608843
1.0315000000000	1.4541031931511
1.0320000000000	1.4540899638369
1.0325000000000	1.4540766153107
1.0330000000000	1.4540633859886
1.0335000000000	1.4540500374547
1.0340000000000	1.4540368081300
1.0345000000000	1.4540235788025
1.0350000000000	1.4540102302606
1.0355000000000	1.4539968817181
1.0360000000000	1.4539835331730
1.0365000000000	1.4539703038317
1.0370000000000	1.4539570744869
1.0375000000000	1.4539438451420
1.0380000000000	1.4539306157941
1.0385000000000	1.4539172672309
1.0390000000000	1.4539041570856
1.0395000000000	1.4538908085186
1.0400000000000	1.4538776983643
1.0405000000000	1.4538643497906
1.0410000000000	1.4538511204201
1.0415000000000	1.4538378910486
1.0420000000000	1.4538246616711
1.0425000000000	1.4538114322926
1.0430000000000	1.4537982029105
1.0435000000000	1.4537849735219
1.0440000000000	1.4537718633416
1.0445000000000	1.4537585147362
1.0450000000000	1.4537454045482
1.0455000000000	1.4537322943536
1.0460000000000	1.4537190649483
1.0465000000000	1.4537058355390
1.0470000000000	1.4536927253323
1.0475000000000	1.4536794959149
1.0480000000000	1.4536662664906
1.0485000000000	1.4536531562741
1.0490000000000	1.4536399268413
1.0495000000000	1.4536266974069
1.0500000000000	1.4536135871773
1.0505000000000	1.4536004769408
1.0510000000000	1.4535873667023
1.0515000000000	1.4535741372472
1.0520000000000	1.4535609077903
1.0525000000000	1.4535479167447
1.0530000000000	1.4535348064876
1.0535000000000	1.4535216962261
1.0540000000000	1.4535085859569
1.0545000000000	1.4534954756856
1.0550000000000	1.4534823654068
1.0555000000000	1.4534691359164
1.0560000000000	1.4534560256275
1.0565000000000	1.4534429153365
1.0570000000000	1.4534296858308
1.0575000000000	1.4534166947360
1.0580000000000	1.4534035844296
1.0585000000000	1.4533904741178
1.0590000000000	1.4533774830075
1.0595000000000	1.4533643726824
1.0600000000000	1.4533513815638
1.0605000000000	1.4533383904400
1.0610000000000	1.4533252800987
1.0615000000000	1.4533120505452
1.0620000000000	1.4532991786141
1.0625000000000	1.4532860682563
1.0630000000000	1.4532729578927
1.0635000000000	1.4532598475258
1.0640000000000	1.4532469755719
1.0645000000000	1.4532338651913
1.0650000000000	1.4532207548072
1.0655000000000	1.4532077636265
1.0660000000000	1.4531947724373
1.0665000000000	1.4531817812422
1.0670000000000	1.4531687900438
1.0675000000000	1.4531559180481
1.0680000000000	1.4531428076256
1.0685000000000	1.4531298164087
1.0690000000000	1.4531168251841
1.0695000000000	1.4531037147443
1.0700000000000	1.4530906042992
1.0705000000000	1.4530777322641
1.0710000000000	1.4530648602250
1.0715000000000	1.4530517497584
1.0720000000000	1.4530388777064
1.0725000000000	1.4530257672280
1.0730000000000	1.4530128951617
1.0735000000000	1.4530000230900
1.0740000000000	1.4529870318000
1.0745000000000	1.4529740405057
1.0750000000000	1.4529611684127
1.0755000000000	1.4529481771037
1.0760000000000	1.4529351857880
1.0765000000000	1.4529223136747
1.0770000000000	1.4529092031371
1.0775000000000	1.4528963310087
1.0780000000000	1.4528834588757
1.0785000000000	1.4528705867345
1.0790000000000	1.4528577145864
1.0795000000000	1.4528447232217
1.0800000000000	1.4528317318501
1.0805000000000	1.4528188596816
1.0810000000000	1.4528059875036
1.0815000000000	1.4527931153207
1.0820000000000	1.4527802431293
1.0825000000000	1.4527673709305
1.0830000000000	1.4527544987245
1.0835000000000	1.4527416265110
1.0840000000000	1.4527287542910
1.0845000000000	1.4527158820615
1.0850000000000	1.4527030098266
1.0855000000000	1.4526901375831
1.0860000000000	1.4526772653318
1.0865000000000	1.4526643930741
1.0870000000000	1.4526515208065
1.0875000000000	1.4526386485333
1.0880000000000	1.4526258954606
1.0885000000000	1.4526130231706
1.0890000000000	1.4526002700822
1.0895000000000	1.4525873977766
1.0900000000000	1.4525745254642
1.0905000000000	1.4525618915603
1.0910000000000	1.4525490192320
1.0915000000000	1.4525361468945
1.0920000000000	1.4525233937582
1.0925000000000	1.4525106406140
1.0930000000000	1.4524977682522
1.0935000000000	1.4524848958834
1.0940000000000	1.4524721427133
1.0945000000000	1.4524593895372
1.0950000000000	1.4524465171426
1.0955000000000	1.4524337639490
1.0960000000000	1.4524210107469
1.0965000000000	1.4524083767457
1.0970000000000	1.4523953851094
1.0975000000000	1.4523827510903
1.0980000000000	1.4523699978553
1.0985000000000	1.4523572446111
1.0990000000000	1.4523444913581
1.0995000000000	1.4523317380966
1.1000000000000	1.4523189848265
1.1005000000000	1.4523062315488
1.1010000000000	1.4522934782602
1.1015000000000	1.4522808441743
1.1020000000000	1.4522680908692
1.1025000000000	1.4522553375554
1.1030000000000	1.4522427034431
1.1035000000000	1.4522298309014
1.1040000000000	1.4522171967711
1.1045000000000	1.4522045626312
1.1050000000000	1.4521916900637
1.1055000000000	1.4521790559056
1.1060000000000	1.4521664217387
1.1065000000000	1.4521537875636
1.1070000000000	1.4521410341682
1.1075000000000	1.4521285191841
1.1080000000000	1.4521156465621
1.1085000000000	1.4521031315589
1.1090000000000	1.4520903781278
1.1095000000000	1.4520777438967
1.1100000000000	1.4520651096572
1.1105000000000	1.4520524754069
1.1110000000000	1.4520398411488
1.1115000000000	1.4520272068804
1.1120000000000	1.4520145726028
1.1125000000000	1.4520019383155
1.1130000000000	1.4519893040191
1.1135000000000	1.4519766697140
1.1140000000000	1.4519640353973
1.1145000000000	1.4519514010732
1.1150000000000	1.4519387667384
1.1155000000000	1.4519261323943
1.1160000000000	1.4519134980412
1.1165000000000	1.4519009828859
1.1170000000000	1.4518883485136
1.1175000000000	1.4518758333389
1.1180000000000	1.4518631989471
1.1185000000000	1.4518505645447
1.1190000000000	1.4518379301324
1.1195000000000	1.4518254149204
1.1200000000000	1.4518128996969
1.1205000000000	1.4518002652559
1.1210000000000	1.4517877500135
1.1215000000000	1.4517752347611
1.1220000000000	1.4517626002896
1.1225000000000	1.4517500850172
1.1230000000000	1.4517375697356
1.1235000000000	1.4517249352332
1.1240000000000	1.4517124199317
1.1245000000000	1.4516999046191
1.1250000000000	1.4516873892967
1.1255000000000	1.4516748739639
1.1260000000000	1.4516623586210
1.1265000000000	1.4516498432687
1.1270000000000	1.4516373279045
1.1275000000000	1.4516248125318
1.1280000000000	1.4516122971481
1.1285000000000	1.4515997817539
1.1290000000000	1.4515873855588
1.1295000000000	1.4515747509350
1.1300000000000	1.4515622355106
1.1305000000000	1.4515497200747
1.1310000000000	1.4515374430479
1.1315000000000	1.4515249275916
1.1320000000000	1.4515125313340
1.1325000000000	1.4514998966482
1.1330000000000	1.4514875003692
1.1335000000000	1.4514751040810
1.1340000000000	1.4514625885718
1.1345000000000	1.4514500730531
1.1350000000000	1.4514376767325
1.1355000000000	1.4514252804012
1.1360000000000	1.4514128840600
1.1365000000000	1.4514003684978
1.1370000000000	1.4513879721353
1.1375000000000	1.4513754565520
1.1380000000000	1.4513631793767
1.1385000000000	1.4513506637722
1.1390000000000	1.4513382673663
1.1395000000000	1.4513258709500
1.1400000000000	1.4513134745219
1.1405000000000	1.4513010780840
1.1410000000000	1.4512886816347
1.1415000000000	1.4512762851747
1.1420000000000	1.4512638887036
1.1425000000000	1.4512514922219
1.1430000000000	1.4512390957297
1.1435000000000	1.4512266992254
1.1440000000000	1.4512144219206
1.1445000000000	1.4512020253950
1.1450000000000	1.4511896288583
1.1455000000000	1.4511773515200
1.1460000000000	1.4511649549614
1.1465000000000	1.4511525583923
1.1470000000000	1.4511401618111
1.1475000000000	1.4511278844292
1.1480000000000	1.4511156070355
1.1485000000000	1.4511032104215
1.1490000000000	1.4510908137968
1.1495000000000	1.4510784171601
1.1500000000000	1.4510661397223
1.1505000000000	1.4510539814822
1.1510000000000	1.4510415848125
1.1515000000000	1.4510293073408
1.1520000000000	1.4510170298577
1.1525000000000	1.4510047523640
1.1530000000000	1.4509923556489
1.1535000000000	1.4509801973418
1.1540000000000	1.4509678006044
1.1545000000000	1.4509555230652
1.1550000000000	1.4509432455144
1.1555000000000	1.4509309679523
1.1560000000000	1.4509188095887
1.1565000000000	1.4509065320035
1.1570000000000	1.4508941351986
1.1575000000000	1.4508819768003
1.1580000000000	1.4508696991814
1.1585000000000	1.4508574215510
1.1590000000000	1.4508451439095
1.1595000000000	1.4508328662566
1.1600000000000	1.4508208270100
1.1605000000000	1.4508085493341
1.1610000000000	1.4507961524373
1.1615000000000	1.4507839939474
1.1620000000000	1.4507718354460
1.1625000000000	1.4507596769330
1.1630000000000	1.4507473991997
1.1635000000000	1.4507352406632
1.1640000000000	1.4507229629070
1.1645000000000	1.4507108043477
1.1650000000000	1.4506986457770
1.1655000000000	1.4506863679857
1.1660000000000	1.4506742093914
1.1665000000000	1.4506620507862
1.1670000000000	1.4506497729598
1.1675000000000	1.4506376143308
1.1680000000000	1.4506255748997
1.1685000000000	1.4506132970382
1.1690000000000	1.4506011383746
1.1695000000000	1.4505889796989
1.1700000000000	1.4505768210120
1.1705000000000	1.4505646623132
1.1710000000000	1.4505526228117
1.1715000000000	1.4505404640893
1.1720000000000	1.4505283053552
1.1725000000000	1.4505161466097
1.1730000000000	1.4505041070611
1.1735000000000	1.4504919482921
1.1740000000000	1.4504797895109
1.1745000000000	1.4504677499272
1.1750000000000	1.4504554719136
1.1755000000000	1.4504434323063
1.1760000000000	1.4504313926875
1.1765000000000	1.4504192338471
1.1770000000000	1.4504071942049
1.1775000000000	1.4503951545503
1.1780000000000	1.4503829956749
1.1785000000000	1.4503709559971
1.1790000000000	1.4503587970976
1.1795000000000	1.4503467573961
1.1800000000000	1.4503347176820
1.1805000000000	1.4503226779568
1.1810000000000	1.4503105190101
1.1815000000000	1.4502984792609
1.1820000000000	1.4502864395000
1.1825000000000	1.4502743997267
1.1830000000000	1.4502623599418
1.1835000000000	1.4502502009360
1.1840000000000	1.4502382803365
1.1845000000000	1.4502262405158
1.1850000000000	1.4502142006832
1.1855000000000	1.4502021608389
1.1860000000000	1.4501901209826
1.1865000000000	1.4501782003235
1.1870000000000	1.4501661604433
1.1875000000000	1.4501542397603
1.1880000000000	1.4501420806471
1.1885000000000	1.4501301599401
1.1890000000000	1.4501181200124
1.1895000000000	1.4501061992816
1.1900000000000	1.4500940401204
1.1905000000000	1.4500822385752
1.1910000000000	1.4500701985995
1.1915000000000	1.4500582778208
1.1920000000000	1.4500462378211
1.1925000000000	1.4500343170188
1.1930000000000	1.4500223962044
1.1935000000000	1.4500104753780
1.1940000000000	1.4499984353305
1.1945000000000	1.4499865144803
1.1950000000000	1.4499745936179
1.1955000000000	1.4499625535345
1.1960000000000	1.4499507518575
1.1965000000000	1.4499388309593
1.1970000000000	1.4499267908398
1.1975000000000	1.4499149891270
1.1980000000000	1.4499030681928
1.1985000000000	1.4498911472469
1.1990000000000	1.4498791070796
1.1995000000000	1.4498673053187
1.2000000000000	1.4498552651273
1.2005000000000	1.4498435825520
1.2010000000000	1.4498315423368
1.2015000000000	1.4498196213188
1.2020000000000	1.4498077002889
1.2025000000000	1.4497958984564
1.2030000000000	1.4497840966117
1.2035000000000	1.4497721755459
1.2040000000000	1.4497602544682
1.2045000000000	1.4497483333784
1.2050000000000	1.4497364122768
1.2055000000000	1.4497246103722
1.2060000000000	1.4497128084560
1.2065000000000	1.4497010065275
1.2070000000000	1.4496892045870
1.2075000000000	1.4496774026350
1.2080000000000	1.4496656006707
1.2085000000000	1.4496536794854
1.2090000000000	1.4496418774972
1.2095000000000	1.4496299562881
1.2100000000000	1.4496181542761
1.2105000000000	1.4496063522523
1.2110000000000	1.4495944310074
1.2115000000000	1.4495827481688
1.2120000000000	1.4495709461093
1.2125000000000	1.4495591440375
1.2130000000000	1.4495474611635
1.2135000000000	1.4495355398588
1.2140000000000	1.4495237377517
1.2145000000000	1.4495119356326
1.2150000000000	1.4495002527107
1.2155000000000	1.4494885697773
1.2160000000000	1.4494766484132
1.2165000000000	1.4494648462465
1.2170000000000	1.4494531632774
1.2175000000000	1.4494414802963
1.2180000000000	1.4494296780943
1.2185000000000	1.4494178758802
1.2190000000000	1.4494061928638
1.2195000000000	1.4493945098350
1.2200000000000	1.4493825883764
1.2205000000000	1.4493709053243
1.2210000000000	1.4493593414698
1.2215000000000	1.4493475391851
1.2220000000000	1.4493358560973
1.2225000000000	1.4493240537892
1.2230000000000	1.4493123706781
1.2235000000000	1.4493006875553
1.2240000000000	1.4492888852117
1.2245000000000	1.4492773212746
1.2250000000000	1.4492656381167
1.2255000000000	1.4492538357375
1.2260000000000	1.4492422717656
1.2265000000000	1.4492305885723
1.2270000000000	1.4492189053676
1.2275000000000	1.4492072221511
1.2280000000000	1.4491955389225
1.2285000000000	1.4491838556831
1.2290000000000	1.4491720532221
1.2295000000000	1.4491606083774
1.2300000000000	1.4491488058934
1.2305000000000	1.4491371226073
1.2310000000000	1.4491255585185
1.2315000000000	1.4491138752085
1.2320000000000	1.4491023110968
1.2325000000000	1.4490907469730
1.2330000000000	1.4490790636288
1.2335000000000	1.4490674994822
1.2340000000000	1.4490558161148
1.2345000000000	1.4490442519451
1.2350000000000	1.4490325685543
1.2355000000000	1.4490210043619
1.2360000000000	1.4490093209480
1.2365000000000	1.4489978759416
1.2370000000000	1.4489861925052
1.2375000000000	1.4489746282665
1.2380000000000	1.4489630640166
1.2385000000000	1.4489514997548
1.2390000000000	1.4489398162730
1.2395000000000	1.4489283711975
1.2400000000000	1.4489168069018
1.2405000000000	1.4489051233857
1.2410000000000	1.4488936782761
1.2415000000000	1.4488821139469
1.2420000000000	1.4488705496054
1.2425000000000	1.4488588660442
1.2430000000000	1.4488474208892
1.2435000000000	1.4488358565143
1.2440000000000	1.4488242921283
1.2445000000000	1.4488128469395
1.2450000000000	1.4488012825314
1.2455000000000	1.4487898373202
1.2460000000000	1.4487781536799
1.2465000000000	1.4487668276562
1.2470000000000	1.4487552632028
1.2475000000000	1.4487436987382
1.2480000000000	1.4487322534712
1.2485000000000	1.4487208081942
1.2490000000000	1.4487092436956
1.2495000000000	1.4486976791868
1.2500000000000	1.4486863530853
1.2505000000000	1.4486747885540
1.2510000000000	1.4486633432211
1.2515000000000	1.4486518978766
1.2520000000000	1.4486403333132
1.2525000000000	1.4486288879467
1.2530000000000	1.4486174425701
1.2535000000000	1.4486059971822
1.2540000000000	1.4485945517837
1.2545000000000	1.4485831063740
1.2550000000000	1.4485717801623
1.2555000000000	1.4485602155225
1.2560000000000	1.4485488892890
1.2565000000000	1.4485374438361
1.2570000000000	1.4485259983724
1.2575000000000	1.4485145528971
1.2580000000000	1.4485032266219
1.2585000000000	1.4484916619161
1.2590000000000	1.4484803356193
1.2595000000000	1.4484688901011
1.2600000000000	1.4484575637824
1.2605000000000	1.4484461182438
1.2610000000000	1.4484347919031
1.2615000000000	1.4484233463438
1.2620000000000	1.4484119007725
1.2625000000000	1.4484005744007
1.2630000000000	1.4483892480183
1.2635000000000	1.4483778024163
1.2640000000000	1.4483664760127
1.2645000000000	1.4483551495981
1.2650000000000	1.4483438231747
1.2655000000000	1.4483323775299
1.2660000000000	1.4483210510849
1.2665000000000	1.4483096054200
1.2670000000000	1.4482982789542
1.2675000000000	1.4482869524779
1.2680000000000	1.4482756259907
1.2685000000000	1.4482644187039
1.2690000000000	1.4482529729868
1.2695000000000	1.4482416464695
1.2700000000000	1.4482304391513
1.2705000000000	1.4482191126137
1.2710000000000	1.4482077860658
1.2715000000000	1.4481964595069
1.2720000000000	1.4481851329397
1.2725000000000	1.4481738063606
1.2730000000000	1.4481625989816
1.2735000000000	1.4481512723835
1.2740000000000	1.4481399457742
1.2745000000000	1.4481287383660
1.2750000000000	1.4481174117370
1.2755000000000	1.4481062043081
1.2760000000000	1.4480948776601
1.2765000000000	1.4480836702114
1.2770000000000	1.4480723435436
1.2775000000000	1.4480611360745
1.2780000000000	1.4480499285972
1.2785000000000	1.4480386018992
1.2790000000000	1.4480273944016
1.2795000000000	1.4480161868941
1.2800000000000	1.4480049793771
1.2805000000000	1.4479937718504
1.2810000000000	1.4479824451040
1.2815000000000	1.4479712375589
1.2820000000000	1.4479600300025
1.2825000000000	1.4479488224375
1.2830000000000	1.4479376148630
1.2835000000000	1.4479264072791
1.2840000000000	1.4479151996855
1.2845000000000	1.4479039920817
1.2850000000000	1.4478927844704
1.2855000000000	1.4478815768479
1.2860000000000	1.4478704884262
1.2865000000000	1.4478591615766
1.2870000000000	1.4478480731364
1.2875000000000	1.4478369846868
1.2880000000000	1.4478257770179
1.2885000000000	1.4478145693417
1.2890000000000	1.4478034808636
1.2895000000000	1.4477922731683
1.2900000000000	1.4477811846730
1.2905000000000	1.4477699769584
1.2910000000000	1.4477588884460
1.2915000000000	1.4477476807135
1.2920000000000	1.4477365921823
1.2925000000000	1.4477255036419
1.2930000000000	1.4477142958838
1.2935000000000	1.4477033265351
1.2940000000000	1.4476921187581
1.2945000000000	1.4476809109743
1.2950000000000	1.4476698223890
1.2955000000000	1.4476587337959
1.2960000000000	1.4476477644034
1.2965000000000	1.4476365565837
1.2970000000000	1.4476255871740
1.2975000000000	1.4476143793362
1.2980000000000	1.4476034099104
1.2985000000000	1.4475923212646
1.2990000000000	1.4475812326115
1.2995000000000	1.4475701439498
1.3000000000000	1.4475590552799
1.3005000000000	1.4475480858108
1.3010000000000	1.4475369971229
1.3015000000000	1.4475257892196
1.3020000000000	1.4475148197246
1.3025000000000	1.4475038502223
1.3030000000000	1.4474927615024
1.3035000000000	1.4474817919827
1.3040000000000	1.4474707032478
1.3045000000000	1.4474596145025
1.3050000000000	1.4474486449606
1.3055000000000	1.4474376754086
1.3060000000000	1.4474265866404
1.3065000000000	1.4474156170735
1.3070000000000	1.4474045282883
1.3075000000000	1.4473936779161
1.3080000000000	1.4473825891152
1.3085000000000	1.4473715003078
1.3090000000000	1.4473606499109
1.3095000000000	1.4473495610879
1.3100000000000	1.4473385914664
1.3105000000000	1.4473276218363
1.3110000000000	1.4473167714100
1.3115000000000	1.4473058017646
1.3120000000000	1.4472948321129
1.3125000000000	1.4472838624538
1.3130000000000	1.4472728927869
1.3135000000000	1.4472619231129
1.3140000000000	1.4472509534303
1.3145000000000	1.4472399837428
1.3150000000000	1.4472290140454
1.3155000000000	1.4472181635515
1.3160000000000	1.4472073130502
1.3165000000000	1.4471962241235
1.3170000000000	1.4471853736079
1.3175000000000	1.4471745230841
1.3180000000000	1.4471635533464
1.3185000000000	1.4471525835994
1.3190000000000	1.4471417330558
1.3195000000000	1.4471308825053
1.3200000000000	1.4471199127376
1.3205000000000	1.4471090621746
1.3210000000000	1.4470982116024
1.3215000000000	1.4470872418167
1.3220000000000	1.4470763912311
1.3225000000000	1.4470655406400
1.3230000000000	1.4470546900423
1.3235000000000	1.4470438394369
1.3240000000000	1.4470329888273
1.3245000000000	1.4470220189995
1.3250000000000	1.4470111683757
1.3255000000000	1.4470003177459
1.3260000000000	1.4469894671094
1.3265000000000	1.4469786164665
1.3270000000000	1.4469677658163
1.3275000000000	1.4469570343717
1.3280000000000	1.4469461837090
1.3285000000000	1.4469353330414
1.3290000000000	1.4469243631585
1.3295000000000	1.4469136316881
1.3300000000000	1.4469029002117
1.3305000000000	1.4468920495188
1.3310000000000	1.4468811988227
1.3315000000000	1.4468704673273
1.3320000000000	1.4468596166181
1.3325000000000	1.4468488851127
1.3330000000000	1.4468380343919
1.3335000000000	1.4468273028748
1.3340000000000	1.4468165713509
1.3345000000000	1.4468057206147
1.3350000000000	1.4467948698704
1.3355000000000	1.4467841383311
1.3360000000000	1.4467734067863
1.3365000000000	1.4467626752351
1.3370000000000	1.4467519436809
1.3375000000000	1.4467410929097
1.3380000000000	1.4467304805531
1.3385000000000	1.4467197489820
1.3390000000000	1.4467090174057
1.3395000000000	1.4466981666150
1.3400000000000	1.4466874350274
1.3405000000000	1.4466768226464
1.3410000000000	1.4466660910488
1.3415000000000	1.4466552402383
1.3420000000000	1.4466446278415
1.3425000000000	1.4466338962306
1.3430000000000	1.4466231646150
1.3435000000000	1.4466124329934
1.3440000000000	1.4466018205788
1.3445000000000	1.4465909697388
1.3450000000000	1.4465803573138
1.3455000000000	1.4465697448845
1.3460000000000	1.4465590132415
1.3465000000000	1.4465484008033
1.3470000000000	1.4465376691501
1.3475000000000	1.4465269374953
1.3480000000000	1.4465163250429
1.3485000000000	1.4465057125878
1.3490000000000	1.4464951001282
1.3495000000000	1.4464844876648
1.3500000000000	1.4464737559881
1.3505000000000	1.4464631435153
1.3510000000000	1.4464525310412
1.3515000000000	1.4464419185606
1.3520000000000	1.4464313060774
1.3525000000000	1.4464205743813
1.3530000000000	1.4464099618894
1.3535000000000	1.4463993493966
1.3540000000000	1.4463886176882
1.3545000000000	1.4463782436054
1.3550000000000	1.4463675118912
1.3555000000000	1.4463568993829
1.3560000000000	1.4463462868713
1.3565000000000	1.4463356743548
1.3570000000000	1.4463251810473
1.3575000000000	1.4463145685242
1.3580000000000	1.4463039559997
1.3585000000000	1.4462934626812
1.3590000000000	1.4462828501503
1.3595000000000	1.4462722376165
1.3600000000000	1.4462617442875
1.3605000000000	1.4462512509586
1.3610000000000	1.4462406384147
1.3615000000000	1.4462300258693
1.3620000000000	1.4462195325306
1.3625000000000	1.4462089199800
1.3630000000000	1.4461984266361
1.3635000000000	1.4461879332881
1.3640000000000	1.4461774399403
1.3645000000000	1.4461668273785
1.3650000000000	1.4461563340246
1.3655000000000	1.4461457214592
1.3660000000000	1.4461353473086
1.3665000000000	1.4461248539495
1.3670000000000	1.4461142413760
1.3675000000000	1.4461037480126
1.3680000000000	1.4460933738537
1.3685000000000	1.4460827612756
1.3690000000000	1.4460722679048
1.3695000000000	1.4460617745309
1.3700000000000	1.4460514003672
1.3705000000000	1.4460409069896
1.3710000000000	1.4460304136120
1.3715000000000	1.4460200394420
1.3720000000000	1.4460095460609
1.3725000000000	1.4459990526787
1.3730000000000	1.4459885592934
1.3735000000000	1.4459781851190
1.3740000000000	1.4459676917311
1.3745000000000	1.4459571983433
1.3750000000000	1.4459468241639
1.3755000000000	1.4459363307738
1.3760000000000	1.4459259565920
1.3765000000000	1.4459155824077
1.3770000000000	1.4459050890162
1.3775000000000	1.4458945956208
1.3780000000000	1.4458843406447
1.3785000000000	1.4458738472493
1.3790000000000	1.4458633538533
1.3795000000000	1.4458530988749
1.3800000000000	1.4458427246854
1.3805000000000	1.4458323504984
1.3810000000000	1.4458218570987
1.3815000000000	1.4458114829094
1.3820000000000	1.4458011087198
1.3825000000000	1.4457908537377
1.3830000000000	1.4457803603398
1.3835000000000	1.4457701053574
1.3840000000000	1.4457597311686
1.3845000000000	1.4457493569770
1.3850000000000	1.4457388635777
1.3855000000000	1.4457286085969
1.3860000000000	1.4457182344058
1.3865000000000	1.4457078602176
1.3870000000000	1.4456976052363
1.3875000000000	1.4456872310475
1.3880000000000	1.4456769760686
1.3885000000000	1.4456666018808
1.3890000000000	1.4456563469027
1.3895000000000	1.4456458535057
1.3900000000000	1.4456357177400
1.3905000000000	1.4456253435536
1.3910000000000	1.4456150885787
1.3915000000000	1.4456048336048
1.3920000000000	1.4455945786320
1.3925000000000	1.4455842044509
1.3930000000000	1.4455738302696
1.3935000000000	1.4455636945109
1.3940000000000	1.4455534395413
1.3945000000000	1.4455430653651
1.3950000000000	1.4455328103998
1.3955000000000	1.4455225554358
1.3960000000000	1.4455123004735
1.3965000000000	1.4455020455112
1.3970000000000	1.4454917905535
1.3975000000000	1.4454815355948
1.3980000000000	1.4454712806392
1.3985000000000	1.4454610256856
1.3990000000000	1.4454507707326
1.3995000000000	1.4454405157843
1.4000000000000	1.4454302608354
1.4005000000000	1.4454201250994
1.4010000000000	1.4454098701562
1.4015000000000	1.4453996152155
1.4020000000000	1.4453894794862
1.4025000000000	1.4453792245489
1.4030000000000	1.4453692080354
1.4035000000000	1.4453589531032
1.4040000000000	1.4453486981751
1.4045000000000	1.4453384432496
1.4050000000000	1.4453283075362
1.4055000000000	1.4453181718258
1.4060000000000	1.4453080361168
1.4065000000000	1.4452977812045
1.4070000000000	1.4452876455017
1.4075000000000	1.4452773905942
1.4080000000000	1.4452672548992
1.4085000000000	1.4452571192076
1.4090000000000	1.4452471027287
1.4095000000000	1.4452368478332
1.4100000000000	1.4452267121533
1.4105000000000	1.4452165764743
1.4110000000000	1.4452064408003
1.4115000000000	1.4451963051301
1.4120000000000	1.4451861694638
1.4125000000000	1.4451760338014
1.4130000000000	1.4451660173508
1.4135000000000	1.4451557624884
1.4140000000000	1.4451457460461
1.4145000000000	1.4451357296092
1.4150000000000	1.4451254747582
1.4155000000000	1.4451153391194
1.4160000000000	1.4451053226970
1.4165000000000	1.4450951870672
1.4170000000000	1.4450851706526
1.4175000000000	1.4450750350333
1.4180000000000	1.4450650186280
1.4185000000000	1.4450548830184
1.4190000000000	1.4450448666214
1.4195000000000	1.4450348502323
1.4200000000000	1.4450247146361
1.4205000000000	1.4450145790464
1.4210000000000	1.4450046818806
1.4215000000000	1.4449945463013
1.4220000000000	1.4449845299368
1.4225000000000	1.4449745135763
1.4230000000000	1.4449644972240
1.4235000000000	1.4449544808747
1.4240000000000	1.4449444645322
1.4245000000000	1.4449343289863
1.4250000000000	1.4449244318648
1.4255000000000	1.4449144155399
1.4260000000000	1.4449043992197
1.4265000000000	1.4448943829080
1.4270000000000	1.4448843666000
1.4275000000000	1.4448744695088
1.4280000000000	1.4448643340054
1.4285000000000	1.4448544369255
1.4290000000000	1.4448444206454
1.4295000000000	1.4448345235786
1.4300000000000	1.4448245073116
1.4305000000000	1.4448144910489
1.4310000000000	1.4448044747941
1.4315000000000	1.4447945777555
1.4320000000000	1.4447845615134
1.4325000000000	1.4447746644899
1.4330000000000	1.4447646482619
1.4335000000000	1.4447546320423
1.4340000000000	1.4447448542486
1.4345000000000	1.4447348380436
1.4350000000000	1.4447249410553
1.4355000000000	1.4447150440733
1.4360000000000	1.4447051471014
1.4365000000000	1.4446952501347
1.4370000000000	1.4446853531770
1.4375000000000	1.4446754562271
1.4380000000000	1.4446654400759
1.4385000000000	1.4446554239327
1.4390000000000	1.4446456462149
1.4395000000000	1.4446356300893
1.4400000000000	1.4446257331786
1.4405000000000	1.4446159554869
1.4410000000000	1.4446060585944
1.4415000000000	1.4445962809196
1.4420000000000	1.4445863840441
1.4425000000000	1.4445764871761
1.4430000000000	1.4445667095286
1.4435000000000	1.4445566934690
1.4440000000000	1.4445469158381
1.4445000000000	1.4445370190069
1.4450000000000	1.4445272413930
1.4455000000000	1.4445173445813
1.4460000000000	1.4445075669859
1.4465000000000	1.4444976701928
1.4470000000000	1.4444877734070
1.4475000000000	1.4444779958411
1.4480000000000	1.4444682182848
1.4485000000000	1.4444584407371
1.4490000000000	1.4444486632015
1.4495000000000	1.4444387664643
1.4500000000000	1.4444288697381
1.4505000000000	1.4444190922313
1.4510000000000	1.4444093147347
1.4515000000000	1.4443995372483
1.4520000000000	1.4443897597711
1.4525000000000	1.4443799823066
1.4530000000000	1.4443702048504
1.4535000000000	1.4443604274059
1.4540000000000	1.4443506499721
1.4545000000000	1.4443408725490
1.4550000000000	1.4443310951368
1.4555000000000	1.4443213177345
1.4560000000000	1.4443115403453
1.4565000000000	1.4443018821745
1.4570000000000	1.4442921048067
1.4575000000000	1.4442822082409
1.4580000000000	1.4442726693144
1.4585000000000	1.4442628919807
1.4590000000000	1.4442531146577
1.4595000000000	1.4442434565576
1.4600000000000	1.4442337984673
1.4605000000000	1.4442240211806
1.4610000000000	1.4442142439059
1.4615000000000	1.4442047050607
1.4620000000000	1.4441949278111
1.4625000000000	1.4441851505717
1.4630000000000	1.4441753733457
1.4635000000000	1.4441658345506
1.4640000000000	1.4441560573495
1.4645000000000	1.4441465185795
1.4650000000000	1.4441367414027
1.4655000000000	1.4441269642406
1.4660000000000	1.4441173062987
1.4665000000000	1.4441076483708
1.4670000000000	1.4440981096652
1.4675000000000	1.4440883325542
1.4680000000000	1.4440787938750
1.4685000000000	1.4440690167896
1.4690000000000	1.4440594781381
1.4695000000000	1.4440497010798
1.4700000000000	1.4440401624545
1.4705000000000	1.4440305046337
1.4710000000000	1.4440208468267
1.4715000000000	1.4440113082428
1.4720000000000	1.4440015312536
1.4725000000000	1.4439919926987
1.4730000000000	1.4439823349471
1.4735000000000	1.4439729156291
1.4740000000000	1.4439631386977
1.4745000000000	1.4439536001994
1.4750000000000	1.4439440617156
1.4755000000000	1.4439342848271
1.4760000000000	1.4439247463736
1.4765000000000	1.4439152079333
1.4770000000000	1.4439056695088
1.4775000000000	1.4438961310994
1.4780000000000	1.4438865927043
1.4785000000000	1.4438770543261
1.4790000000000	1.4438673967524
1.4795000000000	1.4438577391949
1.4800000000000	1.4438482008622
1.4805000000000	1.4438386625452
1.4810000000000	1.4438292434533
1.4815000000000	1.4438195859579
1.4820000000000	1.4438100476891
1.4825000000000	1.4438005094350
1.4830000000000	1.4437909711977
1.4835000000000	1.4437814329767
1.4840000000000	1.4437718947720
1.4845000000000	1.4437624757930
1.4850000000000	1.4437530568299
1.4855000000000	1.4437432802570
1.4860000000000	1.4437339805366
1.4865000000000	1.4437244424151
1.4870000000000	1.4437149043106
1.4875000000000	1.4437054854323
1.4880000000000	1.4436960665713
1.4885000000000	1.4436865285175
1.4890000000000	1.4436769904824
1.4895000000000	1.4436675716728
1.4900000000000	1.4436580336720
1.4905000000000	1.4436486148982
1.4910000000000	1.4436391961415
1.4915000000000	1.4436297774039
1.4920000000000	1.4436202394737
1.4925000000000	1.4436107015628
1.4930000000000	1.4436014020875
1.4935000000000	1.4435918642124
1.4940000000000	1.4435824455650
1.4945000000000	1.4435730269355
1.4950000000000	1.4435634891164
1.4955000000000	1.4435543089428
1.4960000000000	1.4435447711606
1.4965000000000	1.4435354718158
1.4970000000000	1.4435259340715
1.4975000000000	1.4435166347648
1.4980000000000	1.4435072162676
1.4985000000000	1.4434976785813
1.4990000000000	1.4434882601228
1.4995000000000	1.4434789608936
1.5000000000000	1.4434696616840
1.5005000000000	1.4434601240755
1.5010000000000	1.4434508249054
1.5015000000000	1.4434414065456
1.5020000000000	1.4434321074158
1.5025000000000	1.4434226890962
1.5030000000000	1.4434132707972
1.5035000000000	1.4434039717278
1.5040000000000	1.4433946726789
1.5045000000000	1.4433852544413
1.5050000000000	1.4433760746426
1.5055000000000	1.4433667756560
1.5060000000000	1.4433572382711
1.5065000000000	1.4433479393261
1.5070000000000	1.4433386404023
1.5075000000000	1.4433293414993
1.5080000000000	1.4433199234089
1.5085000000000	1.4433106245487
1.5090000000000	1.4433013257106
1.5095000000000	1.4432920268936
1.5100000000000	1.4432828473079
1.5105000000000	1.4432735485348
1.5110000000000	1.4432641305741
1.5115000000000	1.4432549510545
1.5120000000000	1.4432456523474
1.5125000000000	1.4432362344536
1.5130000000000	1.4432270550007
1.5135000000000	1.4432178755703
1.5140000000000	1.4432085769532
1.5145000000000	1.4431992783588
1.5150000000000	1.4431898605782
1.5155000000000	0.0013337415061742
1.5160000000000	0.0013022158941343
1.5165000000000	0.0012708567851493
1.5170000000000	0.0012396638014131
1.5175000000000	0.0012086370369099
1.5180000000000	0.0011777619434360
1.5185000000000	0.0011470830557031
1.5190000000000	0.0011165415428987
1.5195000000000	0.0010861812630894
1.5200000000000	0.0010559880653464
1.5205000000000	0.0010259618841717
1.5210000000000	0.00099610313756776
1.5215000000000	0.00096639773619517
1.5220000000000	0.00093688821342964
1.5225000000000	0.00090751869470001
1.5230000000000	1.2940820594809
1.5235000000000	1.2940640624696
1.5240000000000	1.2940460654609
1.5245000000000	1.2940279492405
1.5250000000000	1.2940099522335
1.5255000000000	1.2939918360162
1.5260000000000	1.2939739582181
1.5265000000000	1.2939559612112
1.5270000000000	1.2939379642046
1.5275000000000	1.2939199672005
1.5280000000000	1.2939019701927
1.5285000000000	1.2938840923982
1.5290000000000	1.2938659761834
1.5295000000000	1.2938479791780
1.5300000000000	1.2938301013818
1.5305000000000	1.2938122235854
1.5310000000000	1.2937941073718
1.5315000000000	1.2937763487825
1.5320000000000	1.2937583517778
1.5325000000000	1.2937403547707
1.5330000000000	1.2937223577632
1.5335000000000	1.2937045991735
1.5340000000000	1.2936866021647
1.5345000000000	1.2936687243659
1.5350000000000	1.2936508465630
1.5355000000000	1.2936328495533
1.5360000000000	1.2936149717500
1.5365000000000	1.2935969747367
1.5370000000000	1.2935790969311
1.5375000000000	1.2935613383337
1.5380000000000	1.2935434605274
1.5385000000000	1.2935257019255
1.5390000000000	1.2935078241162
1.5395000000000	1.2934899463037
1.5400000000000	1.2934720684896
1.5405000000000	1.2934541906754
1.5410000000000	1.2934364320653
1.5415000000000	1.2934186734567
1.5420000000000	1.2934007956352
1.5425000000000	1.2933830370208
1.5430000000000	1.2933650399860
1.5435000000000	1.2933472813675
1.5440000000000	1.2933295227484
1.5445000000000	1.2933116449142
1.5450000000000	1.2932940054997
1.5455000000000	1.2932760084532
1.5460000000000	1.2932582498226
1.5465000000000	1.2932406103985
1.5470000000000	1.2932227325533
1.5475000000000	1.2932050931257
1.5480000000000	1.2931872152732
1.5485000000000	1.2931695758396
1.5490000000000	1.2931516979830
1.5495000000000	1.2931340585416
1.5500000000000	1.2931162998879
1.5505000000000	1.2930985412311
1.5510000000000	1.2930807825725
1.5515000000000	1.2930631431166
1.5520000000000	1.2930455036605
1.5525000000000	1.2930277449898
1.5530000000000	1.2930101055249
1.5535000000000	1.2929924660581
1.5540000000000	1.2929745881658
1.5545000000000	1.2929569486915
1.5550000000000	1.2929393092099
1.5555000000000	1.2929216697278
1.5560000000000	1.2929039110306
1.5565000000000	1.2928861523296
1.5570000000000	1.2928686320444
1.5575000000000	1.2928509925425
1.5580000000000	1.2928333530396
1.5585000000000	1.2928155943215
1.5590000000000	1.2927980740174
1.5595000000000	1.2927804344997
1.5600000000000	1.2927626757679
1.5605000000000	1.2927451554517
1.5610000000000	1.2927275159186
1.5615000000000	1.2927099955930
1.5620000000000	1.2926923560516
1.5625000000000	1.2926747165054
1.5630000000000	1.2926571961635
1.5635000000000	1.2926395566072
1.5640000000000	1.2926220362570
1.5645000000000	1.2926045158982
1.5650000000000	1.2925868763280
1.5655000000000	1.2925693559602
1.5660000000000	1.2925518355871
1.5665000000000	1.2925343152086
1.5670000000000	1.2925166756154
1.5675000000000	1.2924991552274
1.5680000000000	1.2924816348306
1.5685000000000	1.2924641144312
1.5690000000000	1.2924465940247
1.5695000000000	1.2924291928213
1.5700000000000	1.2924115531952
1.5705000000000	1.2923940327693
1.5710000000000	1.2923765123407
1.5715000000000	1.2923591111120
1.5720000000000	1.2923415906708
1.5725000000000	1.2923241894313
1.5730000000000	1.2923066689764
1.5735000000000	1.2922891485166
1.5740000000000	1.2922717472565
1.5745000000000	1.2922543459933
1.5750000000000	1.2922368255124
1.5755000000000	1.2922193050253
1.5760000000000	1.2922019037405
1.5765000000000	1.2921846216585
1.5770000000000	1.2921669819435
1.5775000000000	1.2921495806369
1.5780000000000	1.2921321793268
1.5785000000000	1.2921147780078
1.5790000000000	1.2920973766822
1.5795000000000	1.2920799753493
1.5800000000000	1.2920625740094
1.5805000000000	1.2920451726638
1.5810000000000	1.2920277713080
1.5815000000000	1.2920104891570
1.5820000000000	1.2919930877881
1.5825000000000	1.2919756864116
1.5830000000000	1.2919584042372
1.5835000000000	1.2919410028456
1.5840000000000	1.2919236014482
1.5845000000000	1.2919063192493
1.5850000000000	1.2918890370457
1.5855000000000	1.2918716356234
1.5860000000000	1.2918542341935
1.5865000000000	1.2918370711758
1.5870000000000	1.2918196697286
1.5875000000000	1.2918023874856
1.5880000000000	1.2917851052330
1.5885000000000	1.2917677037633
1.5890000000000	1.2917505407038
1.5895000000000	1.2917331392175
1.5900000000000	1.2917159761432
1.5905000000000	1.2916985746389
1.5910000000000	1.2916814115475
1.5915000000000	1.2916640100280
1.5920000000000	1.2916468469184
1.5925000000000	1.2916295645909
1.5930000000000	1.2916122822551
1.5935000000000	1.2915951191210
1.5940000000000	1.2915779559757
1.5945000000000	1.2915607928241
1.5950000000000	1.2915433912440
1.5955000000000	1.2915262280737
1.5960000000000	1.2915090648942
1.5965000000000	1.2914919017059
1.5970000000000	1.2914745000914
1.5975000000000	1.2914574560929
1.5980000000000	1.2914402928789
1.5985000000000	1.2914230104450
1.5990000000000	1.2914058472110
1.5995000000000	1.2913886839679
1.6000000000000	1.2913715207154
1.6005000000000	1.2913543574547
1.6010000000000	1.2913371941823
1.6015000000000	1.2913201501120
1.6020000000000	1.2913028676125
1.6025000000000	1.2912857043126
1.6030000000000	1.2912687794232
1.6035000000000	1.2912513776841
1.6040000000000	1.2912344527751
1.6045000000000	1.2912172894367
1.6050000000000	1.2912001260881
1.6055000000000	1.2911830819392
1.6060000000000	1.2911659185709
1.6065000000000	1.2911488744033
1.6070000000000	1.2911317110139
1.6075000000000	1.2911147860355
1.6080000000000	1.2910976226271
1.6085000000000	1.2910804592088
1.6090000000000	1.2910634149893
1.6095000000000	1.2910463707595
1.6100000000000	1.2910294457305
1.6105000000000	1.2910122822698
1.6110000000000	1.2909953572196
1.6115000000000	1.2909781937392
1.6120000000000	1.2909611494579
1.6125000000000	1.2909441051658
1.6130000000000	1.2909271800726
1.6135000000000	1.2909101357606
1.6140000000000	1.2908930914357
1.6145000000000	1.2908761663115
1.6150000000000	1.2908591219664
1.6155000000000	1.2908420776105
1.6160000000000	1.2908251524540
1.6165000000000	1.2908082272844
1.6170000000000	1.2907911828968
1.6175000000000	1.2907743769147
1.6180000000000	1.2907573325053
1.6185000000000	1.2907404072930
1.6190000000000	1.2907233628605
1.6195000000000	1.2907064376271
1.6200000000000	1.2906895123803
1.6205000000000	1.2906725871244
1.6210000000000	1.2906556618565
1.6215000000000	1.2906387365770
1.6220000000000	1.2906218112865
1.6225000000000	1.2906048859843
1.6230000000000	1.2905879606720
1.6235000000000	1.2905710353458
1.6240000000000	1.2905541100106
1.6245000000000	1.2905373038721
1.6250000000000	1.2905204977215
1.6255000000000	1.2905034531414
1.6260000000000	1.2904866469679
1.6265000000000	1.2904698407839
1.6270000000000	1.2904529153767
1.6275000000000	1.2904361091691
1.6280000000000	1.2904191837394
1.6285000000000	1.2904023775072
1.6290000000000	1.2903855712633
1.6295000000000	1.2903686457978
1.6300000000000	1.2903519587402
1.6305000000000	1.2903350332500
1.6310000000000	1.2903182269591
1.6315000000000	1.2903014206548
1.6320000000000	1.2902847335480
1.6325000000000	1.2902678080118
1.6330000000000	1.2902511208796
1.6335000000000	1.2902343145281
1.6340000000000	1.2902175081622
1.6345000000000	1.2902008209952
1.6350000000000	1.2901838953968
1.6355000000000	1.2901672082040
1.6360000000000	1.2901504017909
1.6365000000000	1.2901337145729
1.6370000000000	1.2901169081348
1.6375000000000	1.2901002208927
1.6380000000000	1.2900834144288
1.6385000000000	1.2900667271615
1.6390000000000	1.2900500398819
1.6395000000000	1.2900332333814
1.6400000000000	1.2900165460754
1.6405000000000	1.2899998587586
1.6410000000000	1.2899831714280
1.6415000000000	1.2899664840851
1.6420000000000	1.2899497967290
1.6425000000000	1.2899331093603
1.6430000000000	1.2899164219798
1.6435000000000	1.2898997345846
1.6440000000000	1.2898830471782
1.6445000000000	1.2898663597582
1.6450000000000	1.2898497915342
1.6455000000000	1.2898331040880
1.6460000000000	1.2898164166289
1.6465000000000	1.2897998483669
1.6470000000000	1.2897831608809
1.6475000000000	1.2897664733833
1.6480000000000	1.2897499050813
1.6485000000000	1.2897333367659
1.6490000000000	1.2897166492289
1.6495000000000	1.2897000808863
1.6500000000000	1.2896835125321
1.6505000000000	1.2896669441639
1.6510000000000	1.2896503757824
1.6515000000000	1.2896336881782
1.6520000000000	1.2896171197700
1.6525000000000	1.2896005513493
1.6530000000000	1.2895839829135
1.6535000000000	1.2895674144657
1.6540000000000	1.2895509652131
1.6545000000000	1.2895343967378
1.6550000000000	1.2895178282488
1.6555000000000	1.2895012597465
1.6560000000000	1.2894846912313
1.6565000000000	1.2894682419101
1.6570000000000	1.2894517925771
1.6575000000000	1.2894351048110
1.6580000000000	1.2894186554499
1.6585000000000	1.2894022060748
1.6590000000000	1.2893857566863
1.6595000000000	1.2893691880754
1.6600000000000	1.2893526194495
1.6605000000000	1.2893361700202
1.6610000000000	1.2893197205767
1.6615000000000	1.2893032711191
1.6620000000000	1.2892868216479
1.6625000000000	1.2892703721626
1.6630000000000	1.2892539226641
1.6635000000000	1.2892374731506
1.6640000000000	1.2892210236243
1.6645000000000	1.2892045740836
1.6650000000000	1.2891881245287
1.6655000000000	1.2891717941696
1.6660000000000	1.2891552253769
1.6665000000000	1.2891388949899
1.6670000000000	1.2891225645882
1.6675000000000	1.2891061149632
1.6680000000000	1.2890896653242
1.6685000000000	1.2890733348802
1.6690000000000	1.2890568852133
1.6695000000000	1.2890405547403
1.6700000000000	1.2890242242546
1.6705000000000	1.2890077745448
1.6710000000000	1.2889914440299
1.6715000000000	1.2889751135007
1.6720000000000	1.2889586637482
1.6725000000000	1.2889424524002
1.6730000000000	1.2889260026188
1.6735000000000	1.2889097912421
1.6740000000000	1.2888934606418
1.6745000000000	1.2888771300270
1.6750000000000	1.2888607993976
1.6755000000000	1.2888444687542
1.6760000000000	1.2888281380967
1.6765000000000	1.2888118074240
1.6770000000000	1.2887955959468
1.6775000000000	1.2887792652458
1.6780000000000	1.2887630537394
1.6785000000000	1.2887467230097
1.6790000000000	1.2887303922649
1.6795000000000	1.2887141807152
1.6800000000000	1.2886979691506
1.6805000000000	1.2886816383629
1.6810000000000	1.2886654267695
1.6815000000000	1.2886492151616
1.6820000000000	1.2886328843304
1.6825000000000	1.2886166726928
1.6830000000000	1.2886004610416
1.6835000000000	1.2885842493754
1.6840000000000	1.2885680376944
1.6845000000000	1.2885518259990
1.6850000000000	1.2885356142889
1.6855000000000	1.2885194025646
1.6860000000000	1.2885031908248
1.6865000000000	1.2884869790709
1.6870000000000	1.2884708865116
1.6875000000000	1.2884547939372
1.6880000000000	1.2884385821391
1.6885000000000	1.2884223703262
1.6890000000000	1.2884062777082
1.6895000000000	1.2883900658655
1.6900000000000	1.2883738540089
1.6905000000000	1.2883577613460
1.6910000000000	1.2883415494596
1.6915000000000	1.2883254567675
1.6920000000000	1.2883093640605
1.6925000000000	1.2882932713390
1.6930000000000	1.2882771786023
1.6935000000000	1.2882610858512
1.6940000000000	1.2882449930851
1.6945000000000	1.2882289003042
1.6950000000000	1.2882126882996
1.6955000000000	1.2881967146977
1.6960000000000	1.2881806218726
1.6965000000000	1.2881646482414
1.6970000000000	1.2881484361774
1.6975000000000	1.2881324625163
1.6980000000000	1.2881163696314
1.6985000000000	1.2881002767318
1.6990000000000	1.2880843030263
1.6995000000000	1.2880682100969
1.7000000000000	1.2880521171525
1.7005000000000	1.2880361434024
1.7010000000000	1.2880201696375
1.7015000000000	1.2880040766482
1.7020000000000	1.2879882220627
1.7025000000000	1.2879721290437
1.7030000000000	1.2879561552191
1.7035000000000	1.2879400621703
1.7040000000000	1.2879242075250
1.7045000000000	1.2879082336555
1.7050000000000	1.2878921405622
1.7055000000000	1.2878762858720
1.7060000000000	1.2878603119578
1.7065000000000	1.2878443380287
1.7070000000000	1.2878283640846
1.7075000000000	1.2878123901254
1.7080000000000	1.2877965353607
1.7085000000000	1.2877805613716
1.7090000000000	1.2877645873678
1.7095000000000	1.2877486133492
1.7100000000000	1.2877327585244
1.7105000000000	1.2877169036849
1.7110000000000	1.2877009296213
1.7115000000000	1.2876849555424
1.7120000000000	1.2876691006584
1.7125000000000	1.2876531265496
1.7130000000000	1.2876373908445
1.7135000000000	1.2876215359153
1.7140000000000	1.2876055617618
1.7145000000000	1.2875897068028
1.7150000000000	1.2875738518286
1.7155000000000	1.2875581160492
1.7160000000000	1.2875421418356
1.7165000000000	1.2875262868170
1.7170000000000	1.2875104317833
1.7175000000000	1.2874946959436
1.7180000000000	1.2874787216707
1.7185000000000	1.2874629858014
1.7190000000000	1.2874471307080
1.7195000000000	1.2874313948087
1.7200000000000	1.2874155396853
1.7205000000000	1.2873998037559
1.7210000000000	1.2873840678122
1.7215000000000	1.2873682126441
1.7220000000000	1.2873523574610
1.7225000000000	1.2873366214728
1.7230000000000	1.2873208854690
1.7235000000000	1.2873050302413
1.7240000000000	1.2872892942080
1.7245000000000	1.2872735581600
1.7250000000000	1.2872578220969
1.7255000000000	1.2872420860186
1.7260000000000	1.2872263499262
1.7265000000000	1.2872107330278
1.7270000000000	1.2871948776960
1.7275000000000	1.2871791415587
1.7280000000000	1.2871635246158
1.7285000000000	1.2871476692400
1.7290000000000	1.2871320522673
1.7295000000000	1.2871163160710
1.7300000000000	1.2871006990686
1.7305000000000	1.2870848436336
1.7310000000000	1.2870692266019
1.7315000000000	1.2870534903462
1.7320000000000	1.2870379924946
1.7325000000000	1.2870223754185
1.7330000000000	1.2870065199093
1.7335000000000	1.2869909028040
1.7340000000000	1.2869751664748
1.7345000000000	1.2869596685494
1.7350000000000	1.2869440513996
1.7355000000000	1.2869283150269
1.7360000000000	1.2869128170568
1.7365000000000	1.2868971998634
1.7370000000000	1.2868815826556
1.7375000000000	1.2868659654327
1.7380000000000	1.2868503481955
1.7385000000000	1.2868347309431
1.7390000000000	1.2868191136769
1.7395000000000	1.2868034963955
1.7400000000000	1.2867879983091
1.7405000000000	1.2867723809989
1.7410000000000	1.2867567636737
1.7415000000000	1.2867412655441
1.7420000000000	1.2867256481897
1.7425000000000	1.2867102692403
1.7430000000000	1.2866946518571
1.7435000000000	1.2866791536690
1.7440000000000	1.2866636554664
1.7445000000000	1.2866480380398
1.7450000000000	1.2866325398088
1.7455000000000	1.2866169223534
1.7460000000000	1.2866014240931
1.7465000000000	1.2865860450277
1.7470000000000	1.2865704275299
1.7475000000000	1.2865550484355
1.7480000000000	1.2865395501176
1.7485000000000	1.2865239325769
1.7490000000000	1.2865085534392
1.7495000000000	1.2864931742880
1.7500000000000	1.2864775567040
1.7505000000000	1.2864620583149
1.7510000000000	1.2864466791210
1.7515000000000	1.2864312999123
1.7520000000000	1.2864158014811
1.7525000000000	1.2864004222439
1.7530000000000	1.2863848045746
1.7535000000000	1.2863695445190
1.7540000000000	1.2863540460309
1.7545000000000	1.2863386667378
1.7550000000000	1.2863232874300
1.7555000000000	1.2863079081095
1.7560000000000	1.2862924095643
1.7565000000000	1.2862770302150
1.7570000000000	1.2862616508519
1.7575000000000	1.2862462714740
1.7580000000000	1.2862310112928
1.7585000000000	1.2862156318870
1.7590000000000	1.2862002524687
1.7595000000000	1.2861848730351
1.7600000000000	1.2861694935884
1.7605000000000	1.2861542333370
1.7610000000000	1.2861388538619
1.7615000000000	1.2861234743744
1.7620000000000	1.2861082140810
1.7625000000000	1.2860928345655
1.7630000000000	1.2860774550359
1.7635000000000	1.2860621947020
1.7640000000000	1.2860468151452
1.7645000000000	1.2860315547833
1.7650000000000	1.2860162944093
1.7655000000000	1.2860010340200
1.7660000000000	1.2859856544089
1.7665000000000	1.2859703939933
1.7670000000000	1.2859551335642
1.7675000000000	1.2859398731215
1.7680000000000	1.2859247318739
1.7685000000000	1.2859094714053
1.7690000000000	1.2858942109215
1.7695000000000	1.2858788312161
1.7700000000000	1.2858635707064
1.7705000000000	1.2858484293924
1.7710000000000	1.2858331688560
1.7715000000000	1.2858180275149
1.7720000000000	1.2858027669529
1.7725000000000	1.2857875063758
1.7730000000000	1.2857723649958
1.7735000000000	1.2857571043932
1.7740000000000	1.2857419629858
1.7745000000000	1.2857268215673
1.7750000000000	1.2857115609246
1.7755000000000	1.2856963002696
1.7760000000000	1.2856811588111
1.7765000000000	1.2856661365485
1.7770000000000	1.2856508758545
1.7775000000000	1.2856357343560
1.7780000000000	1.2856205928466
1.7785000000000	1.2856054513221
1.7790000000000	1.2855903097859
1.7795000000000	1.2855751682368
1.7800000000000	1.2855601458844
1.7805000000000	1.2855448851004
1.7810000000000	1.2855298627214
1.7815000000000	1.2855147211224
1.7820000000000	1.2854996987180
1.7825000000000	1.2854845570929
1.7830000000000	1.2854694154548
1.7835000000000	1.2854543930139
1.7840000000000	1.2854392513508
1.7845000000000	1.2854242288835
1.7850000000000	1.2854090871968
1.7855000000000	1.2853940647047
1.7860000000000	1.2853790422011
1.7865000000000	1.2853640196853
1.7870000000000	1.2853488779481
1.7875000000000	1.2853338554076
1.7880000000000	1.2853188328538
1.7885000000000	1.2853038102901
1.7890000000000	1.2852887877120
1.7895000000000	1.2852738843321
1.7900000000000	1.2852587425215
1.7905000000000	1.2852437199071
1.7910000000000	1.2852288164921
1.7915000000000	1.2852136746443
1.7920000000000	1.2851987712042
1.7925000000000	1.2851837485429
1.7930000000000	1.2851687258698
1.7935000000000	1.2851538223940
1.7940000000000	1.2851387996961
1.7945000000000	1.2851240154070
1.7950000000000	1.2851089926856
1.7955000000000	1.2850939699536
1.7960000000000	1.2850789472099
1.7965000000000	1.2850641628730
1.7970000000000	1.2850491401062
1.7975000000000	1.2850342365361
1.7980000000000	1.2850193329564
1.7985000000000	1.2850044293634
1.7990000000000	1.2849895257597
1.7995000000000	1.2849746221449
1.8000000000000	1.2849595993095
1.8005000000000	1.2849448148812
1.8010000000000	1.2849299112310
1.8015000000000	1.2849150075723
1.8020000000000	1.2849002231093
1.8025000000000	1.2848853194269
1.8030000000000	1.2848704157336
1.8035000000000	1.2848556312371
1.8040000000000	1.2848408467322
1.8045000000000	1.2848259430043
1.8050000000000	1.2848110392686
1.8055000000000	1.2847962547282
1.8060000000000	1.2847814701785
1.8065000000000	1.2847666856180
1.8070000000000	1.2847516626270
1.8075000000000	1.2847368780463
1.8080000000000	1.2847220934523
1.8085000000000	1.2847073088489
1.8090000000000	1.2846925242352
1.8095000000000	1.2846777396108
1.8100000000000	1.2846629549761
1.8105000000000	1.2846481703296
1.8110000000000	1.2846333856751
1.8115000000000	1.2846187202170
1.8120000000000	1.2846039355410
1.8125000000000	1.2845891508544
1.8130000000000	1.2845743661576
1.8135000000000	1.2845597006600
1.8140000000000	1.2845449159418
1.8145000000000	1.2845301312162
1.8150000000000	1.2845153464779
1.8155000000000	1.2845006809401
1.8160000000000	1.2844860153924
1.8165000000000	1.2844712306258
1.8170000000000	1.2844565650583
1.8175000000000	1.2844418994801
1.8180000000000	1.2844271146853
1.8185000000000	1.2844125682967
1.8190000000000	1.2843977834813
1.8195000000000	1.2843831178657
1.8200000000000	1.2843684522391
1.8205000000000	1.2843537866059
1.8210000000000	1.2843392401696
1.8215000000000	1.2843245745175
1.8220000000000	1.2843097896442
1.8225000000000	1.2842952431814
1.8230000000000	1.2842805775002
1.8235000000000	1.2842659118084
1.8240000000000	1.2842512461103
1.8245000000000	1.2842366996096
1.8250000000000	1.2842220338920
1.8255000000000	1.2842074873747
1.8260000000000	1.2841928216393
1.8265000000000	1.2841781558951
1.8270000000000	1.2841636093498
1.8275000000000	1.2841490627987
1.8280000000000	1.2841345162359
1.8285000000000	1.2841198504567
1.8290000000000	1.2841054230874
1.8295000000000	1.2840907572913
1.8300000000000	1.2840762106957
1.8305000000000	1.2840617832996
1.8310000000000	1.2840471174797
1.8315000000000	1.2840325708577
1.8320000000000	1.2840181434380
1.8325000000000	1.2840035968010
1.8330000000000	1.2839890501559
1.8335000000000	1.2839745035024
1.8340000000000	1.2839600760489
1.8345000000000	1.2839455293813
1.8350000000000	1.2839309827027
1.8355000000000	1.2839165552270
1.8360000000000	1.2839020085341
1.8365000000000	1.2838874618320
1.8370000000000	1.2838730343346
1.8375000000000	1.2838584876172
1.8380000000000	1.2838441793121
1.8385000000000	1.2838297517906
1.8390000000000	1.2838152050522
1.8395000000000	1.2838006583064
1.8400000000000	1.2837862307608
1.8405000000000	1.2837718032114
1.8410000000000	1.2837572564422
1.8415000000000	1.2837430672952
1.8420000000000	1.2837286397225
1.8425000000000	1.2837140929338
1.8430000000000	1.2836996653471
1.8435000000000	1.2836853569612
1.8440000000000	1.2836709293624
1.8445000000000	1.2836566209629
1.8450000000000	1.2836421933490
1.8455000000000	1.2836276465194
1.8460000000000	1.2836133381014
1.8465000000000	1.2835990296769
1.8470000000000	1.2835846020352
1.8475000000000	1.2835704128087
1.8480000000000	1.2835559851542
1.8485000000000	1.2835415574948
1.8490000000000	1.2835273682479
1.8495000000000	1.2835128213669
1.8500000000000	1.2834986321078
1.8505000000000	1.2834842044223
1.8510000000000	1.2834700151527
1.8515000000000	1.2834557066648
1.8520000000000	1.2834413981724
1.8525000000000	1.2834269704652
1.8530000000000	1.2834127811691
1.8535000000000	1.2833984726613
1.8540000000000	1.2833841641446
1.8545000000000	1.2833698556243
1.8550000000000	1.2833555470983
1.8555000000000	1.2833413577763
1.8560000000000	1.2833270492398
1.8565000000000	1.2833127406961
1.8570000000000	1.2832985513600
1.8575000000000	1.2832843620155
1.8580000000000	1.2832700534582
1.8585000000000	1.2832557448961
1.8590000000000	1.2832415555381
1.8595000000000	1.2832273661754
1.8600000000000	1.2832132960155
1.8605000000000	1.2831989874357
1.8610000000000	1.2831847980572
1.8615000000000	1.2831706086759
1.8620000000000	1.2831564192900
1.8625000000000	1.2831422298996
1.8630000000000	1.2831280405050
1.8635000000000	1.2831138511043
1.8640000000000	1.2830996617029
1.8645000000000	1.2830854722938
1.8650000000000	1.2830712828825
1.8655000000000	1.2830572126763
1.8660000000000	1.2830430232553
1.8665000000000	1.2830289530430
1.8670000000000	1.2830147636142
1.8675000000000	1.2830005741853
1.8680000000000	1.2829865039583
1.8685000000000	1.2829724337297
1.8690000000000	1.2829582442883
1.8695000000000	1.2829441740509
1.8700000000000	1.2829301038137
1.8705000000000	1.2829159143603
1.8710000000000	1.2829018441148
1.8715000000000	1.2828877738662
1.8720000000000	1.2828737036145
1.8725000000000	1.2828596333599
1.8730000000000	1.2828455631006
1.8735000000000	1.2828313736326
1.8740000000000	1.2828174225771
1.8745000000000	1.2828033523112
1.8750000000000	1.2827892820427
1.8755000000000	1.2827752117716
1.8760000000000	1.2827612607073
1.8765000000000	1.2827471904299
1.8770000000000	1.2827331201532
1.8775000000000	1.2827191690804
1.8780000000000	1.2827050987978
1.8785000000000	1.2826911477224
1.8790000000000	1.2826771966451
1.8795000000000	1.2826631263564
1.8800000000000	1.2826490560643
1.8805000000000	1.2826351049832
1.8810000000000	1.2826211538968
1.8815000000000	1.2826072028104
1.8820000000000	1.2825932517228
1.8825000000000	1.2825791814226
1.8830000000000	1.2825653495430
1.8835000000000	1.2825513984494
1.8840000000000	1.2825374473581
1.8845000000000	1.2825236154713
1.8850000000000	1.2825095451668
1.8855000000000	1.2824957132797
1.8860000000000	1.2824816429714
1.8865000000000	1.2824678110846
1.8870000000000	1.2824538599840
1.8875000000000	1.2824399088848
1.8880000000000	1.2824260769940
1.8885000000000	1.2824122451029
1.8890000000000	1.2823984132113
1.8895000000000	1.2823845813178
1.8900000000000	1.2823705110089
1.8905000000000	1.2823566791148
1.8910000000000	1.2823428472224
1.8915000000000	1.2823290153301
1.8920000000000	1.2823151834377
1.8925000000000	1.2823013515457
1.8930000000000	1.2822875196521
1.8935000000000	1.2822736877623
1.8940000000000	1.2822598558696
1.8945000000000	1.2822459047697
1.8950000000000	1.2822321920890
1.8955000000000	1.2822183601997
1.8960000000000	1.2822045283111
1.8965000000000	1.2821906964218
1.8970000000000	1.2821768645367
1.8975000000000	1.2821630326493
1.8980000000000	1.2821494391833
1.8985000000000	1.2821356072998
1.8990000000000	1.2821217754158
1.8995000000000	1.2821079435369
1.9000000000000	1.2820942308650
1.9005000000000	1.2820805181966
1.9010000000000	1.2820668055298
1.9015000000000	1.2820529736554
1.9020000000000	1.2820392609920
1.9025000000000	1.2820254291195
1.9030000000000	1.2820118356711
1.9035000000000	1.2819980038026
1.9040000000000	1.2819844103567
1.9045000000000	1.2819705784944
1.9050000000000	1.2819569850530
1.9055000000000	1.2819431531955
1.9060000000000	1.2819295597574
1.9065000000000	1.2819158471159
1.9070000000000	1.2819021344738
1.9075000000000	1.2818885410454
1.9080000000000	1.2818748284108
1.9085000000000	1.2818611157790
1.9090000000000	1.2818475223597
1.9095000000000	1.2818338097323
1.9100000000000	1.2818202163210
1.9105000000000	1.2818065037004
1.9110000000000	1.2817929102941
1.9115000000000	1.2817793168912
1.9120000000000	1.2817657234922
1.9125000000000	1.2817520108875
1.9130000000000	1.2817384174941
1.9135000000000	1.2817247048989
1.9140000000000	1.2817112307228
1.9145000000000	1.2816976373430
1.9150000000000	1.2816840439676
1.9155000000000	1.2816704505946
1.9160000000000	1.2816568572294
1.9165000000000	1.2816432638655
1.9170000000000	1.2816297897170
1.9175000000000	1.2816161963636
1.9180000000000	1.2816026030153
1.9185000000000	1.2815890096716
1.9190000000000	1.2815754163313
1.9195000000000	1.2815619422086
1.9200000000000	1.2815484680878
1.9205000000000	1.2815348747645
1.9210000000000	1.2815212814465
1.9215000000000	1.2815078073432
1.9220000000000	1.2814943332455
1.9225000000000	1.2814808591518
1.9230000000000	1.2814673850669
1.9235000000000	1.2814537917756
1.9240000000000	1.2814403177008
1.9245000000000	1.2814268436320
1.9250000000000	1.2814133695694
1.9255000000000	1.2813998955131
1.9260000000000	1.2813864214614
1.9265000000000	1.2813729474193
1.9270000000000	1.2813595925898
1.9275000000000	1.2813461185592
1.9280000000000	1.2813326445354
1.9285000000000	1.2813192897260
1.9290000000000	1.2813056965082
1.9295000000000	1.2812923417125
1.9300000000000	1.2812789869275
1.9305000000000	1.2812655129370
1.9310000000000	1.2812520389555
1.9315000000000	1.2812386841907
1.9320000000000	1.2812253294317
1.9325000000000	1.2812118554744
1.9330000000000	1.2811985007307
1.9335000000000	1.2811850267872
1.9340000000000	1.2811716720610
1.9345000000000	1.2811584365520
1.9350000000000	1.2811449626326
1.9355000000000	1.2811317271385
1.9360000000000	1.2811182532373
1.9365000000000	1.2811048985505
1.9370000000000	1.2810915438741
1.9375000000000	1.2810781892061
1.9380000000000	1.2810649537562
1.9385000000000	1.2810517183152
1.9390000000000	1.2810383636725
1.9395000000000	1.2810250090416
1.9400000000000	1.2810116544170
1.9405000000000	1.2809982998033
1.9410000000000	1.2809850644082
1.9415000000000	1.2809718290226
1.9420000000000	1.2809584744372
1.9425000000000	1.2809453582787
1.9430000000000	1.2809320037143
1.9435000000000	1.2809187683663
1.9440000000000	1.2809054138204
1.9445000000000	1.2808921784940
1.9450000000000	1.2808788239671
1.9455000000000	1.2808657078721
1.9460000000000	1.2808525917845
1.9465000000000	1.2808393565012
1.9470000000000	1.2808260020164
1.9475000000000	1.2808127667531
1.9480000000000	1.2807996507099
1.9485000000000	1.2807862962578
1.9490000000000	1.2807731802382
1.9495000000000	1.2807600642270
1.9500000000000	1.2807467098101
1.9505000000000	1.2807335938231
1.9510000000000	1.2807203586384
1.9515000000000	1.2807072426746
1.9520000000000	1.2806940075120
1.9525000000000	1.2806808915733
1.9530000000000	1.2806677756439
1.9535000000000	1.2806545405187
1.9540000000000	1.2806415438242
1.9545000000000	1.2806283087236
1.9550000000000	1.2806151928447
1.9555000000000	1.2806019577677
1.9560000000000	1.2805888419154
1.9565000000000	1.2805757260732
1.9570000000000	1.2805626102452
1.9575000000000	1.2805494944303
1.9580000000000	1.2805364978378
1.9585000000000	1.2805232628400
1.9590000000000	1.2805101470636
1.9595000000000	1.2804972697217
1.9600000000000	1.2804841539723
1.9605000000000	1.2804710382379
1.9610000000000	1.2804579225174
1.9615000000000	1.2804448068095
1.9620000000000	1.2804318103275
1.9625000000000	1.2804188138572
1.9630000000000	1.2804056981931
1.9635000000000	1.2803927017527
1.9640000000000	1.2803797053269
1.9645000000000	1.2803665897064
1.9650000000000	1.2803535933087
1.9655000000000	1.2803405969283
1.9660000000000	1.2803277197698
1.9665000000000	1.2803146042091
1.9670000000000	1.2803016078729
1.9675000000000	1.2802886115520
1.9680000000000	1.2802757344558
1.9685000000000	1.2802626189556
1.9690000000000	1.2802497418919
1.9695000000000	1.2802367456325
1.9700000000000	1.2802237493901
1.9705000000000	1.2802107531639
1.9710000000000	1.2801977569538
1.9715000000000	1.2801848799693
1.9720000000000	1.2801718837908
1.9725000000000	1.2801588876312
1.9730000000000	1.2801461299045
1.9735000000000	1.2801331337772
1.9740000000000	1.2801201376668
1.9745000000000	1.2801072607827
1.9750000000000	1.2800945031250
1.9755000000000	1.2800815070650
1.9760000000000	1.2800686302338
1.9765000000000	1.2800557534180
1.9770000000000	1.2800427574117
1.9775000000000	1.2800298806324
1.9780000000000	1.2800170038700
1.9785000000000	1.2800042463369
1.9790000000000	1.2799913696106
1.9795000000000	1.2799784929037
1.9800000000000	1.2799656162151
1.9805000000000	1.2799527395450
1.9810000000000	1.2799398628936
1.9815000000000	1.2799271054693
1.9820000000000	1.2799142288565
1.9825000000000	1.2799014714700
1.9830000000000	1.2798885948944
1.9835000000000	1.2798758375474
1.9840000000000	1.2798629610105
1.9845000000000	1.2798500844931
1.9850000000000	1.2798374464130
1.9855000000000	1.2798245699359
1.9860000000000	1.2798119318955
1.9865000000000	1.2797990554574
1.9870000000000	1.2797862982488
1.9875000000000	1.2797735410605
1.9880000000000	1.2797607838926
1.9885000000000	1.2797480267444
1.9890000000000	1.2797353888279
1.9895000000000	1.2797226317212
1.9900000000000	1.2797098746362
1.9905000000000	1.2796969983630
1.9910000000000	1.2796843605288
1.9915000000000	1.2796714842989
1.9920000000000	1.2796589657168
1.9925000000000	1.2796462087392
1.9930000000000	1.2796335709911
1.9935000000000	1.2796208140563
1.9940000000000	1.2796081763527
1.9945000000000	1.2795954194613
1.9950000000000	1.2795826625935
1.9955000000000	1.2795700249560
1.9960000000000	1.2795575065509
1.9965000000000	1.2795447497499
1.9970000000000	1.2795319929717
1.9975000000000	1.2795194746349
1.9980000000000	1.2795068371113
1.9985000000000	1.2794940804027
1.9990000000000	1.2794814429256
1.9995000000000	1.2794688054724
2.0000000000000	1.2794561680428
2.0005000000000	1.2794436498463
2.0010000000000	1.2794310124642
2.0015000000000	1.2794183751061
2.0020000000000	1.2794058569809
2.0025000000000	1.2793932196711
2.0030000000000	1.2793807015950
2.0035000000000	1.2793680643342
2.0040000000000	1.2793554270979
2.0045000000000	1.2793429090957
2.0050000000000	1.2793303911180
2.0055000000000	1.2793177539565
2.0060000000000	1.2793052360295
2.0065000000000	1.2792927181278
2.0070000000000	1.2792802002516
2.0075000000000	1.2792674439824
2.0080000000000	1.2792550453667
2.0085000000000	1.2792425275673
2.0090000000000	1.2792300097943
2.0095000000000	1.2792174920474
2.0100000000000	1.2792049743269
2.0105000000000	1.2791924566327
2.0110000000000	1.2791800581744
2.0115000000000	1.2791675405335
2.0120000000000	1.2791551421285
2.0125000000000	1.2791425053321
2.0130000000000	1.2791299877722
2.0135000000000	1.2791177086581
2.0140000000000	1.2791051911528
2.0145000000000	1.2790926736751
2.0150000000000	1.2790802754341
2.0155000000000	1.2790678772212
2.0160000000000	1.2790553598270
2.0165000000000	1.2790429616702
2.0170000000000	1.2790305635416
2.0175000000000	1.2790180462321
2.0180000000000	1.2790056481604
2.0185000000000	1.2789933693266
2.0190000000000	1.2789808521032
2.0195000000000	1.2789684541180
2.0200000000000	1.2789559369526
2.0205000000000	1.2789437774443
2.0210000000000	1.2789312603376
2.0215000000000	1.2789189816789
2.0220000000000	1.2789064646314
2.0225000000000	1.2788941860323
2.0230000000000	0.00084500226922858
2.0235000000000	0.00083281219066156
2.0240000000000	0.00082065016900027
2.0245000000000	0.00080851620426598
2.0250000000000	0.00079640447571978
2.0255000000000	0.00078432662491757
2.0260000000000	0.00077227677291891
2.0265000000000	0.00076025503617544
2.0270000000000	0.00074826135651896
2.0275000000000	0.00073629567578687
2.0280000000000	0.00072435234789089
2.0285000000000	0.00071244278157672
2.0290000000000	0.00070056133076743
2.0295000000000	0.00068870787911423
2.0300000000000	0.00067688248489884
2.0305000000000	1.1423999860266
2.0310000000000	1.1423831761567
2.0315000000000	1.1423664855013
2.0320000000000	1.1423497948519
2.0325000000000	1.1423331042088
2.0330000000000	1.1423164135709
2.0335000000000	1.1422997229386
2.0340000000000	1.1422830323122
2.0345000000000	1.1422663416910
2.0350000000000	1.1422496510748
2.0355000000000	1.1422330796737
2.0360000000000	1.1422166274872
2.0365000000000	1.1422000560968
2.0370000000000	1.1421833655026
2.0375000000000	1.1421669133319
2.0380000000000	1.1421504611654
2.0385000000000	1.1421338897963
2.0390000000000	1.1421173184319
2.0395000000000	1.1421008662813
2.0400000000000	1.1420844141358
2.0405000000000	1.1420679619951
2.0410000000000	1.1420516290689
2.0415000000000	1.1420352961464
2.0420000000000	1.1420188440204
2.0425000000000	1.1420023918991
2.0430000000000	1.1419859397820
2.0435000000000	1.1419698452975
2.0440000000000	1.1419532739810
2.0445000000000	1.1419370602957
2.0450000000000	1.1419208466154
2.0455000000000	1.1419043945214
2.0460000000000	1.1418881808498
2.0465000000000	1.1418719671827
2.0470000000000	1.1418557535196
2.0475000000000	1.1418395398612
2.0480000000000	1.1418232069969
2.0485000000000	1.1418071125558
2.0490000000000	1.1417908989095
2.0495000000000	1.1417748044765
2.0500000000000	1.1417585908384
2.0505000000000	1.1417424964133
2.0510000000000	1.1417264019914
2.0515000000000	1.1417104267831
2.0520000000000	1.1416943323695
2.0525000000000	1.1416782379597
2.0530000000000	1.1416621435537
2.0535000000000	1.1416460491512
2.0540000000000	1.1416301931706
2.0545000000000	1.1416142179836
2.0550000000000	1.1415982428012
2.0555000000000	1.1415822676223
2.0560000000000	1.1415662924464
2.0565000000000	1.1415503172741
2.0570000000000	1.1415344613143
2.0575000000000	1.1415186053575
2.0580000000000	1.1415026301946
2.0585000000000	1.1414867742444
2.0590000000000	1.1414709182977
2.0595000000000	1.1414551815629
2.0600000000000	1.1414393256223
2.0605000000000	1.1414234696845
2.0610000000000	1.1414077329582
2.0615000000000	1.1413919962355
2.0620000000000	1.1413761403067
2.0625000000000	1.1413604035897
2.0630000000000	1.1413447860845
2.0635000000000	1.1413290493731
2.0640000000000	1.1413133126647
2.0645000000000	1.1412976951672
2.0650000000000	1.1412820776730
2.0655000000000	1.1412664601810
2.0660000000000	1.1412507234829
2.0665000000000	1.1412351059961
2.0670000000000	1.1412196077211
2.0675000000000	1.1412039902389
2.0680000000000	1.1411883727592
2.0685000000000	1.1411728744915
2.0690000000000	1.1411573762259
2.0695000000000	1.1411418779624
2.0700000000000	1.1411263797011
2.0705000000000	1.1411108814421
2.0710000000000	1.1410953831844
2.0715000000000	1.1410800041390
2.0720000000000	1.1410645058859
2.0725000000000	1.1410491268442
2.0730000000000	1.1410336285951
2.0735000000000	1.1410183687664
2.0740000000000	1.1410029897304
2.0745000000000	1.1409876106956
2.0750000000000	1.1409723508725
2.0755000000000	1.1409569718417
2.0760000000000	1.1409415928127
2.0765000000000	1.1409264522039
2.0770000000000	1.1409110731782
2.0775000000000	1.1408958133626
2.0780000000000	1.1408805535492
2.0785000000000	1.1408654129463
2.0790000000000	1.1408502723448
2.0795000000000	1.1408350125357
2.0800000000000	1.1408198719373
2.0805000000000	1.1408046121307
2.0810000000000	1.1407895907436
2.0815000000000	1.1407744501487
2.0820000000000	1.1407593095556
2.0825000000000	1.1407441689629
2.0830000000000	1.1407291475812
2.0835000000000	1.1407141262002
2.0840000000000	1.1406991048198
2.0845000000000	1.1406840834411
2.0850000000000	1.1406689428541
2.0855000000000	1.1406540406866
2.0860000000000	1.1406390193107
2.0865000000000	1.1406239979354
2.0870000000000	1.1406092149795
2.0875000000000	1.1405941936057
2.0880000000000	1.1405792914419
2.0885000000000	1.1405643892790
2.0890000000000	1.1405494871168
2.0895000000000	1.1405345849553
2.0900000000000	1.1405198020036
2.0905000000000	1.1405048998426
2.0910000000000	1.1404901168923
2.0915000000000	1.1404753339418
2.0920000000000	1.1404605509922
2.0925000000000	1.1404456488337
2.0930000000000	1.1404309850939
2.0935000000000	1.1404163213547
2.0940000000000	1.1404015384060
2.0945000000000	1.1403867554582
2.0950000000000	1.1403722109289
2.0955000000000	1.1403576663995
2.0960000000000	1.1403428834521
2.0965000000000	1.1403282197142
2.0970000000000	1.1403135559763
2.0975000000000	1.1402988922379
2.0980000000000	1.1402843477091
2.0985000000000	1.1402698031803
2.0990000000000	1.1402552586516
2.0995000000000	1.1402405949137
2.1000000000000	1.1402261695940
2.1005000000000	1.1402116250643
2.1010000000000	1.1401971997444
2.1015000000000	1.1401826552150
2.1020000000000	1.1401683491037
2.1025000000000	1.1401538045735
2.1030000000000	1.1401392600433
2.1035000000000	1.1401249539310
2.1040000000000	1.1401105286086
2.1045000000000	1.1400961032861
2.1050000000000	1.1400817971728
2.1055000000000	1.1400673718494
2.1060000000000	1.1400531849441
2.1065000000000	1.1400387596197
2.1070000000000	1.1400244535035
2.1075000000000	1.1400101473873
2.1080000000000	1.1399958412702
2.1085000000000	1.1399816543617
2.1090000000000	1.1399673482433
2.1095000000000	1.1399530421241
2.1100000000000	1.1399389744226
2.1105000000000	1.1399249067197
2.1110000000000	1.1399106005984
2.1115000000000	1.1398964136850
2.1120000000000	1.1398823459801
2.1125000000000	1.1398681590648
2.1130000000000	1.1398540913581
2.1135000000000	1.1398399044404
2.1140000000000	1.1398259559408
2.1145000000000	1.1398118882308
2.1150000000000	1.1397978205197
2.1155000000000	1.1397837528079
2.1160000000000	1.1397698043034
2.1165000000000	1.1397557365892
2.1170000000000	1.1397417880821
2.1175000000000	1.1397278395740
2.1180000000000	1.1397137718558
2.1185000000000	1.1396999425546
2.1190000000000	1.1396859940428
2.1195000000000	1.1396721647391
2.1200000000000	1.1396582162245
2.1205000000000	1.1396442677080
2.1210000000000	1.1396304384000
2.1215000000000	1.1396166090904
2.1220000000000	1.1396028989885
2.1225000000000	1.1395890696756
2.1230000000000	1.1395753595706
2.1235000000000	1.1395615302543
2.1240000000000	1.1395477009369
2.1245000000000	1.1395338716176
2.1250000000000	1.1395202807155
2.1255000000000	1.1395064513928
2.1260000000000	1.1394928604869
2.1265000000000	1.1394791503702
2.1270000000000	1.1394654402509
2.1275000000000	1.1394518493395
2.1280000000000	1.1394382584265
2.1285000000000	1.1394246675116
2.1290000000000	1.1394110765947
2.1295000000000	1.1393974856760
2.1300000000000	1.1393838947546
2.1305000000000	1.1393703038319
2.1310000000000	1.1393568321162
2.1315000000000	1.1393433603986
2.1320000000000	1.1393297694699
2.1325000000000	1.1393162977482
2.1330000000000	1.1393029452334
2.1335000000000	1.1392893542979
2.1340000000000	1.1392760017789
2.1345000000000	1.1392625300482
2.1350000000000	1.1392491775250
2.1355000000000	1.1392357057902
2.1360000000000	1.1392223532623
2.1365000000000	1.1392090007323
2.1370000000000	1.1391956481992
2.1375000000000	1.1391824148735
2.1380000000000	1.1391690623363
2.1385000000000	1.1391557097967
2.1390000000000	1.1391424764638
2.1395000000000	1.1391292431285
2.1400000000000	1.1391158905810
2.1405000000000	1.1391027764499
2.1410000000000	1.1390895431071
2.1415000000000	1.1390763097620
2.1420000000000	1.1390631956231
2.1425000000000	1.1390500814822
2.1430000000000	1.1390369673381
2.1435000000000	1.1390237339819
2.1440000000000	1.1390107390420
2.1445000000000	1.1389976248902
2.1450000000000	1.1389843915267
2.1455000000000	1.1389713965785
2.1460000000000	1.1389582824185
2.1465000000000	1.1389454066736
2.1470000000000	1.1389322925081
2.1475000000000	1.1389192975488
2.1480000000000	1.1389063025867
2.1485000000000	1.1388934268314
2.1490000000000	1.1388803126542
2.1495000000000	1.1388674368928
2.1500000000000	1.1388545611278
2.1505000000000	1.1388416853605
2.1510000000000	1.1388288095902
2.1515000000000	1.1388159338168
2.1520000000000	1.1388030580404
2.1525000000000	1.1387901822612
2.1530000000000	1.1387773064782
2.1535000000000	1.1387645499022
2.1540000000000	1.1387517933227
2.1545000000000	1.1387390367401
2.1550000000000	1.1387262801546
2.1555000000000	1.1387134043568
2.1560000000000	1.1387007669739
2.1565000000000	1.1386881295875
2.1570000000000	1.1386752537799
2.1575000000000	1.1386626163878
2.1580000000000	1.1386499789920
2.1585000000000	1.1386373415930
2.1590000000000	1.1386247041908
2.1595000000000	1.1386120667854
2.1600000000000	1.1385995485852
2.1605000000000	1.1385869111729
2.1610000000000	1.1385743929668
2.1615000000000	1.1385618747569
2.1620000000000	1.1385493565435
2.1625000000000	1.1385367191179
2.1630000000000	1.1385243201065
2.1635000000000	1.1385118018829
2.1640000000000	1.1384992836560
2.1645000000000	1.1384868846349
2.1650000000000	1.1384744856099
2.1655000000000	1.1384619673723
2.1660000000000	1.1384496875498
2.1665000000000	1.1384372885139
2.1670000000000	1.1384248894747
2.1675000000000	1.1384124904323
2.1680000000000	1.1384000913861
2.1685000000000	1.1383878115454
2.1690000000000	1.1383755317009
2.1695000000000	1.1383632518524
2.1700000000000	1.1383509720005
2.1705000000000	1.1383386921453
2.1710000000000	1.1383264122864
2.1715000000000	1.1383142516325
2.1720000000000	1.1383019717661
2.1725000000000	1.1382898111049
2.1730000000000	1.1382776504393
2.1735000000000	1.1382654897708
2.1740000000000	1.1382533290982
2.1745000000000	1.1382411684218
2.1750000000000	1.1382290077416
2.1755000000000	1.1382169662666
2.1760000000000	1.1382048055780
2.1765000000000	1.1381927640955
2.1770000000000	1.1381807226089
2.1775000000000	1.1381688003278
2.1780000000000	1.1381567588333
2.1785000000000	1.1381447173350
2.1790000000000	1.1381327950420
2.1795000000000	1.1381207535351
2.1800000000000	1.1381088312339
2.1805000000000	1.1380969089290
2.1810000000000	1.1380849866200
2.1815000000000	1.1380730643067
2.1820000000000	1.1380611419896
2.1825000000000	1.1380492196686
2.1830000000000	1.1380374165516
2.1835000000000	1.1380254942224
2.1840000000000	1.1380136910983
2.1845000000000	1.1380018879698
2.1850000000000	1.1379900848374
2.1855000000000	1.1379784009099
2.1860000000000	1.1379665977687
2.1865000000000	1.1379547946237
2.1870000000000	1.1379431106837
2.1875000000000	1.1379314267397
2.1880000000000	1.1379196235824
2.1885000000000	1.1379080588392
2.1890000000000	1.1378963748828
2.1895000000000	1.1378846909212
2.1900000000000	1.1378731261652
2.1905000000000	1.1378614421957
2.1910000000000	1.1378498774313
2.1915000000000	1.1378383126625
2.1920000000000	1.1378267478897
2.1925000000000	1.1378151831118
2.1930000000000	1.1378036183302
2.1935000000000	1.1377920535442
2.1940000000000	1.1377806079632
2.1945000000000	1.1377691623781
2.1950000000000	1.1377577167883
2.1955000000000	1.1377461519851
2.1960000000000	1.1377348255951
2.1965000000000	1.1377232607835
2.1970000000000	1.1377118151761
2.1975000000000	1.1377004887738
2.1980000000000	1.1376891623672
2.1985000000000	1.1376778359561
2.1990000000000	1.1376665095403
2.1995000000000	1.1376550639105
2.2000000000000	1.1376437374860
2.2005000000000	1.1376325302663
2.2010000000000	1.1376212038332
2.2015000000000	1.1376099966046
2.2020000000000	1.1375986701624
2.2025000000000	1.1375874629241
2.2030000000000	1.1375762556821
2.2035000000000	1.1375650484359
2.2040000000000	1.1375538411847
2.2045000000000	1.1375427531384
2.2050000000000	1.1375315458785
2.2055000000000	1.1375204578231
2.2060000000000	1.1375093697623
2.2065000000000	1.1374982816982
2.2070000000000	1.1374871936292
2.2075000000000	1.1374759863464
2.2080000000000	1.1374650174776
2.2085000000000	1.1374540486041
2.2090000000000	1.1374429605163
2.2095000000000	1.1374319916338
2.2100000000000	1.1374210227468
2.2105000000000	1.1374100538548
2.2110000000000	1.1373989657497
2.2115000000000	1.1373881160577
2.2120000000000	1.1373771471523
2.2125000000000	1.1373662974506
2.2130000000000	1.1373553285358
2.2135000000000	1.1373444788258
2.2140000000000	1.1373336291109
2.2145000000000	1.1373227793918
2.2150000000000	1.1373119296676
2.2155000000000	1.1373010799384
2.2160000000000	1.1372903494142
2.2165000000000	1.1372796188855
2.2170000000000	1.1372687691426
2.2175000000000	1.1372580386048
2.2180000000000	1.1372473080620
2.2185000000000	1.1372366967238
2.2190000000000	1.1372259661709
2.2195000000000	1.1372152356142
2.2200000000000	1.1372045050531
2.2205000000000	1.1371938936961
2.2210000000000	1.1371831631252
2.2215000000000	1.1371726709684
2.2220000000000	1.1371620595975
2.2225000000000	1.1371513290119
2.2230000000000	1.1371408368408
2.2235000000000	1.1371303446652
2.2240000000000	1.1371197332756
2.2245000000000	1.1371092410902
2.2250000000000	1.1370987489004
2.2255000000000	1.1370882567049
2.2260000000000	1.1370777645058
2.2265000000000	1.1370672723017
2.2270000000000	1.1370568993025
2.2275000000000	1.1370465262981
2.2280000000000	1.1370360340799
2.2285000000000	1.1370256610663
2.2290000000000	1.1370152880473
2.2295000000000	1.1370047958150
2.2300000000000	1.1369945419966
2.2305000000000	1.1369841689641
2.2310000000000	1.1369739151361
2.2315000000000	1.1369635420942
2.2320000000000	1.1369534074652
2.2325000000000	1.1369431536230
2.2330000000000	1.1369328997762
2.2335000000000	1.1369226459246
2.2340000000000	1.1369123920683
2.2345000000000	1.1369022574167
2.2350000000000	1.1368920035510
2.2355000000000	1.1368817496798
2.2360000000000	1.1368716150138
2.2365000000000	1.1368614803432
2.2370000000000	1.1368514648771
2.2375000000000	1.1368413301972
2.2380000000000	1.1368311955123
2.2385000000000	1.1368211800312
2.2390000000000	1.1368110453372
2.2395000000000	1.1368010298474
2.2400000000000	1.1367910143532
2.2405000000000	1.1367809988540
2.2410000000000	1.1367711025596
2.2415000000000	1.1367610870512
2.2420000000000	1.1367510715371
2.2425000000000	1.1367411752284
2.2430000000000	1.1367311597060
2.2435000000000	1.1367213825972
2.2440000000000	1.1367113670653
2.2445000000000	1.1367015899470
2.2450000000000	1.1366916936151
2.2455000000000	1.1366817972774
2.2460000000000	1.1366720201453
2.2465000000000	1.1366621237992
2.2470000000000	1.1366523466579
2.2475000000000	1.1366426887210
2.2480000000000	1.1366329115701
2.2485000000000	1.1366230152046
2.2490000000000	1.1366132380444
2.2495000000000	1.1366035800889
2.2500000000000	1.1365939221288
2.2505000000000	1.1365841449548
2.2510000000000	1.1365746061944
2.2515000000000	1.1365649482206
2.2520000000000	1.1365552902409
2.2525000000000	1.1365456322577
2.2530000000000	1.1365359742697
2.2535000000000	1.1365264354866
2.2540000000000	1.1365167774894
2.2545000000000	1.1365073579062
2.2550000000000	1.1364978191080
2.2555000000000	1.1364881610974
2.2560000000000	1.1364786222912
2.2565000000000	1.1364693218988
2.2570000000000	1.1364597830833
2.2575000000000	1.1364502442636
2.2580000000000	1.1364408246484
2.2585000000000	1.1364314050278
2.2590000000000	1.1364221046127
2.2595000000000	1.1364125657745
2.2600000000000	1.1364032653503
2.2605000000000	1.1363938457126
2.2610000000000	1.1363845452795
2.2615000000000	1.1363751256326
2.2620000000000	1.1363658251894
2.2625000000000	1.1363565247428
2.2630000000000	1.1363472242917
2.2635000000000	1.1363380430453
2.2640000000000	1.1363288617946
2.2645000000000	1.1363195613303
2.2650000000000	1.1363103800695
2.2655000000000	1.1363010795963
2.2660000000000	1.1362918983277
2.2665000000000	1.1362827170549
2.2670000000000	1.1362735357775
2.2675000000000	1.1362644737048
2.2680000000000	1.1362552924187
2.2685000000000	1.1362461111271
2.2690000000000	1.1362371682507
2.2695000000000	1.1362279869515
2.2700000000000	1.1362190440663
2.2705000000000	1.1362099819676
2.2710000000000	1.1362009198645
2.2715000000000	1.1361918577561
2.2720000000000	1.1361829148535
2.2725000000000	1.1361739719468
2.2730000000000	1.1361649098266
2.2735000000000	1.1361560861203
2.2740000000000	1.1361471432008
2.2745000000000	1.1361380810678
2.2750000000000	1.1361292573478
2.2755000000000	1.1361204336247
2.2760000000000	1.1361114906881
2.2765000000000	1.1361026669566
2.2770000000000	1.1360938432208
2.2775000000000	1.1360850194809
2.2780000000000	1.1360763149448
2.2785000000000	1.1360673719874
2.2790000000000	1.1360586674443
2.2795000000000	1.1360499628968
2.2800000000000	1.1360412583453
2.2805000000000	1.1360324345806
2.2810000000000	1.1360238492299
2.2815000000000	1.1360150254560
2.2820000000000	1.1360063208880
2.2825000000000	1.1359977355254
2.2830000000000	1.1359890309493
2.2835000000000	1.1359804455785
2.2840000000000	1.1359718602035
2.2845000000000	1.1359632748248
2.2850000000000	1.1359546894409
2.2855000000000	1.1359461040541
2.2860000000000	1.1359376378725
2.2865000000000	1.1359290524779
2.2870000000000	1.1359205862883
2.2875000000000	1.1359121200949
2.2880000000000	1.1359036538965
2.2885000000000	1.1358950684861
2.2890000000000	1.1358866022810
2.2895000000000	1.1358782552814
2.2900000000000	1.1358697890686
2.2905000000000	1.1358614420611
2.2910000000000	1.1358529758406
2.2915000000000	1.1358446288245
2.2920000000000	1.1358362818056
2.2925000000000	1.1358279347830
2.2930000000000	1.1358195877567
2.2935000000000	1.1358112407266
2.2940000000000	1.1358030129020
2.2945000000000	1.1357947850726
2.2950000000000	1.1357865572405
2.2955000000000	1.1357782101956
2.2960000000000	1.1357701015655
2.2965000000000	1.1357618737224
2.2970000000000	1.1357536458757
2.2975000000000	1.1357455372349
2.2980000000000	1.1357373093798
2.2985000000000	1.1357290815224
2.2990000000000	1.1357210920799
2.2995000000000	1.1357129834245
2.3000000000000	1.1357048747656
2.3005000000000	1.1356967661034
2.3010000000000	1.1356887766455
2.3015000000000	1.1356806679763
2.3020000000000	1.1356726785128
2.3025000000000	1.1356646890459
2.3030000000000	1.1356566995756
2.3035000000000	1.1356487101017
2.3040000000000	1.1356407206245
2.3045000000000	1.1356327311429
2.3050000000000	1.1356248608683
2.3055000000000	1.1356168713812
2.3060000000000	1.1356090010998
2.3065000000000	1.1356010116063
2.3070000000000	1.1355932605277
2.3075000000000	1.1355853902366
2.3080000000000	1.1355775199411
2.3085000000000	1.1355697688528
2.3090000000000	1.1355618985522
2.3095000000000	1.1355541474577
2.3100000000000	1.1355463963600
2.3105000000000	1.1355386452591
2.3110000000000	1.1355308941539
2.3115000000000	1.1355231430469
2.3120000000000	1.1355153919368
2.3125000000000	1.1355077600329
2.3130000000000	1.1355000089168
2.3135000000000	1.1354923770068
2.3140000000000	1.1354847450939
2.3145000000000	1.1354772323861
2.3150000000000	1.1354696004675
2.3155000000000	1.1354618493364
2.3160000000000	1.1354543366210
2.3165000000000	1.1354467046936
2.3170000000000	1.1354391919725
2.3175000000000	1.1354316792473
2.3180000000000	1.1354241665207
2.3185000000000	1.1354166537912
2.3190000000000	1.1354092602681
2.3195000000000	1.1354017475333
2.3200000000000	1.1353942347956
2.3205000000000	1.1353869604736
2.3210000000000	1.1353794477293
2.3215000000000	1.1353720541928
2.3220000000000	1.1353645414445
2.3225000000000	1.1353572671122
2.3230000000000	1.1353498735679
2.3235000000000	1.1353425992305
2.3240000000000	1.1353352056811
2.3245000000000	1.1353279313373
2.3250000000000	1.1353206569922
2.3255000000000	1.1353133826448
2.3260000000000	1.1353061082949
2.3265000000000	1.1352989531518
2.3270000000000	1.1352916787972
2.3275000000000	1.1352844044389
2.3280000000000	1.1352772492887
2.3285000000000	1.1352700941363
2.3290000000000	1.1352629389815
2.3295000000000	1.1352557838246
2.3300000000000	1.1352487478747
2.3305000000000	1.1352414735041
2.3310000000000	1.1352344375486
2.3315000000000	1.1352274015920
2.3320000000000	1.1352203656335
2.3325000000000	1.1352132104635
2.3330000000000	1.1352061745008
2.3335000000000	1.1351991385359
2.3340000000000	1.1351922217773
2.3345000000000	1.1351851858084
2.3350000000000	1.1351781498377
2.3355000000000	1.1351712330743
2.3360000000000	1.1351643163088
2.3365000000000	1.1351573995416
2.3370000000000	1.1351504827725
2.3375000000000	1.1351435660002
2.3380000000000	1.1351366492275
2.3385000000000	1.1351299708716
2.3390000000000	1.1351230540953
2.3395000000000	1.1351162565267
2.3400000000000	1.1351094589562
2.3405000000000	1.1351026613830
2.3410000000000	1.1350959830185
2.3415000000000	1.1350890662339
2.3420000000000	1.1350823878664
2.3425000000000	1.1350757094971
2.3430000000000	1.1350689119174
2.3435000000000	1.1350622335452
2.3440000000000	1.1350556743795
2.3445000000000	1.1350488767952
2.3450000000000	1.1350421984189
2.3455000000000	1.1350356392501
2.3460000000000	1.1350289608710
2.3465000000000	1.1350224016999
2.3470000000000	1.1350158425274
2.3475000000000	1.1350092833524
2.3480000000000	1.1350026049682
2.3485000000000	1.1349961650014
2.3490000000000	1.1349897250333
2.3495000000000	1.1349831658549
2.3500000000000	1.1349767258846
2.3505000000000	1.1349701667028
2.3510000000000	1.1349638459397
2.3515000000000	1.1349572867571
2.3520000000000	1.1349509659921
2.3525000000000	1.1349444068075
2.3530000000000	1.1349379668314
2.3535000000000	1.1349316460635
2.3540000000000	1.1349253252935
2.3545000000000	1.1349190045241
2.3550000000000	1.1349126837539
2.3555000000000	1.1349063629830
2.3560000000000	1.1349000422112
2.3565000000000	1.1348938406481
2.3570000000000	1.1348875198738
2.3575000000000	1.1348813183095
2.3580000000000	1.1348749975353
2.3585000000000	1.1348687959698
2.3590000000000	1.1348627136130
2.3595000000000	1.1348565120464
2.3600000000000	1.1348503104795
2.3605000000000	1.1348442281201
2.3610000000000	1.1348380265521
2.3615000000000	1.1348319441934
2.3620000000000	1.1348258618342
2.3625000000000	1.1348196602656
2.3630000000000	1.1348136971150
2.3635000000000	1.1348076147538
2.3640000000000	1.1348016516030
2.3645000000000	1.1347955692427
2.3650000000000	1.1347896060916
2.3655000000000	1.1347836429405
2.3660000000000	1.1347776797893
2.3665000000000	1.1347715974287
2.3670000000000	1.1347657534855
2.3675000000000	1.1347599095438
2.3680000000000	1.1347539463928
2.3685000000000	1.1347479832418
2.3690000000000	1.1347421393004
2.3695000000000	1.1347362953592
2.3700000000000	1.1347304514182
2.3705000000000	1.1347246074761
2.3710000000000	1.1347187635358
2.3715000000000	1.1347130388051
2.3720000000000	1.1347073140747
2.3725000000000	1.1347014701354
2.3730000000000	1.1346957454060
2.3735000000000	1.1346900206756
2.3740000000000	1.1346842959473
2.3745000000000	1.1346785712193
2.3750000000000	1.1346729657014
2.3755000000000	1.1346672409748
2.3760000000000	1.1346616354582
2.3765000000000	1.1346559107330
2.3770000000000	1.1346504244258
2.3775000000000	1.1346448189116
2.3780000000000	1.1346390941887
2.3785000000000	1.1346336078854
2.3790000000000	1.1346280023736
2.3795000000000	1.1346225160722
2.3800000000000	1.1346169105611
2.3805000000000	1.1346115434709
2.3810000000000	1.1346059379633
2.3815000000000	1.1346005708753
2.3820000000000	1.1345950845792
2.3825000000000	1.1345897174935
2.3830000000000	1.1345842311999
2.3835000000000	1.1345788641154
2.3840000000000	1.1345733778242
2.3845000000000	1.1345680107437
2.3850000000000	1.1345626436647
2.3855000000000	1.1345572765871
2.3860000000000	1.1345520287202
2.3865000000000	1.1345466616454
2.3870000000000	1.1345414137802
2.3875000000000	1.1345360467088
2.3880000000000	1.1345307988482
2.3885000000000	1.1345255509891
2.3890000000000	1.1345204223412
2.3895000000000	1.1345151744858
2.3900000000000	1.1345099266307
2.3905000000000	1.1345047979881
2.3910000000000	1.1344995501383
2.3915000000000	1.1344944214994
2.3920000000000	1.1344892928627
2.3925000000000	1.1344842834370
2.3930000000000	1.1344791548043
2.3935000000000	1.1344740261723
2.3940000000000	1.1344690167532
2.3945000000000	1.1344638881269
2.3950000000000	1.1344588787120
2.3955000000000	1.1344538692994
2.3960000000000	1.1344488598891
2.3965000000000	1.1344438504800
2.3970000000000	1.1344388410743
2.3975000000000	1.1344339508804
2.3980000000000	1.1344289414799
2.3985000000000	1.1344240512910
2.3990000000000	1.1344191611047
2.3995000000000	1.1344142709210
2.4000000000000	1.1344093807387
2.4005000000000	1.1344046097698
2.4010000000000	1.1343997195942
2.4015000000000	1.1343948294214
2.4020000000000	1.1343900584607
2.4025000000000	1.1343852875030
2.4030000000000	1.1343805165469
2.4035000000000	1.1343757455950
2.4040000000000	1.1343709746461
2.4045000000000	1.1343662037003
2.4050000000000	1.1343614327575
2.4055000000000	1.1343569002365
2.4060000000000	1.1343521293001
2.4065000000000	1.1343474775750
2.4070000000000	1.1343428258542
2.4075000000000	1.1343381741371
2.4080000000000	1.1343335224231
2.4085000000000	1.1343289899219
2.4090000000000	1.1343243382149
2.4095000000000	1.1343196865114
2.4100000000000	1.1343151540196
2.4105000000000	1.1343106215325
2.4110000000000	1.1343062082585
2.4115000000000	1.1343016757788
2.4120000000000	1.1342971433028
2.4125000000000	1.1342927300400
2.4130000000000	1.1342881975706
2.4135000000000	1.1342837843154
2.4140000000000	1.1342793710642
2.4145000000000	1.1342749578171
2.4150000000000	1.1342705445739
2.4155000000000	1.1342661313348
2.4160000000000	1.1342617180999
2.4165000000000	1.1342574240772
2.4170000000000	1.1342531300599
2.4175000000000	1.1342488360470
2.4180000000000	1.1342445420384
2.4185000000000	1.1342402480341
2.4190000000000	1.1342360732435
2.4195000000000	1.1342316600377
2.4200000000000	1.1342274852562
2.4205000000000	1.1342233104792
2.4210000000000	1.1342191357067
2.4215000000000	1.1342149609391
2.4220000000000	1.1342106669669
2.4225000000000	1.1342066114180
2.4230000000000	1.1342025558727
2.4235000000000	1.1341982619150
2.4240000000000	1.1341942063806
2.4245000000000	1.1341901508513
2.4250000000000	1.1341860953269
2.4255000000000	1.1341820398077
2.4260000000000	1.1341779842925
2.4265000000000	1.1341739287835
2.4270000000000	1.1341698732798
2.4275000000000	1.1341660561999
2.4280000000000	1.1341620007069
2.4285000000000	1.1341579452192
2.4290000000000	1.1341541281554
2.4295000000000	1.1341500726776
2.4300000000000	1.1341462556248
2.4305000000000	1.1341423193684
2.4310000000000	1.1341385023270
2.4315000000000	1.1341345660819
2.4320000000000	1.1341307490519
2.4325000000000	1.1341269320277
2.4330000000000	1.1341231150082
2.4335000000000	1.1341192979957
2.4340000000000	1.1341154809892
2.4345000000000	1.1341117831980
2.4350000000000	1.1341079662035
2.4355000000000	1.1341042684245
2.4360000000000	1.1341006898599
2.4365000000000	1.1340968728839
2.4370000000000	1.1340930559142
2.4375000000000	1.1340894773696
2.4380000000000	1.1340858988311
2.4385000000000	1.1340822010899
2.4390000000000	1.1340786225646
2.4395000000000	1.1340749248353
2.4400000000000	1.1340714655323
2.4405000000000	1.1340677678174
2.4410000000000	1.1340641893185
2.4415000000000	1.1340606108264
2.4420000000000	1.1340572707596
2.4425000000000	1.1340536922801
2.4430000000000	1.1340501138086
2.4435000000000	1.1340467737627
2.4440000000000	1.1340433145145
2.4445000000000	1.1340398552734
2.4450000000000	1.1340363960395
2.4455000000000	1.1340329368128
2.4460000000000	1.1340295968016
2.4465000000000	1.1340262567987
2.4470000000000	1.1340227975940
2.4475000000000	1.1340194576060
2.4480000000000	1.1340161176255
2.4485000000000	1.1340128968618
2.4490000000000	1.1340095568964
2.4495000000000	1.1340062169377
2.4500000000000	1.1340028769878
2.4505000000000	1.1339997754641
2.4510000000000	1.1339964355297
2.4515000000000	1.1339933340218
2.4520000000000	1.1339902325219
2.4525000000000	1.1339868926105
2.4530000000000	1.1339836719173
2.4535000000000	1.1339805704416
2.4540000000000	1.1339774689739
2.4545000000000	1.1339742483054
2.4550000000000	1.1339711468544
2.4555000000000	1.1339680454117
2.4560000000000	1.1339650631858
2.4565000000000	1.1339619617601
2.4570000000000	1.1339589795522
2.4575000000000	1.1339558781436
2.4580000000000	1.1339530151622
2.4585000000000	1.1339499137709
2.4590000000000	1.1339468123875
2.4595000000000	1.1339439494325
2.4600000000000	1.1339409672770
2.4605000000000	1.1339382235491
2.4610000000000	1.1339351222023
2.4615000000000	1.1339322592832
2.4620000000000	1.1339293963732
2.4625000000000	1.1339265334715
2.4630000000000	1.1339236705799
2.4635000000000	1.1339209269070
2.4640000000000	1.1339179448249
2.4645000000000	1.1339152011708
2.4650000000000	1.1339124575261
2.4655000000000	1.1339095946809
2.4660000000000	1.1339069702647
2.4665000000000	1.1339041074397
2.4670000000000	1.1339014830430
2.4675000000000	1.1338987394468
2.4680000000000	1.1338959958604
2.4685000000000	1.1338933714933
2.4690000000000	1.1338907471354
2.4695000000000	1.1338881227883
2.4700000000000	1.1338854984513
2.4705000000000	1.1338829933339
2.4710000000000	1.1338802498080
2.4715000000000	1.1338777447111
2.4720000000000	1.1338751204153
2.4725000000000	1.1338726153383
2.4730000000000	1.1338699910634
2.4735000000000	1.1338676052176
2.4740000000000	1.1338651001731
2.4745000000000	1.1338625951394
2.4750000000000	1.1338602093256
2.4755000000000	1.1338577043127
2.4760000000000	1.1338551993113
2.4765000000000	1.1338529327395
2.4770000000000	1.1338504277601
2.4775000000000	1.1338481612104
2.4780000000000	1.1338457754625
2.4785000000000	1.1338433897258
2.4790000000000	1.1338411232090
2.4795000000000	1.1338387374949
2.4800000000000	1.1338364710014
2.4805000000000	1.1338340853102
2.4810000000000	1.1338318188398
2.4815000000000	1.1338296715902
2.4820000000000	1.1338274051423
2.4825000000000	1.1338251387069
2.4830000000000	1.1338229914925
2.4835000000000	1.1338207250807
2.4840000000000	1.1338185778901
2.4845000000000	1.1338163115021
2.4850000000000	1.1338144027541
2.4855000000000	1.1338121363897
2.4860000000000	1.1338101084568
2.4865000000000	1.1338079613267
2.4870000000000	1.1338058142090
2.4875000000000	1.1338037863130
2.4880000000000	1.1338017584294
2.4885000000000	1.1337997305578
2.4890000000000	1.1337978219086
2.4895000000000	1.1337957940628
2.4900000000000	1.1337937662297
2.4905000000000	1.1337918576187
2.4910000000000	1.1337898298113
2.4915000000000	1.1337879212261
2.4920000000000	1.1337860126533
2.4925000000000	1.1337841040941
2.4930000000000	1.1337821955481
2.4935000000000	1.1337804062245
2.4940000000000	1.1337784977050
2.4945000000000	1.1337767084081
2.4950000000000	1.1337749191245
2.4955000000000	1.1337730106447
2.4960000000000	1.1337712213882
2.4965000000000	1.1337695513546
2.4970000000000	1.1337678813347
2.4975000000000	1.1337660921192
2.4980000000000	1.1337643029176
2.4985000000000	1.1337626329387
2.4990000000000	1.1337609629742
2.4995000000000	1.1337591738145
2.5000000000000	1.1337576230874
2.5005000000000	1.1337559531653
2.5010000000000	1.1337542832573
2.5015000000000	1.1337527325730
2.5020000000000	1.1337510626934
2.5025000000000	1.1337495120379
2.5030000000000	1.1337479613970
2.5035000000000	1.1337464107706
2.5040000000000	1.1337449793682
2.5045000000000	1.1337434287713
2.5050000000000	1.1337418781888
2.5055000000000	1.1337404468309
2.5060000000000	1.1337390154879
2.5065000000000	1.1337375841600
2.5070000000000	1.1337361528471
2.5075000000000	1.1337347215494
2.5080000000000	1.1337332902670
2.5085000000000	1.1337318589996
2.5090000000000	1.1337305469571
2.5095000000000	1.1337291157209
2.5100000000000	1.1337278037095
2.5105000000000	1.1337264917137
2.5110000000000	1.1337251797335
2.5115000000000	1.1337239869785
2.5120000000000	1.1337225558203
2.5125000000000	1.1337213630970
2.5130000000000	1.1337201703896
2.5135000000000	1.1337189776983
2.5140000000000	1.1337177850231
2.5145000000000	1.1337164731548
2.5150000000000	1.1337153997212
2.5155000000000	1.1337140878855
2.5160000000000	1.1337130144849
2.5165000000000	1.1337119411007
2.5170000000000	1.1337108677331
2.5175000000000	1.1337096751729
2.5180000000000	1.1337086018387
2.5185000000000	1.1337076477303
2.5190000000000	1.1337065744298
2.5195000000000	1.1337055011462
2.5200000000000	1.1337044278796
2.5205000000000	1.1337035930487
2.5210000000000	1.1337025198164
2.5215000000000	1.1337015658105
2.5220000000000	1.1337004926128
2.5225000000000	1.1336997770603
2.5230000000000	1.1336988231068
2.5235000000000	1.1336978691708
2.5240000000000	1.1336969152524
2.5245000000000	1.1336960805611
2.5250000000000	1.1336952458874
2.5255000000000	1.1336944112317
2.5260000000000	1.1336936958032
2.5265000000000	1.1336928611834
2.5270000000000	1.1336920265817
2.5275000000000	1.1336911919982
2.5280000000000	1.1336905958515
2.5285000000000	1.1336897613046
2.5290000000000	1.1336890459854
2.5295000000000	1.1336883306846
2.5300000000000	1.1336876154025
2.5305000000000	0.00065372152411528
2.5310000000000	0.00065360178183935
2.5315000000000	0.00065360288344104
2.5320000000000	0.00065372471055674
2.5325000000000	0.00065396737812028
2.5330000000000	0.00065433088512856
2.5335000000000	0.00065481511463949
2.5340000000000	0.00065542018301761
2.5345000000000	0.00065546075374098
2.5350000000000	0.00065484806016487
2.5355000000000	0.00065435655471387
2.5360000000000	0.00065398582995670
2.5365000000000	0.00065373588639150
2.5370000000000	0.00065360672499277
2.5375000000000	0.00065359840541811
2.5380000000000	0.00065371092959638
2.5385000000000	1.1336876154015
2.5390000000000	1.1336883306825
2.5395000000000	1.1336889267729
2.5400000000000	1.1336897613003
2.5405000000000	1.1336904766368
2.5410000000000	1.1336910727824
2.5415000000000	1.1336920265741
2.5420000000000	1.1336928611747
2.5425000000000	1.1336935765841
2.5430000000000	1.1336942920115
2.5435000000000	1.1336951266661
2.5440000000000	1.1336961997572
2.5445000000000	1.1336969152383
2.5450000000000	1.1336977499463
2.5455000000000	1.1336987038813
2.5460000000000	1.1336996578338
2.5465000000000	1.1337006118038
2.5470000000000	1.1337014465819
2.5475000000000	1.1337025197959
2.5480000000000	1.1337034738180
2.5485000000000	1.1337045470665
2.5490000000000	1.1337053819134
2.5495000000000	1.1337065744053
2.5500000000000	1.1337075284955
2.5505000000000	1.1337084826026
2.5510000000000	1.1337097943546
2.5515000000000	1.1337107484953
2.5520000000000	1.1337119410712
2.5525000000000	1.1337130144543
2.5530000000000	1.1337140878540
2.5535000000000	1.1337152804794
2.5540000000000	1.1337164731211
2.5545000000000	1.1337176657794
2.5550000000000	1.1337188584536
2.5555000000000	1.1337200511439
2.5560000000000	1.1337212438503
2.5565000000000	1.1337225557820
2.5570000000000	1.1337238677296
2.5575000000000	1.1337251796930
2.5580000000000	1.1337266108818
2.5585000000000	1.1337278036674
2.5590000000000	1.1337289964686
2.5595000000000	1.1337304277039
2.5600000000000	1.1337318589546
2.5605000000000	1.1337331710115
2.5610000000000	1.1337346022934
2.5615000000000	1.1337360335902
2.5620000000000	1.1337374649021
2.5625000000000	1.1337388962291
2.5630000000000	1.1337403275712
2.5635000000000	1.1337417589282
2.5640000000000	1.1337434287187
2.5645000000000	1.1337447408966
2.5650000000000	1.1337464107167
2.5655000000000	1.1337478421328
2.5660000000000	1.1337493927729
2.5665000000000	1.1337510626368
2.5670000000000	1.1337526133058
2.5675000000000	1.1337542831990
2.5680000000000	1.1337558338968
2.5685000000000	1.1337573846088
2.5690000000000	1.1337590545443
2.5695000000000	1.1337608437032
2.5700000000000	1.1337625136668
2.5705000000000	1.1337641836444
2.5710000000000	1.1337659728457
2.5715000000000	1.1337676428510
2.5720000000000	1.1337694320794
2.5725000000000	1.1337712213215
2.5730000000000	1.1337731297864
2.5735000000000	1.1337747998464
2.5740000000000	1.1337767083384
2.5745000000000	1.1337784976351
2.5750000000000	1.1337802869445
2.5755000000000	1.1337820762673
2.5760000000000	1.1337839848125
2.5765000000000	1.1337858933709
2.5770000000000	1.1337879211516
2.5775000000000	1.1337898297366
2.5780000000000	1.1337917383340
2.5785000000000	1.1337936469442
2.5790000000000	1.1337956747765
2.5795000000000	1.1337975834123
2.5800000000000	1.1337996112700
2.5805000000000	1.1338016391403
2.5810000000000	1.1338036670237
2.5815000000000	1.1338058141283
2.5820000000000	1.1338078420360
2.5825000000000	1.1338098699560
2.5830000000000	1.1338120170975
2.5835000000000	1.1338141642512
2.5840000000000	1.1338163114177
2.5845000000000	1.1338184585956
2.5850000000000	1.1338206057855
2.5855000000000	1.1338227529873
2.5860000000000	1.1338249002010
2.5865000000000	1.1338272858451
2.5870000000000	1.1338295522915
2.5875000000000	1.1338316995411
2.5880000000000	1.1338340852201
2.5885000000000	1.1338363517014
2.5890000000000	1.1338386181941
2.5895000000000	1.1338408846982
2.5900000000000	1.1338432704230
2.5905000000000	1.1338455369504
2.5910000000000	1.1338479226977
2.5915000000000	1.1338503084560
2.5920000000000	1.1338528134347
2.5925000000000	1.1338551992152
2.5930000000000	1.1338575850065
2.5935000000000	1.1338599708088
2.5940000000000	1.1338624758320
2.5945000000000	1.1338649808651
2.5950000000000	1.1338674859089
2.5955000000000	1.1338699909634
2.5960000000000	1.1338723768191
2.5965000000000	1.1338750011039
2.5970000000000	1.1338776253991
2.5975000000000	1.1338801304962
2.5980000000000	1.1338826356029
2.5985000000000	1.1338853791383
2.5990000000000	1.1338880034746
2.5995000000000	1.1338906278211
2.6000000000000	1.1338933713869
2.6005000000000	1.1338959957542
2.6010000000000	1.1338986201307
2.6015000000000	1.1339013637263
2.6020000000000	1.1339039881225
2.6025000000000	1.1339067317376
2.6030000000000	1.1339095945717
2.6035000000000	1.1339122189970
2.6040000000000	1.1339150818512
2.6045000000000	1.1339179447140
2.6050000000000	1.1339206883770
2.6055000000000	1.1339234320494
2.6060000000000	1.1339262949404
2.6065000000000	1.1339292770499
2.6070000000000	1.1339321399602
2.6075000000000	1.1339350028788
2.6080000000000	1.1339379850158
2.6085000000000	1.1339408479525
2.6090000000000	1.1339437108981
2.6095000000000	1.1339468122712
2.6100000000000	1.1339496752346
2.6105000000000	1.1339527766262
2.6110000000000	1.1339556396071
2.6115000000000	1.1339587410152
2.6120000000000	1.1339618424318
2.6125000000000	1.1339648246478
2.6130000000000	1.1339679260815
2.6135000000000	1.1339710275247
2.6140000000000	1.1339741289752
2.6145000000000	1.1339773496432
2.6150000000000	1.1339804511103
2.6155000000000	1.1339835525855
2.6160000000000	1.1339866540689
2.6165000000000	1.1339898747696
2.6170000000000	1.1339930954794
2.6175000000000	1.1339963161961
2.6180000000000	1.1339995369206
2.6185000000000	1.1340028768624
2.6190000000000	1.1340059783934
2.6195000000000	1.1340093183506
2.6200000000000	1.1340126583155
2.6205000000000	1.1340159982890
2.6210000000000	1.1340193382691
2.6215000000000	1.1340226782566
2.6220000000000	1.1340260182516
2.6225000000000	1.1340294774633
2.6230000000000	1.1340326982638
2.6235000000000	1.1340362767004
2.6240000000000	1.1340396167246
2.6245000000000	1.1340430759652
2.6250000000000	1.1340465352130
2.6255000000000	1.1340499944678
2.6260000000000	1.1340534537296
2.6265000000000	1.1340570322076
2.6270000000000	1.1340604914843
2.6275000000000	1.1340640699760
2.6280000000000	1.1340675292652
2.6285000000000	1.1340711077704
2.6290000000000	1.1340746862823
2.6295000000000	1.1340782648008
2.6300000000000	1.1340819625362
2.6305000000000	1.1340856602770
2.6310000000000	1.1340892388150
2.6315000000000	1.1340930557779
2.6320000000000	1.1340966343286
2.6325000000000	1.1341003320949
2.6330000000000	1.1341040298674
2.6335000000000	1.1341078468564
2.6340000000000	1.1341115446412
2.6345000000000	1.1341152424321
2.6350000000000	1.1341190594382
2.6355000000000	1.1341228764503
2.6360000000000	1.1341266934684
2.6365000000000	1.1341305104922
2.6370000000000	1.1341343275230
2.6375000000000	1.1341381445584
2.6380000000000	1.1341420808089
2.6385000000000	1.1341460170649
2.6390000000000	1.1341499533265
2.6395000000000	1.1341538895937
2.6400000000000	1.1341578258675
2.6405000000000	1.1341617621456
2.6410000000000	1.1341656984291
2.6415000000000	1.1341697539272
2.6420000000000	1.1341736902213
2.6425000000000	1.1341777457299
2.6430000000000	1.1341818012437
2.6435000000000	1.1341858567638
2.6440000000000	1.1341899122878
2.6445000000000	1.1341939678168
2.6450000000000	1.1341981425601
2.6455000000000	1.1342021980991
2.6460000000000	1.1342063728521
2.6465000000000	1.1342104284019
2.6470000000000	1.1342147223739
2.6475000000000	1.1342187779320
2.6480000000000	1.1342230719133
2.6485000000000	1.1342272466901
2.6490000000000	1.1342314214714
2.6495000000000	1.1342357154665
2.6500000000000	1.1342400094672
2.6505000000000	1.1342443034713
2.6510000000000	1.1342485974796
2.6515000000000	1.1342528914923
2.6520000000000	1.1342573047186
2.6525000000000	1.1342615987398
2.6530000000000	1.1342658927664
2.6535000000000	1.1342703060052
2.6540000000000	1.1342747192482
2.6545000000000	1.1342791324951
2.6550000000000	1.1342834265367
2.6555000000000	1.1342879590008
2.6560000000000	1.1342923722597
2.6565000000000	1.1342969047327
2.6570000000000	1.1343013179992
2.6575000000000	1.1343058504787
2.6580000000000	1.1343103829618
2.6585000000000	1.1343149154487
2.6590000000000	1.1343194479391
2.6595000000000	1.1343240996423
2.6600000000000	1.1343286321411
2.6605000000000	1.1343332838514
2.6610000000000	1.1343378163559
2.6615000000000	1.1343425872821
2.6620000000000	1.1343471197933
2.6625000000000	1.1343518907262
2.6630000000000	1.1343565424544
2.6635000000000	1.1343611941845
2.6640000000000	1.1343659651271
2.6645000000000	1.1343706168634
2.6650000000000	1.1343753878121
2.6655000000000	1.1343801587638
2.6660000000000	1.1343850489279
2.6665000000000	1.1343898198867
2.6670000000000	1.1343945908472
2.6675000000000	1.1343993618105
2.6680000000000	1.1344041327768
2.6685000000000	1.1344090229548
2.6690000000000	1.1344139131357
2.6695000000000	1.1344189225297
2.6700000000000	1.1344236935066
2.6705000000000	1.1344287029045
2.6710000000000	1.1344335930956
2.6715000000000	1.1344386024987
2.6720000000000	1.1344434926948
2.6725000000000	1.1344485021026
2.6730000000000	1.1344535115140
2.6735000000000	1.1344586401357
2.6740000000000	1.1344636495504
2.6745000000000	1.1344686589673
2.6750000000000	1.1344736683865
2.6755000000000	1.1344787970172
2.6760000000000	1.1344839256509
2.6765000000000	1.1344890542857
2.6770000000000	1.1344941829223
2.6775000000000	1.1344993115610
2.6780000000000	1.1345044402014
2.6785000000000	1.1345096880532
2.6790000000000	1.1345148166976
2.6795000000000	1.1345200645542
2.6800000000000	1.1345253124114
2.6805000000000	1.1345305602702
2.6810000000000	1.1345358081308
2.6815000000000	1.1345410559929
2.6820000000000	1.1345464230660
2.6825000000000	1.1345516709314
2.6830000000000	1.1345570380087
2.6835000000000	1.1345622858770
2.6840000000000	1.1345676529560
2.6845000000000	1.1345730200365
2.6850000000000	1.1345785063274
2.6855000000000	1.1345838734105
2.6860000000000	1.1345893597054
2.6865000000000	1.1345947267910
2.6870000000000	1.1346002130871
2.6875000000000	1.1346056993843
2.6880000000000	1.1346111856826
2.6885000000000	1.1346166719819
2.6890000000000	1.1346221582822
2.6895000000000	1.1346276445851
2.6900000000000	1.1346332500967
2.6905000000000	1.1346388556092
2.6910000000000	1.1346444611227
2.6915000000000	1.1346500666370
2.6920000000000	1.1346556721520
2.6925000000000	1.1346612776693
2.6930000000000	1.1346668831858
2.6935000000000	1.1346726079125
2.6940000000000	1.1346782134304
2.6945000000000	1.1346839381582
2.6950000000000	1.1346896628866
2.6955000000000	1.1346953876155
2.6960000000000	1.1347011123462
2.6965000000000	1.1347068370762
2.6970000000000	1.1347126810158
2.6975000000000	1.1347184057466
2.6980000000000	1.1347242496869
2.6985000000000	1.1347300936276
2.6990000000000	1.1347359375687
2.6995000000000	1.1347417815110
2.7000000000000	1.1347476254525
2.7005000000000	1.1347535886034
2.7010000000000	1.1347595517544
2.7015000000000	1.1347653956963
2.7020000000000	1.1347713588474
2.7025000000000	1.1347773219999
2.7030000000000	1.1347832851511
2.7035000000000	1.1347892483023
2.7040000000000	1.1347952114534
2.7045000000000	1.1348011746044
2.7050000000000	1.1348072569646
2.7055000000000	1.1348133393245
2.7060000000000	1.1348194216856
2.7065000000000	1.1348253848357
2.7070000000000	1.1348315864042
2.7075000000000	1.1348376687630
2.7080000000000	1.1348438703307
2.7085000000000	1.1348499526890
2.7090000000000	1.1348561542571
2.7095000000000	1.1348623558238
2.7100000000000	1.1348685573899
2.7105000000000	1.1348747589553
2.7110000000000	1.1348808413112
2.7115000000000	1.1348871620849
2.7120000000000	1.1348934828579
2.7125000000000	1.1348996844224
2.7130000000000	1.1349060051942
2.7135000000000	1.1349123259650
2.7140000000000	1.1349186467354
2.7145000000000	1.1349250867141
2.7150000000000	1.1349312882736
2.7155000000000	1.1349377282519
2.7160000000000	1.1349440490190
2.7165000000000	1.1349504889944
2.7170000000000	1.1349569289685
2.7175000000000	1.1349633689420
2.7180000000000	1.1349698089145
2.7185000000000	1.1349763680951
2.7190000000000	1.1349826888574
2.7195000000000	1.1349892480360
2.7200000000000	1.1349958072133
2.7205000000000	1.1350023663894
2.7210000000000	1.1350089255646
2.7215000000000	1.1350153655291
2.7220000000000	1.1350220439109
2.7225000000000	1.1350286030835
2.7230000000000	1.1350352814627
2.7235000000000	1.1350419598406
2.7240000000000	1.1350485190078
2.7245000000000	1.1350551973829
2.7250000000000	1.1350618757566
2.7255000000000	1.1350685541300
2.7260000000000	1.1350752325008
2.7265000000000	1.1350820300793
2.7270000000000	1.1350887084470
2.7275000000000	1.1350955060224
2.7280000000000	1.1351021843870
2.7285000000000	1.1351089819592
2.7290000000000	1.1351158987401
2.7295000000000	1.1351225770997
2.7300000000000	1.1351294938758
2.7305000000000	1.1351364106506
2.7310000000000	1.1351432082141
2.7315000000000	1.1351501249852
2.7320000000000	1.1351570417557
2.7325000000000	1.1351638393137
2.7330000000000	1.1351708752885
2.7335000000000	1.1351777920520
2.7340000000000	1.1351848280229
2.7345000000000	1.1351917447826
2.7350000000000	1.1351987807495
2.7355000000000	1.1352058167157
2.7360000000000	1.1352128526786
2.7365000000000	1.1352198886395
2.7370000000000	1.1352269245980
2.7375000000000	1.1352339605546
2.7380000000000	1.1352411157183
2.7385000000000	1.1352482708812
2.7390000000000	1.1352553068312
2.7395000000000	1.1352624619883
2.7400000000000	1.1352697363524
2.7405000000000	1.1352767722957
2.7410000000000	1.1352840466551
2.7415000000000	1.1352912018032
2.7420000000000	1.1352984761592
2.7425000000000	1.1353057505117
2.7430000000000	1.1353129056526
2.7435000000000	1.1353202992094
2.7440000000000	1.1353274543453
2.7445000000000	1.1353348478973
2.7450000000000	1.1353421222376
2.7455000000000	1.1353495157857
2.7460000000000	1.1353569093299
2.7465000000000	1.1353641836626
2.7470000000000	1.1353715772019
2.7475000000000	1.1353789707384
2.7480000000000	1.1353863642723
2.7485000000000	1.1353938770141
2.7490000000000	1.1354013897520
2.7495000000000	1.1354087832778
2.7500000000000	1.1354162960102
2.7505000000000	1.1354238087399
2.7510000000000	1.1354312022576
2.7515000000000	1.1354387149816
2.7520000000000	1.1354463469134
2.7525000000000	1.1354538596318
2.7530000000000	1.1354614915564
2.7535000000000	1.1354691234783
2.7540000000000	1.1354766361881
2.7545000000000	1.1354842681042
2.7550000000000	1.1354919000186
2.7555000000000	1.1354995319285
2.7560000000000	1.1355072830449
2.7565000000000	1.1355150341582
2.7570000000000	1.1355226660593
2.7575000000000	1.1355302979573
2.7580000000000	1.1355380490614
2.7585000000000	1.1355459193729
2.7590000000000	1.1355536704707
2.7595000000000	1.1355614215656
2.7600000000000	1.1355692918663
2.7605000000000	1.1355771621641
2.7610000000000	1.1355849132493
2.7615000000000	1.1355927835405
2.7620000000000	1.1356006538295
2.7625000000000	1.1356085241143
2.7630000000000	1.1356163943959
2.7635000000000	1.1356243838832
2.7640000000000	1.1356322541580
2.7645000000000	1.1356401244294
2.7650000000000	1.1356482331172
2.7655000000000	1.1356561033819
2.7660000000000	1.1356642120616
2.7665000000000	1.1356722015289
2.7670000000000	1.1356801909926
2.7675000000000	1.1356882996620
2.7680000000000	1.1356962891188
2.7685000000000	1.1357043977826
2.7690000000000	1.1357123872324
2.7695000000000	1.1357206150972
2.7700000000000	1.1357287237491
2.7705000000000	1.1357368323975
2.7710000000000	1.1357449410423
2.7715000000000	1.1357531688940
2.7720000000000	1.1357613967409
2.7725000000000	1.1357695053747
2.7730000000000	1.1357777332144
2.7735000000000	1.1357860802596
2.7740000000000	1.1357943080917
2.7745000000000	1.1358025359204
2.7750000000000	1.1358108829555
2.7755000000000	1.1358192299859
2.7760000000000	1.1358274578032
2.7765000000000	1.1358358048260
2.7770000000000	1.1358441518452
2.7775000000000	1.1358526180696
2.7780000000000	1.1358609650822
2.7785000000000	1.1358693120899
2.7790000000000	1.1358777783028
2.7795000000000	1.1358862445120
2.7800000000000	1.1358945915080
2.7805000000000	1.1359030577096
2.7810000000000	1.1359115239070
2.7815000000000	1.1359199901018
2.7820000000000	1.1359284562917
2.7825000000000	1.1359371608957
2.7830000000000	1.1359456270776
2.7835000000000	1.1359542124646
2.7840000000000	1.1359626786385
2.7845000000000	1.1359713832266
2.7850000000000	1.1359799686030
2.7855000000000	1.1359885539739
2.7860000000000	1.1359972585503
2.7865000000000	1.1360058439131
2.7870000000000	1.1360145484814
2.7875000000000	1.1360232530452
2.7880000000000	1.1360319576063
2.7885000000000	1.1360406621621
2.7890000000000	1.1360493667139
2.7895000000000	1.1360580712615
2.7900000000000	1.1360668950142
2.7905000000000	1.1360757187627
2.7910000000000	1.1360845425072
2.7915000000000	1.1360933662485
2.7920000000000	1.1361021899843
2.7925000000000	1.1361110137162
2.7930000000000	1.1361198374438
2.7935000000000	1.1361286611672
2.7940000000000	1.1361376040955
2.7945000000000	1.1361465470207
2.7950000000000	1.1361554899407
2.7955000000000	1.1361645520654
2.7960000000000	1.1361733757675
2.7965000000000	1.1361824378838
2.7970000000000	1.1361913807865
2.7975000000000	1.1362003236851
2.7980000000000	1.1362093857893
2.7985000000000	1.1362184478882
2.7990000000000	1.1362275099828
2.7995000000000	1.1362365720730
2.8000000000000	1.1362456341591
2.8005000000000	1.1362548154499
2.8010000000000	1.1362638775282
2.8015000000000	1.1362730588101
2.8020000000000	1.1362822400877
2.8025000000000	1.1362914213610
2.8030000000000	1.1363004834205
2.8035000000000	1.1363097838941
2.8040000000000	1.1363189651540
2.8045000000000	1.1363281464108
2.8050000000000	1.1363374468709
2.8055000000000	1.1363467473266
2.8060000000000	1.1363559285688
2.8065000000000	1.1363652290158
2.8070000000000	1.1363745294581
2.8075000000000	1.1363839491052
2.8080000000000	1.1363932495397
2.8085000000000	1.1364026691777
2.8090000000000	1.1364119696023
2.8095000000000	1.1364213892312
2.8100000000000	1.1364309280650
2.8105000000000	1.1364402284757
2.8110000000000	1.1364497673016
2.8115000000000	1.1364591869124
2.8120000000000	1.1364686065188
2.8125000000000	1.1364782645390
2.8130000000000	1.1364876841363
2.8135000000000	1.1364971037289
2.8140000000000	1.1365066425263
2.8145000000000	1.1365163005292
2.8150000000000	1.1365258393174
2.8155000000000	1.1365354973099
2.8160000000000	1.1365450360889
2.8165000000000	1.1365545748633
2.8170000000000	1.1365643520514
2.8175000000000	1.1365740100267
2.8180000000000	1.1365835487872
2.8185000000000	1.1365933259616
2.8190000000000	1.1366031031311
2.8195000000000	1.1366126418777
2.8200000000000	1.1366225382472
2.8205000000000	1.1366321961937
2.8210000000000	1.1366419733458
2.8215000000000	1.1366517504922
2.8220000000000	1.1366616468433
2.8225000000000	1.1366713047712
2.8230000000000	1.1366812011128
2.8235000000000	1.1366910974499
2.8240000000000	1.1367008745728
2.8245000000000	1.1367107709014
2.8250000000000	1.1367207864337
2.8255000000000	1.1367306827519
2.8260000000000	1.1367405790654
2.8265000000000	1.1367505945834
2.8270000000000	1.1367604908876
2.8275000000000	1.1367705063973
2.8280000000000	1.1367804026921
2.8285000000000	1.1367904181915
2.8290000000000	1.1368005528953
2.8295000000000	1.1368104491760
2.8300000000000	1.1368204646613
2.8305000000000	1.1368305993511
2.8310000000000	1.1368407340369
2.8315000000000	1.1368507495080
2.8320000000000	1.1368608841837
2.8325000000000	1.1368710188545
2.8330000000000	1.1368811535207
2.8335000000000	1.1368912881821
2.8340000000000	1.1369015420490
2.8345000000000	1.1369117959102
2.8350000000000	1.1369220497667
2.8355000000000	1.1369321844093
2.8360000000000	1.1369424382564
2.8365000000000	1.1369526920989
2.8370000000000	1.1369629459364
2.8375000000000	1.1369731997702
2.8380000000000	1.1369835728079
2.8385000000000	1.1369939458405
2.8390000000000	1.1370041996594
2.8395000000000	1.1370146918920
2.8400000000000	1.1370250649105
2.8405000000000	1.1370353187160
2.8410000000000	1.1370458109344
2.8415000000000	1.1370563031481
2.8420000000000	1.1370666761477
2.8425000000000	1.1370771683521
2.8430000000000	1.1370876605515
2.8435000000000	1.1370981527463
2.8440000000000	1.1371085257281
2.8445000000000	1.1371191371229
2.8450000000000	1.1371296293035
2.8455000000000	1.1371402406887
2.8460000000000	1.1371508520693
2.8465000000000	1.1371613442358
2.8470000000000	1.1371720748165
2.8475000000000	1.1371825669744
2.8480000000000	1.1371931783364
2.8485000000000	1.1372039089027
2.8490000000000	1.1372145202552
2.8495000000000	1.1372253700212
2.8500000000000	1.1372359813644
2.8505000000000	1.1372467119130
2.8510000000000	1.1372573232466
2.8515000000000	1.1372681729942
2.8520000000000	1.1372789035277
2.8525000000000	1.1372896340569
2.8530000000000	1.1373004837904
2.8535000000000	1.1373112143103
2.8540000000000	1.1373221832445
2.8545000000000	1.1373330329641
2.8550000000000	1.1373437634699
2.8555000000000	1.1373547323896
2.8560000000000	1.1373655820952
2.8565000000000	1.1373765510058
2.8570000000000	1.1373874007030
2.8575000000000	1.1373983696043
2.8580000000000	1.1374093385008
2.8585000000000	1.1374203073927
2.8590000000000	1.1374312762800
2.8595000000000	1.1374423643721
2.8600000000000	1.1374533332504
2.8605000000000	1.1374644213340
2.8610000000000	1.1374753902031
2.8615000000000	1.1374864782769
2.8620000000000	1.1374975663460
2.8625000000000	1.1375086544108
2.8630000000000	1.1375197424710
2.8635000000000	1.1375309497363
2.8640000000000	1.1375421569966
2.8645000000000	1.1375532450433
2.8650000000000	1.1375644522946
2.8655000000000	1.1375755403319
2.8660000000000	1.1375867475742
2.8665000000000	1.1375979548121
2.8670000000000	1.1376092812553
2.8675000000000	1.1376206076932
2.8680000000000	1.1376318149178
2.8685000000000	1.1376431413469
2.8690000000000	1.1376544677715
2.8695000000000	1.1376657941917
2.8700000000000	1.1376771206074
2.8705000000000	1.1376884470196
2.8710000000000	1.1376997734268
2.8715000000000	1.1377112190384
2.8720000000000	1.1377226646460
2.8725000000000	1.1377339910397
2.8730000000000	1.1377454366381
2.8735000000000	1.1377570014425
2.8740000000000	1.1377684470324
2.8745000000000	1.1377798926179
2.8750000000000	1.1377914574085
2.8755000000000	1.1378029029854
2.8760000000000	1.1378144677672
2.8765000000000	1.1378259133354
2.8770000000000	1.1378375973187
2.8775000000000	1.1378491620876
2.8780000000000	1.1378607268521
2.8785000000000	1.1378724108218
2.8790000000000	1.1378839755778
2.8795000000000	1.1378956595391
2.8800000000000	1.1379073434967
2.8805000000000	1.1379190274495
2.8810000000000	1.1379307113978
2.8815000000000	1.1379423953422
2.8820000000000	1.1379540792823
2.8825000000000	1.1379658824274
2.8830000000000	1.1379775663593
2.8835000000000	1.1379893694965
2.8840000000000	1.1380011726293
2.8845000000000	1.1380130949671
2.8850000000000	1.1380247788824
2.8855000000000	1.1380367012121
2.8860000000000	1.1380486235375
2.8865000000000	1.1380604266499
2.8870000000000	1.1380723489677
2.8875000000000	1.1380842712812
2.8880000000000	1.1380960743812
2.8885000000000	1.1381081158958
2.8890000000000	1.1381200381968
2.8895000000000	1.1381319604942
2.8900000000000	1.1381440019974
2.8905000000000	1.1381560434961
2.8910000000000	1.1381679657814
2.8915000000000	1.1381800072720
2.8920000000000	1.1381920487588
2.8925000000000	1.1382040902418
2.8930000000000	1.1382162509298
2.8935000000000	1.1382284116146
2.8940000000000	1.1382404530859
2.8945000000000	1.1382526137626
2.8950000000000	1.1382647744354
2.8955000000000	1.1382768158951
2.8960000000000	1.1382890957693
2.8965000000000	1.1383012564313
2.8970000000000	1.1383134170892
2.8975000000000	1.1383256969521
2.8980000000000	1.1383379768114
2.8985000000000	1.1383502566671
2.8990000000000	1.1383625365188
2.8995000000000	1.1383748163669
2.9000000000000	1.1383870962123
2.9005000000000	1.1383994952624
2.9010000000000	1.1384117750995
2.9015000000000	1.1384241741423
2.9020000000000	1.1384365731818
2.9025000000000	1.1384488530081
2.9030000000000	1.1384612520408
2.9035000000000	1.1384737702785
2.9040000000000	1.1384861693035
2.9045000000000	1.1384985683250
2.9050000000000	1.1385110865521
2.9055000000000	1.1385234855667
2.9060000000000	1.1385360037869
2.9065000000000	1.1385485220040
2.9070000000000	1.1385610402177
2.9075000000000	1.1385736776368
2.9080000000000	1.1385861958434
2.9085000000000	1.1385987140466
2.9090000000000	1.1386113514556
2.9095000000000	1.1386239888612
2.9100000000000	1.1386366262643
2.9105000000000	1.1386492636634
2.9110000000000	1.1386619010592
2.9115000000000	1.1386745384517
2.9120000000000	1.1386872950502
2.9125000000000	1.1387000516456
2.9130000000000	1.1387126890290
2.9135000000000	1.1387255648271
2.9140000000000	1.1387382022037
2.9145000000000	1.1387510779954
2.9150000000000	1.1387637153658
2.9155000000000	1.1387765911517
2.9160000000000	1.1387894669341
2.9165000000000	1.1388023427141
2.9170000000000	1.1388150992815
2.9175000000000	1.1388280942641
2.9180000000000	1.1388408508256
2.9185000000000	1.1388537265930
2.9190000000000	1.1388667215668
2.9195000000000	1.1388795973291
2.9200000000000	1.1388925922969
2.9205000000000	1.1389055872618
2.9210000000000	1.1389184630148
2.9215000000000	1.1389315771833
2.9220000000000	1.1389445721400
2.9225000000000	1.1389575670936
2.9230000000000	1.1389705620453
2.9235000000000	1.1389836762025
2.9240000000000	1.1389966711481
2.9245000000000	1.1390097853002
2.9250000000000	1.1390230186585
2.9255000000000	1.1390361328053
2.9260000000000	1.1390492469497
2.9265000000000	1.1390624803005
2.9270000000000	1.1390755944392
2.9275000000000	1.1390887085755
2.9280000000000	1.1391019419184
2.9285000000000	1.1391151752586
2.9290000000000	1.1391285278057
2.9295000000000	1.1391416419325
2.9300000000000	1.1391549944748
2.9305000000000	1.1391683470144
2.9310000000000	1.1391815803425
2.9315000000000	1.1391948136685
2.9320000000000	1.1392081662010
2.9325000000000	1.1392216379406
2.9330000000000	1.1392348712600
2.9335000000000	1.1392482237856
2.9340000000000	1.1392618147275
2.9345000000000	1.1392751672489
2.9350000000000	1.1392886389770
2.9355000000000	1.1393019914942
2.9360000000000	1.1393154632189
2.9365000000000	1.1393290541497
2.9370000000000	1.1393425258694
2.9375000000000	1.1393559975871
2.9380000000000	1.1393695885120
2.9385000000000	1.1393830602257
2.9390000000000	1.1393966511465
2.9395000000000	1.1394101228569
2.9400000000000	1.1394238329830
2.9405000000000	1.1394374238983
2.9410000000000	1.1394510148113
2.9415000000000	1.1394647249320
2.9420000000000	1.1394783158415
2.9425000000000	1.1394921451680
2.9430000000000	1.1395057360742
2.9435000000000	1.1395194461875
2.9440000000000	1.1395331562994
2.9445000000000	1.1395468664092
2.9450000000000	1.1395606957267
2.9455000000000	1.1395744058336
2.9460000000000	1.1395882351484
2.9465000000000	1.1396020644611
2.9470000000000	1.1396158937724
2.9475000000000	1.1396296038727
2.9480000000000	1.1396435523906
2.9485000000000	1.1396573816972
2.9490000000000	1.1396713302117
2.9495000000000	1.1396852787256
2.9500000000000	1.1396991080282
2.9505000000000	1.1397130565385
2.9510000000000	1.1397270050477
2.9515000000000	1.1397408343465
2.9520000000000	1.1397549020620
2.9525000000000	1.1397689697772
2.9530000000000	1.1397829182816
2.9535000000000	1.1397968667846
2.9540000000000	1.1398110537049
2.9545000000000	1.1398250022056
2.9550000000000	1.1398391891238
2.9555000000000	1.1398532568318
2.9560000000000	1.1398674437486
2.9565000000000	1.1398815114542
2.9570000000000	1.1398955791593
2.9575000000000	1.1399096468635
2.9580000000000	1.1399239529851
2.9585000000000	1.1399380206876
2.9590000000000	1.1399523268080
2.9595000000000	1.1399666329272
2.9600000000000	1.1399807006272
2.9605000000000	1.1399950067448
2.9610000000000	1.1400093128619
2.9615000000000	1.1400236189785
2.9620000000000	1.1400379250940
2.9625000000000	1.1400522312097
2.9630000000000	1.1400665373245
2.9635000000000	1.1400808434382
2.9640000000000	1.1400952687610
2.9645000000000	1.1401096940834
2.9650000000000	1.1401240001964
2.9655000000000	1.1401384255183
2.9660000000000	1.1401528508395
2.9665000000000	1.1401673953694
2.9670000000000	1.1401818206900
2.9675000000000	1.1401962460103
2.9680000000000	1.1402107905394
2.9685000000000	1.1402253350687
2.9690000000000	1.1402398795979
2.9695000000000	1.1402544241269
2.9700000000000	1.1402689686556
2.9705000000000	1.1402835131843
2.9710000000000	1.1402980577129
2.9715000000000	1.1403126022418
2.9720000000000	1.1403273851890
2.9725000000000	1.1403419297182
2.9730000000000	1.1403565934563
2.9735000000000	1.1403712571946
2.9740000000000	1.1403860401426
2.9745000000000	1.1404007038813
2.9750000000000	1.1404153676203
2.9755000000000	1.1404301505691
2.9760000000000	1.1404449335179
2.9765000000000	1.1404595972580
2.9770000000000	1.1404743802077
2.9775000000000	1.1404892823671
2.9780000000000	1.1405040653178
2.9785000000000	1.1405188482689
2.9790000000000	1.1405337504301
2.9795000000000	1.1405486525916
2.9800000000000	1.1405634355445
2.9805000000000	1.1405784569168
2.9810000000000	1.1405932398710
2.9815000000000	1.1406082612445
2.9820000000000	1.1406232826192
2.9825000000000	1.1406380655759
2.9830000000000	1.1406532061610
2.9835000000000	1.1406681083285
2.9840000000000	1.1406830104973
2.9845000000000	1.1406981510850
2.9850000000000	1.1407131724648
2.9855000000000	1.1407281938462
2.9860000000000	1.1407432152280
2.9865000000000	1.1407583558202
2.9870000000000	1.1407734964137
2.9875000000000	1.1407886370081
2.9880000000000	1.1408037776040
2.9885000000000	1.1408189182019
2.9890000000000	1.1408341780096
2.9895000000000	1.1408493186095
2.9900000000000	1.1408644592106
2.9905000000000	1.1408797190225
2.9910000000000	1.1408949788359
2.9915000000000	1.1409101194416
2.9920000000000	1.1409254984676
2.9925000000000	1.1409408774951
2.9930000000000	1.1409560181055
2.9935000000000	1.1409713971361
2.9940000000000	1.1409866569593
2.9945000000000	1.1410020359934
2.9950000000000	1.1410174150293
2.9955000000000	1.1410327940676
2.9960000000000	1.1410481731073
2.9965000000000	1.1410636713581
2.9970000000000	1.1410790504016
2.9975000000000	1.1410945486565
2.9980000000000	1.1411099277042
2.9985000000000	1.1411254259638
2.9990000000000	1.1411409242249
2.9995000000000	1.1411565416972
3.0000000000000	1.1411719207534
3.0005000000000	1.1411875382303
3.0010000000000	1.1412030365006
3.0015000000000	1.1412186539823
3.0020000000000	1.1412342714668
3.0025000000000	1.1412497697442
3.0030000000000	1.1412653872330
3.0035000000000	1.1412810047245
3.0040000000000	1.1412967414279
3.0045000000000	1.1413123589245
3.0050000000000	1.1413280956339
3.0055000000000	1.1413438323450
3.0060000000000	1.1413594498500
3.0065000000000	1.1413753057758
3.0070000000000	1.1413909232861
3.0075000000000	1.1414067792178
3.0080000000000	1.1414225159434
3.0085000000000	1.1414383718816
3.0090000000000	1.1414541086130
3.0095000000000	1.1414699645565
3.0100000000000	1.1414858205033
3.0105000000000	1.1415016764533
3.0110000000000	1.1415176516156
3.0115000000000	1.1415335075719
3.0120000000000	1.1415493635323
3.0125000000000	1.1415653387042
3.0130000000000	1.1415811946707
3.0135000000000	1.1415971698495
3.0140000000000	1.1416132642409
3.0145000000000	1.1416291202177
3.0150000000000	1.1416452146170
3.0155000000000	1.1416613090194
3.0160000000000	1.1416772842162
3.0165000000000	1.1416933786258
3.0170000000000	1.1417093538299
3.0175000000000	1.1417253290380
3.0180000000000	1.1417415426681
3.0185000000000	1.1417576370937
3.0190000000000	1.1417737315225
3.0195000000000	1.1417900643733
3.0200000000000	1.1418061588102
3.0205000000000	1.1418222532513
3.0210000000000	1.1418384669053
3.0215000000000	1.1418547997736
3.0220000000000	1.1418710134362
3.0225000000000	1.1418872271030
3.0230000000000	1.1419034407743
3.0235000000000	1.1419197736587
3.0240000000000	1.1419362257573
3.0245000000000	1.1419524394418
3.0250000000000	1.1419686531309
3.0255000000000	1.1419851052430
3.0260000000000	1.1420014381502
3.0265000000000	1.1420177710623
3.0270000000000	1.1420342231880
3.0275000000000	1.1420506753186
3.0280000000000	1.1420670082454
3.0285000000000	1.1420835795948
3.0290000000000	1.1421000317400
3.0295000000000	1.1421163646809
3.0300000000000	1.1421330552542
3.0305000000000	1.1421493882052
3.0310000000000	1.1421660787889
3.0315000000000	1.1421824117506
3.0320000000000	1.1421989831356
3.0325000000000	1.1422156737346
3.0330000000000	1.1422321259209
3.0335000000000	1.1422488165307
3.0340000000000	1.1422653879370
3.0345000000000	1.1422820785576
3.0350000000000	1.1422987691846
3.0355000000000	1.1423153406071
3.0360000000000	1.1423320312444
3.0365000000000	1.1423488410967
3.0370000000000	1.1423655317457
3.0375000000000	1.1423821031912
3.0380000000000	1.1423990322705
3.0385000000000	0.00067617287630860
3.0390000000000	0.00068799658241853
3.0395000000000	0.00069984828776336
3.0400000000000	0.00071172810868384
3.0405000000000	0.00072363598690486
3.0410000000000	0.00073557192236599
3.0415000000000	0.00074754161935775
3.0420000000000	0.00075953355272337
3.0425000000000	0.00077155365959368
3.0430000000000	0.00078360176530592
3.0435000000000	0.00079567798623947
3.0440000000000	0.00080778220594699
3.0445000000000	0.00081992024516452
3.0450000000000	0.00083208063696211
3.0455000000000	0.00084426902745832
3.0460000000000	1.2788933515657
3.0465000000000	1.2789057493723
3.0470000000000	1.2789180279994
3.0475000000000	1.2789304258656
3.0480000000000	1.2789429429706
3.0485000000000	1.2789552216864
3.0490000000000	1.2789677388500
3.0495000000000	1.2789801368334
3.0500000000000	1.2789924156366
3.0505000000000	1.2790049328871
3.0510000000000	1.2790173309572
3.0515000000000	1.2790297290557
3.0520000000000	1.2790422463918
3.0525000000000	1.2790546445470
3.0530000000000	1.2790671619395
3.0535000000000	1.2790795601508
3.0540000000000	1.2790919583898
3.0545000000000	1.2791043566568
3.0550000000000	1.2791167549512
3.0555000000000	1.2791292724822
3.0560000000000	1.2791417900405
3.0565000000000	1.2791541884166
3.0570000000000	1.2791667060290
3.0575000000000	1.2791793428776
3.0580000000000	1.2791917413346
3.0585000000000	1.2792042590272
3.0590000000000	1.2792168959555
3.0595000000000	1.2792292944915
3.0600000000000	1.2792418122629
3.0605000000000	1.2792543300604
3.0610000000000	1.2792668478841
3.0615000000000	1.2792792465240
3.0620000000000	1.2792918836079
3.0625000000000	1.2793044015081
3.0630000000000	1.2793171578522
3.0635000000000	1.2793295565936
3.0640000000000	1.2793421937786
3.0645000000000	1.2793547117798
3.0650000000000	1.2793672298052
3.0655000000000	1.2793798670646
3.0660000000000	1.2793923851393
3.0665000000000	1.2794050224476
3.0670000000000	1.2794177789894
3.0675000000000	1.2794302971373
3.0680000000000	1.2794429345179
3.0685000000000	1.2794554527131
3.0690000000000	1.2794682093505
3.0695000000000	1.2794807275929
3.0700000000000	1.2794933650681
3.0705000000000	1.2795060025666
3.0710000000000	1.2795187592981
3.0715000000000	1.2795312776335
3.0720000000000	1.2795441536197
3.0725000000000	1.2795566720007
3.0730000000000	1.2795691904044
3.0735000000000	1.2795819472492
3.0740000000000	1.2795947041163
3.0745000000000	1.2796074610064
3.0750000000000	1.2796199794994
3.0755000000000	1.2796327364329
3.0760000000000	1.2796453741789
3.0765000000000	1.2796581311560
3.0770000000000	1.2796708881546
3.0775000000000	1.2796836451755
3.0780000000000	1.2796962830076
3.0785000000000	1.2797089208610
3.0790000000000	1.2797217971539
3.0795000000000	1.2797345542585
3.0800000000000	1.2797473113840
3.0805000000000	1.2797599493208
3.0810000000000	1.2797728256976
3.0815000000000	1.2797855828847
3.0820000000000	1.2797983400921
3.0825000000000	1.2798109781104
3.0830000000000	1.2798238545672
3.0835000000000	1.2798366118347
3.0840000000000	1.2798493691229
3.0845000000000	1.2798622456392
3.0850000000000	1.2798751221749
3.0855000000000	1.2798878795208
3.0860000000000	1.2799006368860
3.0865000000000	1.2799135134796
3.0870000000000	1.2799262708829
3.0875000000000	1.2799391475154
3.0880000000000	1.2799520241657
3.0885000000000	1.2799647816253
3.0890000000000	1.2799776583128
3.0895000000000	1.2799905350187
3.0900000000000	1.2800034117428
3.0905000000000	1.2800162884862
3.0910000000000	1.2800291652465
3.0915000000000	1.2800420420247
3.0920000000000	1.2800549188207
3.0925000000000	1.2800677956344
3.0930000000000	1.2800806724656
3.0935000000000	1.2800935493142
3.0940000000000	1.2801065453904
3.0945000000000	1.2801194222735
3.0950000000000	1.2801324183829
3.0955000000000	1.2801452952999
3.0960000000000	1.2801581722337
3.0965000000000	1.2801710491842
3.0970000000000	1.2801841645699
3.0975000000000	1.2801970415545
3.0980000000000	1.2802099185543
3.0985000000000	1.2802229147796
3.0990000000000	1.2802359110210
3.0995000000000	1.2802487880690
3.1000000000000	1.2802617843422
3.1005000000000	1.2802747806323
3.1010000000000	1.2802878961460
3.1015000000000	1.2803008924660
3.1020000000000	1.2803138888013
3.1025000000000	1.2803267659425
3.1030000000000	1.2803398815175
3.1035000000000	1.2803528778982
3.1040000000000	1.2803658742950
3.1045000000000	1.2803788707053
3.1050000000000	1.2803918671303
3.1055000000000	1.2804049827791
3.1060000000000	1.2804179792330
3.1065000000000	1.2804310949105
3.1070000000000	1.2804440913942
3.1075000000000	1.2804572071000
3.1080000000000	1.2804703228196
3.1085000000000	1.2804832001346
3.1090000000000	1.2804963158819
3.1095000000000	1.2805094316428
3.1100000000000	1.2805226666264
3.1105000000000	1.2805356632062
3.1110000000000	1.2805487790072
3.1115000000000	1.2805618948213
3.1120000000000	1.2805750106485
3.1125000000000	1.2805881264885
3.1130000000000	1.2806012423415
3.1135000000000	1.2806143582084
3.1140000000000	1.2806274740866
3.1145000000000	1.2806405899772
3.1150000000000	1.2806537058801
3.1155000000000	1.2806669410046
3.1160000000000	1.2806800569319
3.1165000000000	1.2806931728713
3.1170000000000	1.2807064080332
3.1175000000000	1.2807195239963
3.1180000000000	1.2807327591803
3.1185000000000	1.2807459943758
3.1190000000000	1.2807592295829
3.1195000000000	1.2807722263827
3.1200000000000	1.2807855808216
3.1205000000000	1.2807988160638
3.1210000000000	1.2808120513155
3.1215000000000	1.2808251673689
3.1220000000000	1.2808384026423
3.1225000000000	1.2808516379265
3.1230000000000	1.2808649924304
3.1235000000000	1.2808781085278
3.1240000000000	1.2808913438434
3.1245000000000	1.2809045791692
3.1250000000000	1.2809179337144
3.1255000000000	1.2809312882697
3.1260000000000	1.2809444044163
3.1265000000000	1.2809577589913
3.1270000000000	1.2809711135776
3.1275000000000	1.2809842297534
3.1280000000000	1.2809975843571
3.1285000000000	1.2810109389703
3.1290000000000	1.2810241743836
3.1295000000000	1.2810376482247
3.1300000000000	1.2810508836576
3.1305000000000	1.2810641190981
3.1310000000000	1.2810774737568
3.1315000000000	1.2810908284242
3.1320000000000	1.2811041831002
3.1325000000000	1.2811175377848
3.1330000000000	1.2811308924778
3.1335000000000	1.2811442471807
3.1340000000000	1.2811576018903
3.1345000000000	1.2811709566081
3.1350000000000	1.2811843113338
3.1355000000000	1.2811976660675
3.1360000000000	1.2812111400183
3.1365000000000	1.2812244947676
3.1370000000000	1.2812379687354
3.1375000000000	1.2812513234997
3.1380000000000	1.2812646782716
3.1385000000000	1.2812780330508
3.1390000000000	1.2812913878370
3.1395000000000	1.2813049810490
3.1400000000000	1.2813184550604
3.1405000000000	1.2813319290770
3.1410000000000	1.2813452838912
3.1415000000000	1.2813586387122
3.1420000000000	1.2813722319582
3.1425000000000	1.2813855867922
3.1430000000000	1.2813990608419
3.1435000000000	1.2814125348996
3.1440000000000	1.2814261281710
3.1445000000000	1.2814394830302
3.1450000000000	1.2814530763137
3.1455000000000	1.2814665503940
3.1460000000000	1.2814800244801
3.1465000000000	1.2814934985735
3.1470000000000	1.2815069726708
3.1475000000000	1.2815205659831
3.1480000000000	1.2815341593008
3.1485000000000	1.2815476334144
3.1490000000000	1.2815611075333
3.1495000000000	1.2815747008666
3.1500000000000	1.2815882942067
3.1505000000000	1.2816018875500
3.1510000000000	1.2816152424797
3.1515000000000	1.2816288358325
3.1520000000000	1.2816424291902
3.1525000000000	1.2816560225522
3.1530000000000	1.2816696159205
3.1535000000000	1.2816832092914
3.1540000000000	1.2816968026666
3.1545000000000	1.2817103960460
3.1550000000000	1.2817239894295
3.1555000000000	1.2817375828171
3.1560000000000	1.2817511762084
3.1565000000000	1.2817648888146
3.1570000000000	1.2817784822135
3.1575000000000	1.2817920756161
3.1580000000000	1.2818057882313
3.1585000000000	1.2818193816409
3.1590000000000	1.2818329750537
3.1595000000000	1.2818465684698
3.1600000000000	1.2818604003093
3.1605000000000	1.2818739937317
3.1610000000000	1.2818877063661
3.1615000000000	1.2819014190035
3.1620000000000	1.2819150124345
3.1625000000000	1.2819287250775
3.1630000000000	1.2819424377248
3.1635000000000	1.2819560311636
3.1640000000000	1.2819697438140
3.1645000000000	1.2819834564670
3.1650000000000	1.2819972883313
3.1655000000000	1.2820110009887
3.1660000000000	1.2820247136479
3.1665000000000	1.2820384263109
3.1670000000000	1.2820521389742
3.1675000000000	1.2820659708487
3.1680000000000	1.2820796835152
3.1685000000000	1.2820933961837
3.1690000000000	1.2821072280630
3.1695000000000	1.2821209407362
3.1700000000000	1.2821346534089
3.1705000000000	1.2821484852922
3.1710000000000	1.2821623171767
3.1715000000000	1.2821761490623
3.1720000000000	1.2821898617398
3.1725000000000	1.2822036936275
3.1730000000000	1.2822174063083
3.1735000000000	1.2822312381976
3.1740000000000	1.2822450700875
3.1745000000000	1.2822589019781
3.1750000000000	1.2822727338692
3.1755000000000	1.2822865657606
3.1760000000000	1.2823003976541
3.1765000000000	1.2823143487556
3.1770000000000	1.2823281806479
3.1775000000000	1.2823418933310
3.1780000000000	1.2823558444326
3.1785000000000	1.2823696763249
3.1790000000000	1.2823836274262
3.1795000000000	1.2823974593200
3.1800000000000	1.2824114104207
3.1805000000000	1.2824253615212
3.1810000000000	1.2824391934120
3.1815000000000	1.2824530253022
3.1820000000000	1.2824670956101
3.1825000000000	1.2824809274988
3.1830000000000	1.2824947593886
3.1835000000000	1.2825087104848
3.1840000000000	1.2825226615804
3.1845000000000	1.2825364934653
3.1850000000000	1.2825505637677
3.1855000000000	1.2825645148596
3.1860000000000	1.2825784659520
3.1865000000000	1.2825924170414
3.1870000000000	1.2826063681292
3.1875000000000	1.2826204384248
3.1880000000000	1.2826342703003
3.1885000000000	1.2826483405927
3.1890000000000	1.2826624108830
3.1895000000000	1.2826762427550
3.1900000000000	1.2826903130418
3.1905000000000	1.2827043833264
3.1910000000000	1.2827182151908
3.1915000000000	1.2827324046805
3.1920000000000	1.2827463557497
3.1925000000000	1.2827604260273
3.1930000000000	1.2827743770917
3.1935000000000	1.2827884473629
3.1940000000000	1.2828025176315
3.1945000000000	1.2828165878976
3.1950000000000	1.2828306581609
3.1955000000000	1.2828447284216
3.1960000000000	1.2828587986809
3.1965000000000	1.2828728689358
3.1970000000000	1.2828868199784
3.1975000000000	1.2829010094364
3.1980000000000	1.2829150796822
3.1985000000000	1.2829291499246
3.1990000000000	1.2829432201639
3.1995000000000	1.2829574096105
3.2000000000000	1.2829715990523
3.2005000000000	1.2829856692812
3.2010000000000	1.2829997395066
3.2015000000000	1.2830138097282
3.2020000000000	1.2830279991555
3.2025000000000	1.2830421885806
3.2030000000000	1.2830562587910
3.2035000000000	1.2830704482066
3.2040000000000	1.2830846376183
3.2045000000000	1.2830987078166
3.2050000000000	1.2831128972201
3.2055000000000	1.2831272058285
3.2060000000000	1.2831412760159
3.2065000000000	1.2831555846157
3.2070000000000	1.2831696547926
3.2075000000000	1.2831839633835
3.2080000000000	1.2831981527605
3.2085000000000	1.2832123421331
3.2090000000000	1.2832265315024
3.2095000000000	1.2832408400747
3.2100000000000	1.2832549102236
3.2105000000000	1.2832692187862
3.2110000000000	1.2832834081345
3.2115000000000	1.2832977166870
3.2120000000000	1.2833119060251
3.2125000000000	1.2833262145689
3.2130000000000	1.2833405231059
3.2135000000000	1.2833547124282
3.2140000000000	1.2833690209543
3.2145000000000	1.2833833294752
3.2150000000000	1.2833976379904
3.2155000000000	1.2834119465018
3.2160000000000	1.2834262550060
3.2165000000000	1.2834404442951
3.2170000000000	1.2834547527877
3.2175000000000	1.2834691804837
3.2180000000000	1.2834833697553
3.2185000000000	1.2834976782302
3.2190000000000	1.2835121059099
3.2195000000000	1.2835264143727
3.2200000000000	1.2835407228293
3.2205000000000	1.2835550312796
3.2210000000000	1.2835694589329
3.2215000000000	1.2835837673706
3.2220000000000	1.2835980758020
3.2225000000000	1.2836126226470
3.2230000000000	1.2836268118560
3.2235000000000	1.2836413586861
3.2240000000000	1.2836556670912
3.2245000000000	1.2836699754895
3.2250000000000	1.2836845222996
3.2255000000000	1.2836988306860
3.2260000000000	1.2837132582729
3.2265000000000	1.2837276858529
3.2270000000000	1.2837421134259
3.2275000000000	1.2837565409918
3.2280000000000	1.2837710877599
3.2285000000000	1.2837855153116
3.2290000000000	1.2837998236481
3.2295000000000	1.2838143703943
3.2300000000000	1.2838286787145
3.2305000000000	1.2838432254461
3.2310000000000	1.2838576529606
3.2315000000000	1.2838721996770
3.2320000000000	1.2838866271780
3.2325000000000	1.2839010546695
3.2330000000000	1.2839156013630
3.2335000000000	1.2839301480484
3.2340000000000	1.2839445755169
3.2345000000000	1.2839591221865
3.2350000000000	1.2839735496391
3.2355000000000	1.2839882155034
3.2360000000000	1.2840026429398
3.2365000000000	1.2840171895774
3.2370000000000	1.2840317362066
3.2375000000000	1.2840462828278
3.2380000000000	1.2840607102313
3.2385000000000	1.2840753760465
3.2390000000000	1.2840899226424
3.2395000000000	1.2841044692301
3.2400000000000	1.2841190158089
3.2405000000000	1.2841335623794
3.2410000000000	1.2841481089412
3.2415000000000	1.2841627747036
3.2420000000000	1.2841774404586
3.2425000000000	1.2841918677849
3.2430000000000	1.2842065335209
3.2435000000000	1.2842211992479
3.2440000000000	1.2842357457570
3.2445000000000	1.2842504114660
3.2450000000000	1.2842650771659
3.2455000000000	1.2842797428582
3.2460000000000	1.2842942893308
3.2465000000000	1.2843089550035
3.2470000000000	1.2843236206667
3.2475000000000	1.2843382863207
3.2480000000000	1.2843528327562
3.2485000000000	1.2843676176019
3.2490000000000	1.2843822832277
3.2495000000000	1.2843969488439
3.2500000000000	1.2844116144506
3.2505000000000	1.2844262800477
3.2510000000000	1.2844409456351
3.2515000000000	1.2844556112128
3.2520000000000	1.2844703959913
3.2525000000000	1.2844851807585
3.2530000000000	1.2844997270976
3.2535000000000	1.2845145118450
3.2540000000000	1.2845292965828
3.2545000000000	1.2845439621012
3.2550000000000	1.2845587468200
3.2555000000000	1.2845734123181
3.2560000000000	1.2845881970154
3.2565000000000	1.2846029817026
3.2570000000000	1.2846177663795
3.2575000000000	1.2846325510459
3.2580000000000	1.2846473357022
3.2585000000000	1.2846621203494
3.2590000000000	1.2846767857756
3.2595000000000	1.2846915704007
3.2600000000000	1.2847063550151
3.2605000000000	1.2847212588282
3.2610000000000	1.2847360434215
3.2615000000000	1.2847508280042
3.2620000000000	1.2847656125772
3.2625000000000	1.2847805163478
3.2630000000000	1.2847953008983
3.2635000000000	1.2848102046470
3.2640000000000	1.2848249891757
3.2645000000000	1.2848398929028
3.2650000000000	1.2848546774109
3.2655000000000	1.2848695811159
3.2660000000000	1.2848844848100
3.2665000000000	1.2848992692837
3.2670000000000	1.2849141729556
3.2675000000000	1.2849289574070
3.2680000000000	1.2849439802656
3.2685000000000	1.2849588839050
3.2690000000000	1.2849737875321
3.2695000000000	1.2849885719384
3.2700000000000	1.2850034755426
3.2705000000000	1.2850183791355
3.2710000000000	1.2850334019260
3.2715000000000	1.2850481862878
3.2720000000000	1.2850633282644
3.2725000000000	1.2850782318113
3.2730000000000	1.2850931353464
3.2735000000000	1.2851080388699
3.2740000000000	1.2851229423816
3.2745000000000	1.2851379650909
3.2750000000000	1.2851529877896
3.2755000000000	1.2851678912661
3.2760000000000	1.2851829139398
3.2765000000000	1.2851978173924
3.2770000000000	1.2852128400426
3.2775000000000	1.2852278626807
3.2780000000000	1.2852428853080
3.2785000000000	1.2852579079222
3.2790000000000	1.2852729305241
3.2795000000000	1.2852879531140
3.2800000000000	1.2853028564826
3.2805000000000	1.2853179982574
3.2810000000000	1.2853329016014
3.2815000000000	1.2853480433529
3.2820000000000	1.2853630658818
3.2825000000000	1.2853780883984
3.2830000000000	1.2853931109025
3.2835000000000	1.2854082526037
3.2840000000000	1.2854232750830
3.2845000000000	1.2854382975500
3.2850000000000	1.2854534392146
3.2855000000000	1.2854684616567
3.2860000000000	1.2854836032953
3.2865000000000	1.2854987449211
3.2870000000000	1.2855137673254
3.2875000000000	1.2855289089262
3.2880000000000	1.2855440505151
3.2885000000000	1.2855590728814
3.2890000000000	1.2855743336530
3.2895000000000	1.2855893559937
3.2900000000000	1.2856044975306
3.2905000000000	1.2856196390550
3.2910000000000	1.2856347805662
3.2915000000000	1.2856500412747
3.2920000000000	1.2856651827602
3.2925000000000	1.2856803242324
3.2930000000000	1.2856954656920
3.2935000000000	1.2857106071384
3.2940000000000	1.2857258677812
3.2945000000000	1.2857410092024
3.2950000000000	1.2857561506095
3.2955000000000	1.2857714112129
3.2960000000000	1.2857866718029
3.2965000000000	1.2858018131705
3.2970000000000	1.2858170737343
3.2975000000000	1.2858322150757
3.2980000000000	1.2858474756136
3.2985000000000	1.2858626169282
3.2990000000000	1.2858778774385
3.2995000000000	1.2858931379357
3.3000000000000	1.2859085176285
3.3005000000000	1.2859236588897
3.3010000000000	1.2859389193475
3.3015000000000	1.2859542990002
3.3020000000000	1.2859695594301
3.3025000000000	1.2859848198464
3.3030000000000	1.2860000802492
3.3035000000000	1.2860153406385
3.3040000000000	1.2860306010141
3.3045000000000	1.2860459805862
3.3050000000000	1.2860612409346
3.3055000000000	1.2860766204785
3.3060000000000	1.2860918807995
3.3065000000000	1.2861072603158
3.3070000000000	1.2861225206096
3.3075000000000	1.2861377808894
3.3080000000000	1.2861532795746
3.3085000000000	1.2861685398266
3.3090000000000	1.2861839192742
3.3095000000000	1.2861991794987
3.3100000000000	1.2862145589185
3.3105000000000	1.2862299383245
3.3110000000000	1.2862453177170
3.3115000000000	1.2862606970952
3.3120000000000	1.2862760764592
3.3125000000000	1.2862914558093
3.3130000000000	1.2863069543547
3.3135000000000	1.2863224528858
3.3140000000000	1.2863377129847
3.3145000000000	1.2863532114885
3.3150000000000	1.2863685907682
3.3155000000000	1.2863839700338
3.3160000000000	1.2863994684947
3.3165000000000	1.2864148477323
3.3170000000000	1.2864303461647
3.3175000000000	1.2864457253742
3.3180000000000	1.2864611045692
3.3185000000000	1.2864766029591
3.3190000000000	1.2864921013348
3.3195000000000	1.2865075996962
3.3200000000000	1.2865230980432
3.3205000000000	1.2865385963760
3.3210000000000	1.2865540946951
3.3215000000000	1.2865694737900
3.3220000000000	1.2865850912890
3.3225000000000	1.2866005895644
3.3230000000000	1.2866160878254
3.3235000000000	1.2866315860721
3.3240000000000	1.2866470843043
3.3245000000000	1.2866627017319
3.3250000000000	1.2866781999353
3.3255000000000	1.2866936981243
3.3260000000000	1.2867093155079
3.3265000000000	1.2867248136678
3.3270000000000	1.2867403118134
3.3275000000000	1.2867559291539
3.3280000000000	1.2867714272704
3.3285000000000	1.2867870445816
3.3290000000000	1.2868026618779
3.3295000000000	1.2868182791600
3.3300000000000	1.2868337772182
3.3305000000000	1.2868495136802
3.3310000000000	1.2868648925002
3.3315000000000	1.2868806289333
3.3320000000000	1.2868962461420
3.3325000000000	1.2869118633362
3.3330000000000	1.2869274805158
3.3335000000000	1.2869430976810
3.3340000000000	1.2869587148316
3.3345000000000	1.2869744511763
3.3350000000000	1.2869899490880
3.3355000000000	1.2870056854035
3.3360000000000	1.2870213024947
3.3365000000000	1.2870370387807
3.3370000000000	1.2870526558427
3.3375000000000	1.2870682728903
3.3380000000000	1.2870840091322
3.3385000000000	1.2870996261495
3.3390000000000	1.2871154815710
3.3395000000000	1.2871310985592
3.3400000000000	1.2871468347417
3.3405000000000	1.2871625709096
3.3410000000000	1.2871781878534
3.3415000000000	1.2871939239915
3.3420000000000	1.2872096601149
3.3425000000000	1.2872252770140
3.3430000000000	1.2872411323168
3.3435000000000	1.2872567491862
3.3440000000000	1.2872727236690
3.3445000000000	1.2872883405090
3.3450000000000	1.2873041957522
3.3455000000000	1.2873198125622
3.3460000000000	1.2873356677758
3.3465000000000	1.2873514037652
3.3470000000000	1.2873671397401
3.3475000000000	1.2873829949093
3.3480000000000	1.2873987308539
3.3485000000000	1.2874147052024
3.3490000000000	1.2874303219082
3.3495000000000	1.2874461770174
3.3500000000000	1.2874620321120
3.3505000000000	1.2874778871915
3.3510000000000	1.2874937422560
3.3515000000000	1.2875094780964
3.3520000000000	1.2875253331311
3.3525000000000	1.2875411881508
3.3530000000000	1.2875571623651
3.3535000000000	1.2875728981455
3.3540000000000	1.2875888723297
3.3545000000000	1.2876046080807
3.3550000000000	1.2876205822348
3.3555000000000	1.2876364371649
3.3560000000000	1.2876522920802
3.3565000000000	1.2876682661895
3.3570000000000	1.2876841210749
3.3575000000000	1.2876999759452
3.3580000000000	1.2877158308007
3.3585000000000	1.2877316856411
3.3590000000000	1.2877476596756
3.3595000000000	1.2877636336954
3.3600000000000	1.2877794884910
3.3605000000000	1.2877954624808
3.3610000000000	1.2878113172465
3.3615000000000	1.2878272912066
3.3620000000000	1.2878432651515
3.3625000000000	1.2878592390816
3.3630000000000	1.2878752129967
3.3635000000000	1.2878913061060
3.3640000000000	1.2879071607821
3.3645000000000	1.2879231346524
3.3650000000000	1.2879391085078
3.3655000000000	1.2879552015576
3.3660000000000	1.2879711753832
3.3665000000000	1.2879871491938
3.3670000000000	1.2880032421987
3.3675000000000	1.2880190967702
3.3680000000000	1.2880351897453
3.3685000000000	1.2880512827055
3.3690000000000	1.2880672564416
3.3695000000000	1.2880832301629
3.3700000000000	1.2880993230782
3.3705000000000	1.2881154159789
3.3710000000000	1.2881315088645
3.3715000000000	1.2881474825264
3.3720000000000	1.2881635753823
3.3725000000000	1.2881796682237
3.3730000000000	1.2881957610499
3.3735000000000	1.2882118538611
3.3740000000000	1.2882279466576
3.3745000000000	1.2882439202305
3.3750000000000	1.2882600129976
3.3755000000000	1.2882762249590
3.3760000000000	1.2882924369056
3.3765000000000	1.2883082912096
3.3770000000000	1.2883245031265
3.3775000000000	1.2883407150286
3.3780000000000	1.2883568077069
3.3785000000000	1.2883730195796
3.3790000000000	1.2883891122283
3.3795000000000	1.2884052048626
3.3800000000000	1.2884214166904
3.3805000000000	1.2884375092950
3.3810000000000	1.2884537210941
3.3815000000000	1.2884699328785
3.3820000000000	1.2884861446483
3.3825000000000	1.2885023564031
3.3830000000000	1.2885184489342
3.3835000000000	1.2885346606594
3.3840000000000	1.2885508723703
3.3845000000000	1.2885670840667
3.3850000000000	1.2885834149577
3.3855000000000	1.2885995074154
3.3860000000000	1.2886157190681
3.3865000000000	1.2886319307059
3.3870000000000	1.2886482615382
3.3875000000000	1.2886644731470
3.3880000000000	1.2886806847412
3.3885000000000	1.2886968963211
3.3890000000000	1.2887132270954
3.3895000000000	1.2887294386461
3.3900000000000	1.2887456501819
3.3905000000000	1.2887619809128
3.3910000000000	1.2887781924203
3.3915000000000	1.2887945231221
3.3920000000000	1.2888108538098
3.3925000000000	1.2888271844830
3.3930000000000	1.2888435151417
3.3935000000000	1.2888597265764
3.3940000000000	1.2888760572066
3.3945000000000	1.2888923878221
3.3950000000000	1.2889087184237
3.3955000000000	1.2889250490105
3.3960000000000	1.2889413795835
3.3965000000000	1.2889577101412
3.3970000000000	1.2889741598946
3.3975000000000	1.2889903712154
3.3980000000000	1.2890068209405
3.3985000000000	1.2890232706508
3.3990000000000	1.2890396011384
3.3995000000000	1.2890559316117
3.4000000000000	1.2890723812790
3.4005000000000	1.2890887117241
3.4010000000000	1.2891051613641
3.4015000000000	1.2891214917808
3.4020000000000	1.2891379413924
3.4025000000000	1.2891543909900
3.4030000000000	1.2891708405731
3.4035000000000	1.2891871709337
3.4040000000000	1.2892036204894
3.4045000000000	1.2892199508218
3.4050000000000	1.2892365195587
3.4055000000000	1.2892529690726
3.4060000000000	1.2892694185724
3.4065000000000	1.2892858680578
3.4070000000000	1.2893023175298
3.4075000000000	1.2893187669884
3.4080000000000	1.2893352164328
3.4085000000000	1.2893516658635
3.4090000000000	1.2893681152804
3.4095000000000	1.2893846838926
3.4100000000000	1.2894012524906
3.4105000000000	1.2894177018663
3.4110000000000	1.2894341512286
3.4115000000000	1.2894507197861
3.4120000000000	1.2894672883299
3.4125000000000	1.2894837376512
3.4130000000000	1.2895003061672
3.4135000000000	1.2895167554612
3.4140000000000	1.2895333239508
3.4145000000000	1.2895498924270
3.4150000000000	1.2895664608896
3.4155000000000	1.2895830293392
3.4160000000000	1.2895995977747
3.4165000000000	1.2896161661964
3.4170000000000	1.2896327346054
3.4175000000000	1.2896494222104
3.4180000000000	1.2896658713833
3.4185000000000	1.2896825589615
3.4190000000000	1.2896991273175
3.4195000000000	1.2897156956593
3.4200000000000	1.2897322639885
3.4205000000000	1.2897488323046
3.4210000000000	1.2897655198168
3.4215000000000	1.2897822073160
3.4220000000000	1.2897987755928
3.4225000000000	1.2898154630658
3.4230000000000	1.2898320313155
3.4235000000000	1.2898487187623
3.4240000000000	1.2898654061962
3.4245000000000	1.2898820936171
3.4250000000000	1.2898987810253
3.4255000000000	1.2899153492112
3.4260000000000	1.2899320365927
3.4265000000000	1.2899488431713
3.4270000000000	1.2899655305278
3.4275000000000	1.2899822178717
3.4280000000000	1.2899989052030
3.4285000000000	1.2900155925213
3.4290000000000	1.2900322798271
3.4295000000000	1.2900489671193
3.4300000000000	1.2900656543997
3.4305000000000	1.2900824608769
3.4310000000000	1.2900991481325
3.4315000000000	1.2901159545847
3.4320000000000	1.2901326418150
3.4325000000000	1.2901494482423
3.4330000000000	1.2901662546559
3.4335000000000	1.2901829418493
3.4340000000000	1.2901996290302
3.4345000000000	1.2902164354081
3.4350000000000	1.2902332417737
3.4355000000000	1.2902500481267
3.4360000000000	1.2902668544671
3.4365000000000	1.2902836607959
3.4370000000000	1.2903004671128
3.4375000000000	1.2903172734174
3.4380000000000	1.2903340797102
3.4385000000000	1.2903510052001
3.4390000000000	1.2903676922596
3.4395000000000	1.2903844985154
3.4400000000000	1.2904013047602
3.4405000000000	1.2904182302024
3.4410000000000	1.2904350364235
3.4415000000000	1.2904519618420
3.4420000000000	1.2904687680397
3.4425000000000	1.2904856934335
3.4430000000000	1.2905024996077
3.4435000000000	1.2905194249795
3.4440000000000	1.2905362311304
3.4445000000000	1.2905531564791
3.4450000000000	1.2905700818161
3.4455000000000	1.2905870071418
3.4460000000000	1.2906039324550
3.4465000000000	1.2906207385483
3.4470000000000	1.2906377830490
3.4475000000000	1.2906547083290
3.4480000000000	1.2906715143886
3.4485000000000	1.2906885588554
3.4490000000000	1.2907054841017
3.4495000000000	1.2907224093358
3.4500000000000	1.2907393345598
3.4505000000000	1.2907562597728
3.4510000000000	1.2907731849745
3.4515000000000	1.2907901101656
3.4520000000000	1.2908072737642
3.4525000000000	1.2908241989320
3.4530000000000	1.2908411240902
3.4535000000000	1.2908580492375
3.4540000000000	1.2908750935835
3.4545000000000	1.2908921379186
3.4550000000000	1.2909091822430
3.4555000000000	1.2909262265570
3.4560000000000	1.2909431516494
3.4565000000000	1.2909603151514
3.4570000000000	1.2909772402243
3.4575000000000	1.2909941652868
3.4580000000000	1.2910113287570
3.4585000000000	1.2910283730081
3.4590000000000	1.2910454172470
3.4595000000000	1.2910624614775
3.4600000000000	1.2910795056975
3.4605000000000	1.2910966691167
3.4610000000000	1.2911135941069
3.4615000000000	1.2911307575058
3.4620000000000	1.2911479208947
3.4625000000000	1.2911648458535
3.4630000000000	1.2911821284315
3.4635000000000	1.2911991725813
3.4640000000000	1.2912163359300
3.4645000000000	1.2912333800601
3.4650000000000	1.2912504241802
3.4655000000000	1.2912675874985
3.4660000000000	1.2912847508087
3.4665000000000	1.2913019141089
3.4670000000000	1.2913190773998
3.4675000000000	1.2913361214718
3.4680000000000	1.2913534039529
3.4685000000000	1.2913703287970
3.4690000000000	1.2913877304671
3.4695000000000	1.2914048937109
3.4700000000000	1.2914220569453
3.4705000000000	1.2914392201705
3.4710000000000	1.2914563833867
3.4715000000000	1.2914735465935
3.4720000000000	1.2914907097914
3.4725000000000	1.2915081113974
3.4730000000000	1.2915252745772
3.4735000000000	1.2915424377482
3.4740000000000	1.2915596009105
3.4745000000000	1.2915767640638
3.4750000000000	1.2915941656269
3.4755000000000	1.2916113287612
3.4760000000000	1.2916284918886
3.4765000000000	1.2916456550072
3.4770000000000	1.2916630565359
3.4775000000000	1.2916802196373
3.4780000000000	1.2916976211492
3.4785000000000	1.2917149034432
3.4790000000000	1.2917321857276
3.4795000000000	1.2917494680047
3.4800000000000	1.2917667502741
3.4805000000000	1.2917840325352
3.4810000000000	1.2918013147882
3.4815000000000	1.2918187162424
3.4820000000000	1.2918358792686
3.4825000000000	1.2918532807069
3.4830000000000	1.2918706821373
3.4835000000000	1.2918878451413
3.4840000000000	1.2919052465561
3.4845000000000	1.2919226479631
3.4850000000000	1.2919400493627
3.4855000000000	1.2919573315439
3.4860000000000	1.2919747329281
3.4865000000000	1.2919920150957
3.4870000000000	1.2920094164652
3.4875000000000	1.2920268178274
3.4880000000000	1.2920442191821
3.4885000000000	1.2920616205281
3.4890000000000	1.2920790218684
3.4895000000000	1.2920964232016
3.4900000000000	1.2921137053186
3.4905000000000	1.2921312258470
3.4910000000000	1.2921486271593
3.4915000000000	1.2921660284647
3.4920000000000	1.2921834297617
3.4925000000000	1.2922008310532
3.4930000000000	1.2922183515476
3.4935000000000	1.2922357528260
3.4940000000000	1.2922532733074
3.4945000000000	1.2922706745725
3.4950000000000	1.2922881950406
3.4955000000000	1.2923057155008
3.4960000000000	1.2923231167469
3.4965000000000	1.2923405179869
3.4970000000000	1.2923579192205
3.4975000000000	1.2923755588665
3.4980000000000	1.2923929600879
3.4985000000000	1.2924105997203
3.4990000000000	1.2924280009298
3.4995000000000	1.2924455213425
3.5000000000000	1.2924630417496
3.5005000000000	1.2924806813600
3.5010000000000	1.2924980825463
3.5015000000000	1.2925157221455
3.5020000000000	1.2925331233191
3.5025000000000	1.2925507629072
3.5030000000000	1.2925682832805
3.5035000000000	1.2925858036487
3.5040000000000	1.2926034432206
3.5045000000000	1.2926209635783
3.5050000000000	1.2926384839290
3.5055000000000	1.2926562426947
3.5060000000000	1.2926737630369
3.5065000000000	1.2926912833743
3.5070000000000	1.2927089229158
3.5075000000000	1.2927265624527
3.5080000000000	1.2927440827751
3.5085000000000	1.2927617223009
3.5090000000000	1.2927793618235
3.5095000000000	1.2927970013417
3.5100000000000	1.2928146408552
3.5105000000000	1.2928322803644
3.5110000000000	1.2928498006598
3.5115000000000	1.2928676785789
3.5120000000000	1.2928851988642
3.5125000000000	1.2929028383565
3.5130000000000	1.2929204778445
3.5135000000000	1.2929381173286
3.5140000000000	1.2929559952270
3.5145000000000	1.2929736347034
3.5150000000000	1.2929912741742
3.5155000000000	1.2930090328521
3.5160000000000	1.2930265531079
3.5165000000000	1.2930444309879
3.5170000000000	1.2930620704459
3.5175000000000	1.2930798291096
3.5180000000000	1.2930975877701
3.5185000000000	1.2931152272163
3.5190000000000	1.2931328666609
3.5195000000000	1.2931507445208
3.5200000000000	1.2931685031686
3.5205000000000	1.2931861426040
3.5210000000000	1.2932039012458
3.5215000000000	1.2932217790921
3.5220000000000	1.2932395377282
3.5225000000000	1.2932571771524
3.5230000000000	1.2932749357831
3.5235000000000	1.2932926944113
3.5240000000000	1.2933105722464
3.5245000000000	1.2933284500788
3.5250000000000	1.2933462086979
3.5255000000000	1.2933639673168
3.5260000000000	1.2933818451427
3.5265000000000	1.2933996037568
3.5270000000000	1.2934174815785
3.5275000000000	1.2934353593982
3.5280000000000	1.2934531180050
3.5285000000000	1.2934708766117
3.5290000000000	1.2934888736353
3.5295000000000	1.2935066322386
3.5300000000000	1.2935245100495
3.5305000000000	1.2935423878590
3.5310000000000	1.2935602656673
3.5315000000000	1.2935781434724
3.5320000000000	1.2935961404872
3.5325000000000	1.2936138990823
3.5330000000000	1.2936318960947
3.5335000000000	1.2936496546877
3.5340000000000	1.2936675324889
3.5345000000000	1.2936855294987
3.5350000000000	1.2937035265058
3.5355000000000	1.2937214043046
3.5360000000000	1.2937394013123
3.5365000000000	1.2937572791102
3.5370000000000	1.2937751569074
3.5375000000000	1.2937930347044
3.5380000000000	1.2938111509178
3.5385000000000	1.2938290287142
3.5390000000000	1.2938470257197
3.5395000000000	1.2938649035159
3.5400000000000	1.2938829005214
3.5405000000000	1.2939008975272
3.5410000000000	1.2939188945329
3.5415000000000	1.2939368915373
3.5420000000000	1.2939548885437
3.5425000000000	1.2939728855504
3.5430000000000	1.2939910017671
3.5435000000000	1.2940089987751
3.5440000000000	1.2940268765746
3.5445000000000	1.2940449927916
3.5450000000000	1.2940631090110
3.5455000000000	1.2940811060223
3.5460000000000	0.00090576024291659
3.5465000000000	0.00093510566394611
3.5470000000000	0.00096461905359673
3.5475000000000	0.00099430015289304
3.5480000000000	0.0010241630295540
3.5485000000000	0.0010541791720370
3.5490000000000	0.0010843623420723
3.5495000000000	0.0011147124869226
3.5500000000000	0.0011452295716446
3.5505000000000	0.0011759132250488
3.5510000000000	0.0012067780911127
3.5515000000000	0.0012377947512246
3.5520000000000	0.0012689777528172
3.5525000000000	0.0013003271177254
3.5530000000000	0.0013318426416109
3.5535000000000	1.4431893837268
3.5540000000000	1.4431986822969
3.5545000000000	1.4432078616807
3.5550000000000	1.4432172795056
3.5555000000000	1.4432265781439
3.5560000000000	1.4432358768048
3.5565000000000	1.4432450562787
3.5570000000000	1.4432542357750
3.5575000000000	1.4432636537120
3.5580000000000	1.4432730716714
3.5585000000000	1.4432821320246
3.5590000000000	1.4432915500276
3.5595000000000	1.4433008488430
3.5600000000000	1.4433101476801
3.5605000000000	1.4433194465387
3.5610000000000	1.4433287454191
3.5615000000000	1.4433381635298
3.5620000000000	1.4433473432431
3.5625000000000	1.4433567613961
3.5630000000000	1.4433660603608
3.5635000000000	1.4433753593465
3.5640000000000	1.4433846583529
3.5645000000000	1.4433940765896
3.5650000000000	1.4434034948465
3.5655000000000	1.4434127939147
3.5660000000000	1.4434220930032
3.5665000000000	1.4434313921119
3.5670000000000	1.4434408104501
3.5675000000000	1.4434503480181
3.5680000000000	1.4434596471870
3.5685000000000	1.4434689463757
3.5690000000000	1.4434784840027
3.5695000000000	1.4434877832308
3.5700000000000	1.4434970824784
3.5705000000000	1.4435066201639
3.5710000000000	1.4435160386600
3.5715000000000	1.4435254571748
3.5720000000000	1.4435348757087
3.5725000000000	1.4435441750523
3.5730000000000	1.4435535936241
3.5735000000000	1.4435630122146
3.5740000000000	1.4435724308239
3.5745000000000	1.4435819686615
3.5750000000000	1.4435913873078
3.5755000000000	1.4436008059725
3.5760000000000	1.4436102246555
3.5765000000000	1.4436196433566
3.5770000000000	1.4436291812851
3.5775000000000	1.4436386000228
3.5780000000000	1.4436481379871
3.5785000000000	1.4436574375505
3.5790000000000	1.4436669755502
3.5795000000000	1.4436763943582
3.5800000000000	1.4436858131837
3.5805000000000	1.4436953512357
3.5810000000000	1.4437047700964
3.5815000000000	1.4437144273921
3.5820000000000	1.4437238462864
3.5825000000000	1.4437335036161
3.5830000000000	1.4437430417534
3.5835000000000	1.4437523414889
3.5840000000000	1.4437619988696
3.5845000000000	1.4437714178476
3.5850000000000	1.4437808368420
3.5855000000000	1.4437904942713
3.5860000000000	1.4438000325076
3.5865000000000	1.4438095707600
3.5870000000000	1.4438189898192
3.5875000000000	1.4438285281044
3.5880000000000	1.4438380664047
3.5885000000000	1.4438477239301
3.5890000000000	1.4438573814711
3.5895000000000	1.4438668006091
3.5900000000000	1.4438763389718
3.5905000000000	1.4438858773507
3.5910000000000	1.4438954157440
3.5915000000000	1.4439050733618
3.5920000000000	1.4439146117854
3.5925000000000	1.4439242694333
3.5930000000000	1.4439338078867
3.5935000000000	1.4439434655642
3.5940000000000	1.4439528848386
3.5945000000000	1.4439626617547
3.5950000000000	1.4439723194760
3.5955000000000	1.4439818580023
3.5960000000000	1.4439913965430
3.5965000000000	1.4440010543071
3.5970000000000	1.4440105928761
3.5975000000000	1.4440203698785
3.5980000000000	1.4440299084754
3.5985000000000	1.4440395662954
3.5990000000000	1.4440492241291
3.5995000000000	1.4440587627672
3.6000000000000	1.4440684206281
3.6005000000000	1.4440780785033
3.6010000000000	1.4440878556003
3.6015000000000	1.4440973942920
3.6020000000000	1.4441071714153
3.6025000000000	1.4441167101332
3.6030000000000	1.4441264872826
3.6035000000000	1.4441361452357
3.6040000000000	1.4441458032024
3.6045000000000	1.4441555803902
3.6050000000000	1.4441651191720
3.6055000000000	1.4441748963849
3.6060000000000	1.4441844351916
3.6065000000000	1.4441942124293
3.6070000000000	1.4442039896801
3.6075000000000	1.4442137669421
3.6080000000000	1.4442234250069
3.6085000000000	1.4442332022929
3.6090000000000	1.4442428603814
3.6095000000000	1.4442526376911
3.6100000000000	1.4442621765938
3.6105000000000	1.4442719539278
3.6110000000000	1.4442817312722
3.6115000000000	1.4442915086281
3.6120000000000	1.4443012859952
3.6125000000000	1.4443110633736
3.6130000000000	1.4443208407631
3.6135000000000	1.4443304989554
3.6140000000000	1.4443402763670
3.6145000000000	1.4443500537894
3.6150000000000	1.4443597120133
3.6155000000000	1.4443694894572
3.6160000000000	1.4443792669117
3.6165000000000	1.4443891635860
3.6170000000000	1.4443990602718
3.6175000000000	1.4444087185483
3.6180000000000	1.4444186152536
3.6185000000000	1.4444283927598
3.6190000000000	1.4444381702760
3.6195000000000	1.4444479478023
3.6200000000000	1.4444577253384
3.6205000000000	1.4444676220948
3.6210000000000	1.4444773996505
3.6215000000000	1.4444872964251
3.6220000000000	1.4444970739999
3.6225000000000	1.4445069707935
3.6230000000000	1.4445168675965
3.6235000000000	1.4445266452007
3.6240000000000	1.4445364228130
3.6245000000000	1.4445463196436
3.6250000000000	1.4445560972739
3.6255000000000	1.4445659941225
3.6260000000000	1.4445757717707
3.6265000000000	1.4445857878462
3.6270000000000	1.4445956847224
3.6275000000000	1.4446055816060
3.6280000000000	1.4446153592888
3.6285000000000	1.4446252561892
3.6290000000000	1.4446351530981
3.6295000000000	1.4446449308060
3.6300000000000	1.4446549469418
3.6305000000000	1.4446647246660
3.6310000000000	1.4446747408167
3.6315000000000	1.4446846377660
3.6320000000000	1.4446946539326
3.6325000000000	1.4447045508976
3.6330000000000	1.4447144478703
3.6335000000000	1.4447243448518
3.6340000000000	1.4447342418396
3.6345000000000	1.4447441388349
3.6350000000000	1.4447541550467
3.6355000000000	1.4447640520567
3.6360000000000	1.4447741874924
3.6365000000000	1.4447839653072
3.6370000000000	1.4447939815490
3.6375000000000	1.4448039977965
3.6380000000000	1.4448138948415
3.6385000000000	1.4448237918934
3.6390000000000	1.4448338081612
3.6395000000000	1.4448438244356
3.6400000000000	1.4448537215086
3.6405000000000	1.4448638570053
3.6410000000000	1.4448736348805
3.6415000000000	1.4448836511807
3.6420000000000	1.4448937866963
3.6425000000000	1.4449036837995
3.6430000000000	1.4449137001182
3.6435000000000	1.4449237164440
3.6440000000000	1.4449337327744
3.6445000000000	1.4449437491107
3.6450000000000	1.4449537654528
3.6455000000000	1.4449639010098
3.6460000000000	1.4449737981537
3.6465000000000	1.4449839337231
3.6470000000000	1.4449939500874
3.6475000000000	1.4450039664570
3.6480000000000	1.4450141020412
3.6485000000000	1.4450241184213
3.6490000000000	1.4450341348064
3.6495000000000	1.4450442704060
3.6500000000000	1.4450544060119
3.6505000000000	1.4450644224120
3.6510000000000	1.4450744388170
3.6515000000000	1.4450844552267
3.6520000000000	1.4450945908502
3.6525000000000	1.4451047264785
3.6530000000000	1.4451147429033
3.6535000000000	1.4451247593313
3.6540000000000	1.4451350141820
3.6545000000000	1.4451450306185
3.6550000000000	1.4451551662686
3.6555000000000	1.4451653019228
3.6560000000000	1.4451754375811
3.6565000000000	1.4451855732446
3.6570000000000	1.4451957089107
3.6575000000000	1.4452058445807
3.6580000000000	1.4452158610452
3.6585000000000	1.4452261159318
3.6590000000000	1.4452362516128
3.6595000000000	1.4452463872974
3.6600000000000	1.4452565229870
3.6605000000000	1.4452666586784
3.6610000000000	1.4452769135824
3.6615000000000	1.4452870492804
3.6620000000000	1.4452971849816
3.6625000000000	1.4453074398952
3.6630000000000	1.4453174563946
3.6635000000000	1.4453277113142
3.6640000000000	1.4453379662367
3.6645000000000	1.4453481019527
3.6650000000000	1.4453582376714
3.6655000000000	1.4453684926020
3.6660000000000	1.4453787475353
3.6665000000000	1.4453887640540
3.6670000000000	1.4453991382015
3.6675000000000	1.4454092739329
3.6680000000000	1.4454195288759
3.6685000000000	1.4454297838211
3.6690000000000	1.4454400387686
3.6695000000000	1.4454501745101
3.6700000000000	1.4454604294617
3.6705000000000	1.4454706844152
3.6710000000000	1.4454808201614
3.6715000000000	1.4454911943278
3.6720000000000	1.4455013300776
3.6725000000000	1.4455117042475
3.6730000000000	1.4455219592113
3.6735000000000	1.4455322141751
3.6740000000000	1.4455424691403
3.6745000000000	1.4455526048980
3.6750000000000	1.4455629790752
3.6755000000000	1.4455733532539
3.6760000000000	1.4455836082259
3.6765000000000	1.4455938631976
3.6770000000000	1.4456041181704
3.6775000000000	1.4456143731443
3.6780000000000	1.4456247473283
3.6785000000000	1.4456350023039
3.6790000000000	1.4456453764896
3.6795000000000	1.4456557506774
3.6800000000000	1.4456660056553
3.6805000000000	1.4456762606337
3.6810000000000	1.4456866348219
3.6815000000000	1.4456970090107
3.6820000000000	1.4457072639905
3.6825000000000	1.4457177573894
3.6830000000000	1.4457278931619
3.6835000000000	1.4457383865613
3.6840000000000	1.4457486415421
3.6845000000000	1.4457590157323
3.6850000000000	1.4457693899225
3.6855000000000	1.4457797641127
3.6860000000000	1.4457901383042
3.6865000000000	1.4458003932848
3.6870000000000	1.4458108866839
3.6875000000000	1.4458212608731
3.6880000000000	1.4458316350622
3.6885000000000	1.4458420092507
3.6890000000000	1.4458525026480
3.6895000000000	1.4458628768369
3.6900000000000	1.4458732510239
3.6905000000000	1.4458836252101
3.6910000000000	1.4458941186047
3.6915000000000	1.4459044927894
3.6920000000000	1.4459148669732
3.6925000000000	1.4459253603669
3.6930000000000	1.4459357345486
3.6935000000000	1.4459461087295
3.6940000000000	1.4459566021184
3.6945000000000	1.4459670955063
3.6950000000000	1.4459774696835
3.6955000000000	1.4459878438596
3.6960000000000	1.4459983372448
3.6965000000000	1.4460088306272
3.6970000000000	1.4460193240081
3.6975000000000	1.4460298173875
3.6980000000000	1.4460403107654
3.6985000000000	1.4460506849324
3.6990000000000	1.4460611783068
3.6995000000000	1.4460717908902
3.7000000000000	1.4460821650518
3.7005000000000	1.4460926584206
3.7010000000000	1.4461032709968
3.7015000000000	1.4461136451525
3.7020000000000	1.4461241385153
3.7025000000000	1.4461346318775
3.7030000000000	1.4461452444453
3.7035000000000	1.4461556185924
3.7040000000000	1.4461662311555
3.7045000000000	1.4461768437165
3.7050000000000	1.4461872178563
3.7055000000000	1.4461977112030
3.7060000000000	1.4462084429671
3.7065000000000	1.4462188170993
3.7070000000000	1.4462294296475
3.7075000000000	1.4462399229836
3.7080000000000	1.4462505355262
3.7085000000000	1.4462611480661
3.7090000000000	1.4462716413952
3.7095000000000	1.4462821347199
3.7100000000000	1.4462927472510
3.7105000000000	1.4463033597790
3.7110000000000	1.4463138530946
3.7115000000000	1.4463244656163
3.7120000000000	1.4463350781347
3.7125000000000	1.4463458098606
3.7130000000000	1.4463563031632
3.7135000000000	1.4463667964625
3.7140000000000	1.4463775281769
3.7145000000000	1.4463880214691
3.7150000000000	1.4463986339672
3.7155000000000	1.4464092464630
3.7160000000000	1.4464199781629
3.7165000000000	1.4464305906500
3.7170000000000	1.4464412031333
3.7175000000000	1.4464518156129
3.7180000000000	1.4464624280885
3.7185000000000	1.4464731597694
3.7190000000000	1.4464837722384
3.7195000000000	1.4464943847024
3.7200000000000	1.4465049971618
3.7205000000000	1.4465157288267
3.7210000000000	1.4465263412779
3.7215000000000	1.4465370729343
3.7220000000000	1.4465476853771
3.7225000000000	1.4465584170262
3.7230000000000	1.4465691486695
3.7235000000000	1.4465797610991
3.7240000000000	1.4465904927336
3.7245000000000	1.4466009859448
3.7250000000000	1.4466118367794
3.7255000000000	1.4466225684014
3.7260000000000	1.4466331808080
3.7265000000000	1.4466439124191
3.7270000000000	1.4466546440256
3.7275000000000	1.4466653756270
3.7280000000000	1.4466761072238
3.7285000000000	1.4466868388154
3.7290000000000	1.4466974511943
3.7295000000000	1.4467083019851
3.7300000000000	1.4467190335616
3.7305000000000	1.4467297651333
3.7310000000000	1.4467406159086
3.7315000000000	1.4467513474697
3.7320000000000	1.4467619598175
3.7325000000000	1.4467729297862
3.7330000000000	1.4467834229129
3.7335000000000	1.4467942736616
3.7340000000000	1.4468051244051
3.7345000000000	1.4468158559334
3.7350000000000	1.4468267066658
3.7355000000000	1.4468373189753
3.7360000000000	1.4468482889054
3.7365000000000	1.4468589012022
3.7370000000000	1.4468697519118
3.7375000000000	1.4468806026153
3.7380000000000	1.4468913341040
3.7385000000000	1.4469023040065
3.7390000000000	1.4469130354832
3.7395000000000	1.4469238861632
3.7400000000000	1.4469346176280
3.7405000000000	1.4469454682959
3.7410000000000	1.4469563189577
3.7415000000000	1.4469671696132
3.7420000000000	1.4469780202639
3.7425000000000	1.4469887516977
3.7430000000000	1.4469997215437
3.7435000000000	1.4470105721742
3.7440000000000	1.4470214227985
3.7445000000000	1.4470321542066
3.7450000000000	1.4470431240272
3.7455000000000	1.4470539746329
3.7460000000000	1.4470648252312
3.7465000000000	1.4470756758226
3.7470000000000	1.4470865264074
3.7475000000000	1.4470974961947
3.7480000000000	1.4471083467661
3.7485000000000	1.4471193165411
3.7490000000000	1.4471301670988
3.7495000000000	1.4471410176499
3.7500000000000	1.4471519874031
3.7505000000000	1.4471628379401
3.7510000000000	1.4471738076792
3.7515000000000	1.4471846582024
3.7520000000000	1.4471956279288
3.7525000000000	1.4472065976467
3.7530000000000	1.4472174481485
3.7535000000000	1.4472284178521
3.7540000000000	1.4472393875486
3.7545000000000	1.4472502380286
3.7550000000000	1.4472613269209
3.7555000000000	1.4472722965953
3.7560000000000	1.4472831470533
3.7565000000000	1.4472941167129
3.7570000000000	1.4473050863650
3.7575000000000	1.4473160560099
3.7580000000000	1.4473271448563
3.7585000000000	1.4473379952776
3.7590000000000	1.4473489648995
3.7595000000000	1.4473599345136
3.7600000000000	1.4473710233293
3.7605000000000	1.4473818737190
3.7610000000000	1.4473929625191
3.7615000000000	1.4474039321022
3.7620000000000	1.4474149016787
3.7625000000000	1.4474259904553
3.7630000000000	1.4474368408055
3.7635000000000	1.4474480487754
3.7640000000000	1.4474590183187
3.7645000000000	1.4474699878541
3.7650000000000	1.4474810765917
3.7655000000000	1.4474921653202
3.7660000000000	1.4475031348313
3.7665000000000	1.4475141043340
3.7670000000000	1.4475253122471
3.7675000000000	1.4475362817333
3.7680000000000	1.4475472512115
3.7685000000000	1.4475584591005
3.7690000000000	1.4475694285619
3.7695000000000	1.4475806364330
3.7700000000000	1.4475916058775
3.7705000000000	1.4476026945228
3.7710000000000	1.4476137831594
3.7715000000000	1.4476247525792
3.7720000000000	1.4476359604080
3.7725000000000	1.4476470490188
3.7730000000000	1.4476581376213
3.7735000000000	1.4476692262149
3.7740000000000	1.4476803147996
3.7745000000000	1.4476914033757
3.7750000000000	1.4477026111532
3.7755000000000	1.4477136997118
3.7760000000000	1.4477246690520
3.7765000000000	1.4477359960114
3.7770000000000	1.4477469653338
3.7775000000000	1.4477582922751
3.7780000000000	1.4477693807900
3.7785000000000	1.4477804692948
3.7790000000000	1.4477915577907
3.7795000000000	1.4478027654866
3.7800000000000	1.4478139731736
3.7805000000000	1.4478250616419
3.7810000000000	1.4478362693106
3.7815000000000	1.4478473577615
3.7820000000000	1.4478585654116
3.7825000000000	1.4478698922617
3.7830000000000	1.4478809806839
3.7835000000000	1.4478920690969
3.7840000000000	1.4479033959189
3.7845000000000	1.4479146035224
3.7850000000000	1.4479258111173
3.7855000000000	1.4479370187020
3.7860000000000	1.4479482262771
3.7865000000000	1.4479594338426
3.7870000000000	1.4479705221894
3.7875000000000	1.4479818489453
3.7880000000000	1.4479930564830
3.7885000000000	1.4480042640101
3.7890000000000	1.4480154715278
3.7895000000000	1.4480267982450
3.7900000000000	1.4480380057432
3.7905000000000	1.4480492132319
3.7910000000000	1.4480604207105
3.7915000000000	1.4480716281802
3.7920000000000	1.4480829548487
3.7925000000000	1.4480941622980
3.7930000000000	1.4481054889466
3.7935000000000	1.4481168155853
3.7940000000000	1.4481280230051
3.7945000000000	1.4481392304154
3.7950000000000	1.4481505570243
3.7955000000000	1.4481618836231
3.7960000000000	1.4481732102119
3.7965000000000	1.4481845367909
3.7970000000000	1.4481957441501
3.7975000000000	1.4482070707088
3.7980000000000	1.4482183972582
3.7985000000000	1.4482297237964
3.7990000000000	1.4482410503244
3.7995000000000	1.4482523768424
3.8000000000000	1.4482635841408
3.8005000000000	1.4482750298474
3.8010000000000	1.4482863563354
3.8015000000000	1.4482975636030
3.8020000000000	1.4483090092786
3.8025000000000	1.4483203357348
3.8030000000000	1.4483317813899
3.8035000000000	1.4483429886160
3.8040000000000	1.4483543150410
3.8045000000000	1.4483657606654
3.8050000000000	1.4483772062786
3.8055000000000	1.4483884134629
3.8060000000000	1.4483998590551
3.8065000000000	1.4484113046369
3.8070000000000	1.4484226309987
3.8075000000000	1.4484340765593
3.8080000000000	1.4484454029007
3.8085000000000	1.4484568484400
3.8090000000000	1.4484681747595
3.8095000000000	1.4484796202775
3.8100000000000	1.4484910657848
3.8105000000000	1.4485023920721
3.8110000000000	1.4485138375587
3.8115000000000	1.4485251638247
3.8120000000000	1.4485367284982
3.8125000000000	1.4485481739518
3.8130000000000	1.4485595001854
3.8135000000000	1.4485709456171
3.8140000000000	1.4485823910382
3.8145000000000	1.4485938364490
3.8150000000000	1.4486052818483
3.8155000000000	1.4486167272369
3.8160000000000	1.4486281726140
3.8165000000000	1.4486397371899
3.8170000000000	1.4486511825454
3.8175000000000	1.4486626278905
3.8180000000000	1.4486741924332
3.8185000000000	1.4486855185467
3.8190000000000	1.4486970830672
3.8195000000000	1.4487085283678
3.8200000000000	1.4487200928663
3.8205000000000	1.4487316573538
3.8210000000000	1.4487429834122
3.8215000000000	1.4487545478773
3.8220000000000	1.4487661123315
3.8225000000000	1.4487775575652
3.8230000000000	1.4487891219968
3.8235000000000	1.4488005672082
3.8240000000000	1.4488120124083
3.8245000000000	1.4488236960161
3.8250000000000	1.4488352604030
3.8255000000000	1.4488467055693
3.8260000000000	1.4488582699337
3.8265000000000	1.4488699534960
3.8270000000000	1.4488813986283
3.8275000000000	1.4488929629593
3.8280000000000	1.4489044080691
3.8285000000000	1.4489160915861
3.8290000000000	1.4489275366732
3.8295000000000	1.4489393393766
3.8300000000000	1.4489506652316
3.8305000000000	1.4489623487030
3.8310000000000	1.4489739129542
3.8315000000000	1.4489855964027
3.8320000000000	1.4489970414213
3.8325000000000	1.4490087248469
3.8330000000000	1.4490202890519
3.8335000000000	1.4490319724543
3.8340000000000	1.4490434174274
3.8345000000000	1.4490551008071
3.8350000000000	1.4490667841753
3.8355000000000	1.4490783483226
3.8360000000000	1.4490900316675
3.8365000000000	1.4491015957918
3.8370000000000	1.4491131599042
3.8375000000000	1.4491249624243
3.8380000000000	1.4491365265137
3.8385000000000	1.4491482098007
3.8390000000000	1.4491598930761
3.8395000000000	1.4491714571307
3.8400000000000	1.4491831403828
3.8405000000000	1.4491948236237
3.8410000000000	1.4492063876433
3.8415000000000	1.4492180708605
3.8420000000000	1.4492298732751
3.8425000000000	1.4492415564687
3.8430000000000	1.4492532396510
3.8435000000000	1.4492648036122
3.8440000000000	1.4492766059803
3.8445000000000	1.4492882891272
3.8450000000000	1.4492999722624
3.8455000000000	1.4493116553858
3.8460000000000	1.4493233384975
3.8465000000000	1.4493350215973
3.8470000000000	1.4493467046853
3.8475000000000	1.4493585069713
3.8480000000000	1.4493703092449
3.8485000000000	1.4493819922978
3.8490000000000	1.4493936753386
3.8495000000000	1.4494054775769
3.8500000000000	1.4494172798035
3.8505000000000	1.4494289628092
3.8510000000000	1.4494406458026
3.8515000000000	1.4494524479938
3.8520000000000	1.4494642501729
3.8525000000000	1.4494759331308
3.8530000000000	1.4494877352864
3.8535000000000	1.4494995374298
3.8540000000000	1.4495112203526
3.8545000000000	1.4495231416815
3.8550000000000	1.4495348245802
3.8555000000000	1.4495466266763
3.8560000000000	1.4495585479697
3.8565000000000	1.4495702308326
3.8570000000000	1.4495820328930
3.8575000000000	1.4495938349416
3.8580000000000	1.4496057561871
3.8585000000000	1.4496175582117
3.8590000000000	1.4496293602243
3.8595000000000	1.4496410430158
3.8600000000000	1.4496529642139
3.8605000000000	1.4496647661908
3.8610000000000	1.4496766873649
3.8615000000000	1.4496884893177
3.8620000000000	1.4497002912588
3.8625000000000	1.4497120931879
3.8630000000000	1.4497240143141
3.8635000000000	1.4497358162195
3.8640000000000	1.4497476181126
3.8645000000000	1.4497595392029
3.8650000000000	1.4497714602814
3.8655000000000	1.4497832621388
3.8660000000000	1.4497951831933
3.8665000000000	1.4498071042360
3.8670000000000	1.4498189060574
3.8675000000000	1.4498308270760
3.8680000000000	1.4498427480826
3.8685000000000	1.4498546690774
3.8690000000000	1.4498665900600
3.8695000000000	1.4498785110307
3.8700000000000	1.4498903127806
3.8705000000000	1.4499023529365
3.8710000000000	1.4499142738711
3.8715000000000	1.4499260755850
3.8720000000000	1.4499381157051
3.8725000000000	1.4499500366039
3.8730000000000	1.4499619574909
3.8735000000000	1.4499738783658
3.8740000000000	1.4499857992287
3.8745000000000	1.4499977200799
3.8750000000000	1.4500097601280
3.8755000000000	1.4500216809553
3.8760000000000	1.4500334825611
3.8765000000000	1.4500455225733
3.8770000000000	1.4500575625738
3.8775000000000	1.4500694833530
3.8780000000000	1.4500814041202
3.8785000000000	1.4500934440847
3.8790000000000	1.4501054840374
3.8795000000000	1.4501174047687
3.8800000000000	1.4501294446975
3.8805000000000	1.4501413654049
3.8810000000000	1.4501534053099
3.8815000000000	1.4501654452026
3.8820000000000	1.4501774850836
3.8825000000000	1.4501894057434
3.8830000000000	1.4502015648097
3.8835000000000	1.4502134854455
3.8840000000000	1.4502254060695
3.8845000000000	1.4502375651001
3.8850000000000	1.4502496049095
3.8855000000000	1.4502616447071
3.8860000000000	1.4502736844927
3.8865000000000	1.4502857242665
3.8870000000000	1.4502977640283
3.8875000000000	1.4503098037782
3.8880000000000	1.4503218435162
3.8885000000000	1.4503338832425
3.8890000000000	1.4503460421660
3.8895000000000	1.4503580818687
3.8900000000000	1.4503702407682
3.8905000000000	1.4503822804471
3.8910000000000	1.4503943201141
3.8915000000000	1.4504063597693
3.8920000000000	1.4504185186218
3.8925000000000	1.4504305582533
3.8930000000000	1.4504427170821
3.8935000000000	1.4504548758991
3.8940000000000	1.4504669154952
3.8945000000000	1.4504790742889
3.8950000000000	1.4504912330706
3.8955000000000	1.4505032726314
3.8960000000000	1.4505153121806
3.8965000000000	1.4505275901360
3.8970000000000	1.4505397488708
3.8975000000000	1.4505519075939
3.8980000000000	1.4505640663052
3.8985000000000	1.4505761057956
3.8990000000000	1.4505882644834
3.8995000000000	1.4506004231597
3.9000000000000	1.4506125818241
3.9005000000000	1.4506247404768
3.9010000000000	1.4506370183272
3.9015000000000	1.4506490577476
3.9020000000000	1.4506613355746
3.9025000000000	1.4506734941809
3.9030000000000	1.4506855335661
3.9035000000000	1.4506979305673
3.9040000000000	1.4507100891390
3.9045000000000	1.4507222476988
3.9050000000000	1.4507344062472
3.9055000000000	1.4507466839930
3.9060000000000	1.4507589617274
3.9065000000000	1.4507710010315
3.9070000000000	1.4507832787429
3.9075000000000	1.4507955564426
3.9080000000000	1.4508077149217
3.9085000000000	1.4508199925985
3.9090000000000	1.4508321510547
3.9095000000000	1.4508444287086
3.9100000000000	1.4508567063506
3.9105000000000	1.4508689839817
3.9110000000000	1.4508811423920
3.9115000000000	1.4508935392094
3.9120000000000	1.4509058168061
3.9125000000000	1.4509179751823
3.9130000000000	1.4509301335468
3.9135000000000	1.4509425303186
3.9140000000000	1.4509549270792
3.9145000000000	1.4509670854101
3.9150000000000	1.4509793629387
3.9155000000000	1.4509916404563
3.9160000000000	1.4510040371716
3.9165000000000	1.4510161954569
3.9170000000000	1.4510285921497
3.9175000000000	1.4510407504130
3.9180000000000	1.4510531470834
3.9185000000000	1.4510655437428
3.9190000000000	1.4510778211815
3.9195000000000	1.4510900986087
3.9200000000000	1.4511024952346
3.9205000000000	1.4511148918491
3.9210000000000	1.4511270500344
3.9215000000000	1.4511395658359
3.9220000000000	1.4511518432081
3.9225000000000	1.4511642397784
3.9230000000000	1.4511766363371
3.9235000000000	1.4511890328854
3.9240000000000	1.4512013102135
3.9245000000000	1.4512137067397
3.9250000000000	1.4512259840457
3.9255000000000	1.4512383805501
3.9260000000000	1.4512507770429
3.9265000000000	1.4512630543162
3.9270000000000	1.4512754507879
3.9275000000000	1.4512879664578
3.9280000000000	1.4513002436985
3.9285000000000	1.4513127593468
3.9290000000000	1.4513251557750
3.9295000000000	1.4513374329826
3.9300000000000	1.4513499485985
3.9305000000000	1.4513623449944
3.9310000000000	1.4513747413796
3.9315000000000	1.4513871377541
3.9320000000000	1.4513996533270
3.9325000000000	1.4514121688895
3.9330000000000	1.4514245652313
3.9335000000000	1.4514369615631
3.9340000000000	1.4514493578844
3.9345000000000	1.4514618734043
3.9350000000000	1.4514742697044
3.9355000000000	1.4514867852033
3.9360000000000	1.4514991814817
3.9365000000000	1.4515115777503
3.9370000000000	1.4515242124269
3.9375000000000	1.4515366086744
3.9380000000000	1.4515490049118
3.9385000000000	1.4515615203478
3.9390000000000	1.4515740357734
3.9395000000000	1.4515865511879
3.9400000000000	1.4515990665930
3.9405000000000	1.4516114627784
3.9410000000000	1.4516240973719
3.9415000000000	1.4516364935369
3.9420000000000	1.4516491281100
3.9425000000000	1.4516616434630
3.9430000000000	1.4516741588064
3.9435000000000	1.4516866741400
3.9440000000000	1.4516991894629
3.9445000000000	1.4517117047761
3.9450000000000	1.4517242200792
3.9455000000000	1.4517368545812
3.9460000000000	1.4517493698635
3.9465000000000	1.4517618851363
3.9470000000000	1.4517744003993
3.9475000000000	1.4517869156523
3.9480000000000	1.4517995501044
3.9485000000000	1.4518121845470
3.9490000000000	1.4518245805611
3.9495000000000	1.4518373341922
3.9500000000000	1.4518498493956
3.9505000000000	1.4518624837987
3.9510000000000	1.4518751181920
3.9515000000000	1.4518876333662
3.9520000000000	1.4519001485307
3.9525000000000	1.4519127828941
3.9530000000000	1.4519254172488
3.9535000000000	1.4519380515936
3.9540000000000	1.4519506859288
3.9545000000000	1.4519633202544
3.9550000000000	1.4519759545705
3.9555000000000	1.4519885888772
3.9560000000000	1.4520012231736
3.9565000000000	1.4520136190429
3.9570000000000	1.4520263725304
3.9575000000000	1.4520390067992
3.9580000000000	1.4520517602681
3.9585000000000	1.4520642753089
3.9590000000000	1.4520770287580
3.9595000000000	1.4520896629896
3.9600000000000	1.4521022972121
3.9605000000000	1.4521149314253
3.9610000000000	1.4521275656291
3.9615000000000	1.4521401998241
3.9620000000000	1.4521530724282
3.9625000000000	1.4521658258132
3.9630000000000	1.4521783407715
3.9635000000000	1.4521909749300
3.9640000000000	1.4522038474979
3.9645000000000	1.4522164816386
3.9650000000000	1.4522291157702
3.9655000000000	1.4522418691014
3.9660000000000	1.4522545032151
3.9665000000000	1.4522672565295
3.9670000000000	1.4522801290442
3.9675000000000	1.4522927631318
3.9680000000000	1.4523055164198
3.9685000000000	1.4523182696992
3.9690000000000	1.4523310229689
3.9695000000000	1.4523436570215
3.9700000000000	1.4523565294842
3.9705000000000	1.4523692827290
3.9710000000000	1.4523819167560
3.9715000000000	1.4523947891931
3.9720000000000	1.4524074232033
3.9725000000000	1.4524202956225
3.9730000000000	1.4524331680344
3.9735000000000	1.4524459212286
3.9740000000000	1.4524586744145
3.9745000000000	1.4524713083830
3.9750000000000	1.4524841807614
3.9755000000000	1.4524969339216
3.9760000000000	1.4525096870745
3.9765000000000	1.4525225594286
3.9770000000000	1.4525354317746
3.9775000000000	1.4525480656939
3.9780000000000	1.4525610572333
3.9785000000000	1.4525738103459
3.9790000000000	1.4525866826586
3.9795000000000	1.4525994357555
3.9800000000000	1.4526121888445
3.9805000000000	1.4526251803440
3.9810000000000	1.4526379334171
3.9815000000000	1.4526508056921
3.9820000000000	1.4526636779579
3.9825000000000	1.4526765502171
3.9830000000000	1.4526894224687
3.9835000000000	1.4527021755037
3.9840000000000	1.4527151669494
3.9845000000000	1.4527280391783
3.9850000000000	1.4527407921904
3.9855000000000	1.4527537836124
3.9860000000000	1.4527665366098
3.9865000000000	1.4527795280182
3.9870000000000	1.4527924002101
3.9875000000000	1.4528052723946
3.9880000000000	1.4528181445720
3.9885000000000	1.4528310167407
3.9890000000000	1.4528440081130
3.9895000000000	1.4528569994778
3.9900000000000	1.4528697524173
3.9905000000000	1.4528827437680
3.9910000000000	1.4528956159027
3.9915000000000	1.4529084880304
3.9920000000000	1.4529214793590
3.9925000000000	1.4529344706821
3.9930000000000	1.4529473427889
3.9935000000000	1.4529602148892
3.9940000000000	1.4529732061917
3.9945000000000	1.4529861974876
3.9950000000000	1.4529991887768
3.9955000000000	1.4530121800582
3.9960000000000	1.4530250521249
3.9965000000000	1.4530380433944
3.9970000000000	1.4530510346572
3.9975000000000	1.4530640259138
3.9980000000000	1.4530770171635
3.9985000000000	1.4530898891969
3.9990000000000	1.4531029996435
3.9995000000000	1.4531158716654
4.0000000000000	1.4531288628900
4.0005000000000	1.4531420925259
4.0010000000000	1.4531549645303
4.0015000000000	1.4531680749445
4.0020000000000	1.4531809469369
4.0025000000000	1.4531940573391
4.0030000000000	1.4532071677378
4.0035000000000	1.4532200397097
4.0040000000000	1.4532331500942
4.0045000000000	1.4532460220567
4.0050000000000	1.4532591324295
4.0055000000000	1.4532722427989
4.0060000000000	1.4532852339512
4.0065000000000	1.4532983443094
4.0070000000000	1.4533113354503
4.0075000000000	1.4533244457946
4.0080000000000	1.4533375561362
4.0085000000000	1.4533505472605
4.0090000000000	1.4533635383819
4.0095000000000	1.4533767679139
4.0100000000000	1.4533897590222
4.0105000000000	1.4534028693367
4.0110000000000	1.4534159796436
4.0115000000000	1.4534289707386
4.0120000000000	1.4534422002446
4.0125000000000	1.4534553105385
4.0130000000000	1.4534685400343
4.0135000000000	1.4534815311064
4.0140000000000	1.4534946413854
4.0145000000000	1.4535076324479
4.0150000000000	1.4535207427173
4.0155000000000	1.4535340913980
4.0160000000000	1.4535470824485
4.0165000000000	1.4535601927010
4.0170000000000	1.4535734221583
4.0175000000000	1.4535865324041
4.0180000000000	1.4535996426430
4.0185000000000	1.4536128720891
4.0190000000000	1.4536259823191
4.0195000000000	1.4536390925471
4.0200000000000	1.4536523219776
4.0205000000000	1.4536655514035
4.0210000000000	1.4536785424096
4.0215000000000	1.4536917718273
4.0220000000000	1.4537048820343
4.0225000000000	1.4537182306529
4.0230000000000	1.4537314600611
4.0235000000000	1.4537445702533
4.0240000000000	1.4537577996508
4.0245000000000	1.4537709098379
4.0250000000000	1.4537842584370
4.0255000000000	1.4537973686165
4.0260000000000	1.4538105979988
4.0265000000000	1.4538239465868
4.0270000000000	1.4538370567552
4.0275000000000	1.4538502861269
4.0280000000000	1.4538636347070
4.0285000000000	1.4538767448622
4.0290000000000	1.4538900934354
4.0295000000000	1.4539032035841
4.0300000000000	1.4539164329386
4.0305000000000	1.4539297815022
4.0310000000000	1.4539431300594
4.0315000000000	1.4539563594073
4.0320000000000	1.4539695887493
4.0325000000000	1.4539828180910
4.0330000000000	1.4539961666364
4.0335000000000	1.4540093959695
4.0340000000000	1.4540226253028
4.0345000000000	1.4540359738394
4.0350000000000	1.4540492031669
4.0355000000000	1.4540625516985
4.0360000000000	1.4540759002300
4.0365000000000	1.4540891295470
4.0370000000000	1.4541024780707
4.0375000000000	1.4541157073854
4.0380000000000	1.4541290559042
4.0385000000000	1.4541424044237
4.0390000000000	1.4541557529379
4.0395000000000	1.4541691014502
4.0400000000000	1.4541823307535
4.0405000000000	1.4541956792614
4.0410000000000	1.4542090277700
4.0415000000000	1.4542224954830
4.0420000000000	1.4542358439877
4.0425000000000	1.4542491924876
4.0430000000000	1.4542624217767
4.0435000000000	1.4542758894853
4.0440000000000	1.4542892379800
4.0445000000000	1.4543025864757
4.0450000000000	1.4543160541768
4.0455000000000	1.4543294026697
4.0460000000000	1.4543427511585
4.0465000000000	1.4543560996456
4.0470000000000	1.4543695673434
4.0475000000000	1.4543829158284
4.0480000000000	1.4543963835236
4.0485000000000	1.4544097320060
4.0490000000000	1.4544231996993
4.0495000000000	1.4544365481794
4.0500000000000	1.4544500158679
4.0505000000000	1.4544633643490
4.0510000000000	1.4544769512450
4.0515000000000	1.4544901805154
4.0520000000000	1.4545035289912
4.0525000000000	1.4545172350971
4.0530000000000	1.4545305835719
4.0535000000000	0.0014345366059963
4.0540000000000	0.0014834111280268
4.0545000000000	0.0015324777456340
4.0550000000000	0.0015816421360739
4.0555000000000	0.0016309981423434
4.0560000000000	0.0016804983763797
4.0565000000000	0.0017300953509431
4.0570000000000	0.0017798833789432
4.0575000000000	0.0018297674586554
4.0580000000000	0.0018798423073871
4.0585000000000	0.0019300126055114
4.0590000000000	0.0019803736974252
4.0595000000000	0.0020308776345452
4.0600000000000	0.0020814762414988
4.0605000000000	0.0021322654939590
4.0610000000000	1.5540757199164
4.0615000000000	1.5540831110647
4.0620000000000	1.5540905022197
4.0625000000000	1.5540977741724
4.0630000000000	1.5541052845504
4.0635000000000	1.5541126757257
4.0640000000000	1.5541200669079
4.0645000000000	1.5541275773058
4.0650000000000	1.5541349685013
4.0655000000000	1.5541422404939
4.0660000000000	1.5541496317025
4.0665000000000	1.5541572613362
4.0670000000000	1.5541645333484
4.0675000000000	1.5541720437857
4.0680000000000	1.5541794350200
4.0685000000000	1.5541868262608
4.0690000000000	1.5541943367171
4.0695000000000	1.5542018471799
4.0700000000000	1.5542091192303
4.0705000000000	1.5542166297054
4.0710000000000	1.5542241401868
4.0715000000000	1.5542315314649
4.0720000000000	1.5542388035401
4.0725000000000	1.5542464332492
4.0730000000000	1.5542539437548
4.0735000000000	1.5542614542667
4.0740000000000	1.5542687263657
4.0745000000000	1.5542762368895
4.0750000000000	1.5542836282096
4.0755000000000	1.5542912579545
4.0760000000000	1.5542986492867
4.0765000000000	1.5543061598336
4.0770000000000	1.5543136703866
4.0775000000000	1.5543210617357
4.0780000000000	1.5543284530908
4.0785000000000	1.5543362020791
4.0790000000000	1.5543434742363
4.0795000000000	1.5543511040269
4.0800000000000	1.5543584954041
4.0805000000000	1.5543661252057
4.0810000000000	1.5543736358032
4.0815000000000	1.5543810271972
4.0820000000000	1.5543885378056
4.0825000000000	1.5543960484197
4.0830000000000	1.5544035590391
4.0835000000000	1.5544111888728
4.0840000000000	1.5544186995028
4.0845000000000	1.5544260909284
4.0850000000000	1.5544337207782
4.0855000000000	1.5544412314234
4.0860000000000	1.5544487420743
4.0865000000000	1.5544562527302
4.0870000000000	1.5544638826000
4.0875000000000	1.5544713932661
4.0880000000000	1.5544789039367
4.0885000000000	1.5544864146127
4.0890000000000	1.5544939252936
4.0895000000000	1.5545015551883
4.0900000000000	1.5545089466698
4.0905000000000	1.5545166957834
4.0910000000000	1.5545242064838
4.0915000000000	1.5545317171884
4.0920000000000	1.5545393471076
4.0925000000000	1.5545468578222
4.0930000000000	1.5545544877502
4.0935000000000	1.5545621176834
4.0940000000000	1.5545696284114
4.0945000000000	1.5545773775630
4.0950000000000	1.5545848883001
4.0955000000000	1.5545923990422
4.0960000000000	1.5545999097888
4.0965000000000	1.5546075397486
4.0970000000000	1.5546152889226
4.0975000000000	1.5546227996819
4.0980000000000	1.5546304296553
4.0985000000000	1.5546379404232
4.0990000000000	1.5546455704052
4.0995000000000	1.5546530811822
4.1000000000000	1.5546608303814
4.1005000000000	1.5546683411668
4.1010000000000	1.5546759711650
4.1015000000000	1.5546836011680
4.1020000000000	1.5546912311750
4.1025000000000	1.5546988611854
4.1030000000000	1.5547066104098
4.1035000000000	1.5547140020097
4.1040000000000	1.5547216320328
4.1045000000000	1.5547292620591
4.1050000000000	1.5547370112992
4.1055000000000	1.5547447605432
4.1060000000000	1.5547523905812
4.1065000000000	1.5547600206235
4.1070000000000	1.5547676506690
4.1075000000000	1.5547752807188
4.1080000000000	1.5547829107718
4.1085000000000	1.5547905408290
4.1090000000000	1.5547981708898
4.1095000000000	1.5548058009537
4.1100000000000	1.5548135502310
4.1105000000000	1.5548211803020
4.1110000000000	1.5548289295864
4.1115000000000	1.5548365596643
4.1120000000000	1.5548443089557
4.1125000000000	1.5548520582505
4.1130000000000	1.5548596883387
4.1135000000000	1.5548673184310
4.1140000000000	1.5548749485259
4.1145000000000	1.5548826978341
4.1150000000000	1.5548904471449
4.1155000000000	1.5548980772503
4.1160000000000	1.5549057073589
4.1165000000000	1.5549135758886
4.1170000000000	1.5549212060036
4.1175000000000	1.5549289553303
4.1180000000000	1.5549365854514
4.1185000000000	1.5549443347850
4.1190000000000	1.5549520841208
4.1195000000000	1.5549598334604
4.1200000000000	1.5549675828022
4.1205000000000	1.5549753321477
4.1210000000000	1.5549829622861
4.1215000000000	1.5549907116374
4.1220000000000	1.5549984609916
4.1225000000000	1.5550063295571
4.1230000000000	1.5550139597076
4.1235000000000	1.5550217090694
4.1240000000000	1.5550293392254
4.1245000000000	1.5550372078020
4.1250000000000	1.5550448379633
4.1255000000000	1.5550527065459
4.1260000000000	1.5550604559212
4.1265000000000	1.5550683245090
4.1270000000000	1.5550759546801
4.1275000000000	1.5550837040637
4.1280000000000	1.5550915726584
4.1285000000000	1.5550993220470
4.1290000000000	1.5551069522288
4.1295000000000	1.5551148208308
4.1300000000000	1.5551226894360
4.1305000000000	1.5551303196242
4.1310000000000	1.5551381882341
4.1315000000000	1.5551460568455
4.1320000000000	1.5551536870414
4.1325000000000	1.5551615556582
4.1330000000000	1.5551694242764
4.1335000000000	1.5551772928975
4.1340000000000	1.5551849231015
4.1345000000000	1.5551927917269
4.1350000000000	1.5552004219359
4.1355000000000	1.5552082905648
4.1360000000000	1.5552161591965
4.1365000000000	1.5552240278295
4.1370000000000	1.5552318964653
4.1375000000000	1.5552397651022
4.1380000000000	1.5552473953233
4.1385000000000	1.5552555023835
4.1390000000000	1.5552631326076
4.1395000000000	1.5552710012529
4.1400000000000	1.5552787506901
4.1405000000000	1.5552865001298
4.1410000000000	1.5552944879891
4.1415000000000	1.5553023566416
4.1420000000000	1.5553101060866
4.1425000000000	1.5553179747418
4.1430000000000	1.5553259626088
4.1435000000000	1.5553337120580
4.1440000000000	1.5553415807190
4.1445000000000	1.5553494493807
4.1450000000000	1.5553573180448
4.1455000000000	1.5553651867105
4.1460000000000	1.5553730553768
4.1465000000000	1.5553809240455
4.1470000000000	1.5553889119242
4.1475000000000	1.5553967805957
4.1480000000000	1.5554047684772
4.1485000000000	1.5554126371516
4.1490000000000	1.5554205058273
4.1495000000000	1.5554283745036
4.1500000000000	1.5554362431820
4.1505000000000	1.5554439926516
4.1510000000000	1.5554519805418
4.1515000000000	1.5554598492240
4.1520000000000	1.5554678371158
4.1525000000000	1.5554755865911
4.1530000000000	1.5554836936946
4.1535000000000	1.5554915623815
4.1540000000000	1.5554994310686
4.1545000000000	1.5555074189669
4.1550000000000	1.5555152876570
4.1555000000000	1.5555232755566
4.1560000000000	1.5555311442488
4.1565000000000	1.5555390129411
4.1570000000000	1.5555470008445
4.1575000000000	1.5555549887479
4.1580000000000	1.5555628574438
4.1585000000000	1.5555707261406
4.1590000000000	1.5555788332560
4.1595000000000	1.5555867019545
4.1600000000000	1.5555946898623
4.1605000000000	1.5556026777716
4.1610000000000	1.5556105464716
4.1615000000000	1.5556185343825
4.1620000000000	1.5556265222941
4.1625000000000	1.5556343909963
4.1630000000000	1.5556424981185
4.1635000000000	1.5556503668219
4.1640000000000	1.5556584739454
4.1645000000000	1.5556664618602
4.1650000000000	1.5556743305654
4.1655000000000	1.5556823184813
4.1660000000000	1.5556903063968
4.1665000000000	1.5556982943137
4.1670000000000	1.5557062822303
4.1675000000000	1.5557142701481
4.1680000000000	1.5557222580664
4.1685000000000	1.5557303651934
4.1690000000000	1.5557383531125
4.1695000000000	1.5557462218217
4.1700000000000	1.5557543289507
4.1705000000000	1.5557623168699
4.1710000000000	1.5557703047902
4.1715000000000	1.5557784119201
4.1720000000000	1.5557862806308
4.1725000000000	1.5557943877611
4.1730000000000	1.5558023756815
4.1735000000000	1.5558104828122
4.1740000000000	1.5558184707329
4.1745000000000	1.5558265778638
4.1750000000000	1.5558344465763
4.1755000000000	1.5558426729159
4.1760000000000	1.5558506608378
4.1765000000000	1.5558586487589
4.1770000000000	1.5558667558902
4.1775000000000	1.5558748630206
4.1780000000000	1.5558828509425
4.1785000000000	1.5558909580737
4.1790000000000	1.5558989459946
4.1795000000000	1.5559070531257
4.1800000000000	1.5559151602557
4.1805000000000	1.5559231481771
4.1810000000000	1.5559312553077
4.1815000000000	1.5559393624372
4.1820000000000	1.5559473503582
4.1825000000000	1.5559553382779
4.1830000000000	1.5559635646169
4.1835000000000	1.5559715525363
4.1840000000000	1.5559797788747
4.1845000000000	1.5559877667943
4.1850000000000	1.5559958739219
4.1855000000000	1.5560039810500
4.1860000000000	1.5560120881770
4.1865000000000	1.5560201953043
4.1870000000000	1.5560283024304
4.1875000000000	1.5560364095569
4.1880000000000	1.5560445166830
4.1885000000000	1.5560526238078
4.1890000000000	1.5560607309328
4.1895000000000	1.5560688380565
4.1900000000000	1.5560769451806
4.1905000000000	1.5560850523031
4.1910000000000	1.5560932786353
4.1915000000000	1.5561015049668
4.1920000000000	1.5561096120876
4.1925000000000	1.5561175999993
4.1930000000000	1.5561258263281
4.1935000000000	1.5561339334477
4.1940000000000	1.5561420405658
4.1945000000000	1.5561503861025
4.1950000000000	1.5561584932200
4.1955000000000	1.5561666003359
4.1960000000000	1.5561747074518
4.1965000000000	1.5561828145660
4.1970000000000	1.5561910408896
4.1975000000000	1.5561991480030
4.1980000000000	1.5562073743240
4.1985000000000	1.5562154814357
4.1990000000000	1.5562237077550
4.1995000000000	1.5562319340741
4.2000000000000	1.5562400411822
4.2005000000000	1.5562482674994
4.2010000000000	1.5562563746064
4.2015000000000	1.5562646009208
4.2020000000000	1.5562728272350
4.2025000000000	1.5562810535474
4.2030000000000	1.5562891606503
4.2035000000000	1.5562975061698
4.2040000000000	1.5563056132705
4.2045000000000	1.5563137203701
4.2050000000000	1.5563219466770
4.2055000000000	1.5563301729836
4.2060000000000	1.5563385184974
4.2065000000000	1.5563466255924
4.2070000000000	1.5563549711039
4.2075000000000	1.5563630781964
4.2080000000000	1.5563714237062
4.2085000000000	1.5563795307954
4.2090000000000	1.5563877570934
4.2095000000000	1.5563959833893
4.2100000000000	1.5564043288940
4.2105000000000	1.5564124359780
4.2110000000000	1.5564206622707
4.2115000000000	1.5564290077713
4.2120000000000	1.5564372340605
4.2125000000000	1.5564454603490
4.2130000000000	1.5564536866354
4.2135000000000	1.5564619129211
4.2140000000000	1.5564702584146
4.2145000000000	1.5564784846966
4.2150000000000	1.5564868301871
4.2155000000000	1.5564949372568
4.2160000000000	1.5565032827443
4.2165000000000	1.5565115090202
4.2170000000000	1.5565198545046
4.2175000000000	1.5565280807782
4.2180000000000	1.5565364262587
4.2185000000000	1.5565446525290
4.2190000000000	1.5565528787969
4.2195000000000	1.5565612242733
4.2200000000000	1.5565694505379
4.2205000000000	1.5565777960109
4.2210000000000	1.5565860222730
4.2215000000000	1.5565944869511
4.2220000000000	1.5566028324190
4.2225000000000	1.5566110586751
4.2230000000000	1.5566194041394
4.2235000000000	1.5566276303920
4.2240000000000	1.5566360950621
4.2245000000000	1.5566444405211
4.2250000000000	1.5566526667682
4.2255000000000	1.5566608930142
4.2260000000000	1.5566692384669
4.2265000000000	1.5566775839185
4.2270000000000	1.5566860485775
4.2275000000000	1.5566942748153
4.2280000000000	1.5567026202612
4.2285000000000	1.5567109657043
4.2290000000000	1.5567193111463
4.2295000000000	1.5567276565856
4.2300000000000	1.5567360020237
4.2305000000000	1.5567443474597
4.2310000000000	1.5567526928930
4.2315000000000	1.5567610383249
4.2320000000000	1.5567695029635
4.2325000000000	1.5567778483913
4.2330000000000	1.5567860746071
4.2335000000000	1.5567946584494
4.2340000000000	1.5568030038710
4.2345000000000	1.5568112300805
4.2350000000000	1.5568196947072
4.2355000000000	1.5568281593310
4.2360000000000	1.5568363855348
4.2365000000000	1.5568448501542
4.2370000000000	1.5568531955629
4.2375000000000	1.5568615409693
4.2380000000000	1.5568700055822
4.2385000000000	1.5568784701935
4.2390000000000	1.5568868155925
4.2395000000000	1.5568951609900
4.2400000000000	1.5569036255938
4.2405000000000	1.5569119709868
4.2410000000000	1.5569204355867
4.2415000000000	1.5569287809743
4.2420000000000	1.5569373647788
4.2425000000000	1.5569457101617
4.2430000000000	1.5569541747522
4.2435000000000	1.5569626393404
4.2440000000000	1.5569708655070
4.2445000000000	1.5569794492996
4.2450000000000	1.5569877946706
4.2455000000000	1.5569962592492
4.2460000000000	1.5570046046152
4.2465000000000	1.5570131883982
4.2470000000000	1.5570215337600
4.2475000000000	1.5570301175373
4.2480000000000	1.5570385821035
4.2485000000000	1.5570469274572
4.2490000000000	1.5570553920183
4.2495000000000	1.5570638565763
4.2500000000000	1.5570723211323
4.2505000000000	1.5570809048951
4.2510000000000	1.5570892502361
4.2515000000000	1.5570978339937
4.2520000000000	1.5571061793295
4.2525000000000	1.5571147630819
4.2530000000000	1.5571231084125
4.2535000000000	1.5571316921597
4.2540000000000	1.5571401566948
4.2545000000000	1.5571486212267
4.2550000000000	1.5571570857566
4.2555000000000	1.5571655502832
4.2560000000000	1.5571740148077
4.2565000000000	1.5571825985382
4.2570000000000	1.5571911822665
4.2575000000000	1.5571996467828
4.2580000000000	1.5572082305050
4.2585000000000	1.5572166950159
4.2590000000000	1.5572251595234
4.2595000000000	1.5572336240286
4.2600000000000	1.5572422077403
4.2605000000000	1.5572507914487
4.2610000000000	1.5572592559456
4.2615000000000	1.5572678396484
4.2620000000000	1.5572763041396
4.2625000000000	1.5572848878365
4.2630000000000	1.5572933523221
4.2635000000000	1.5573020552233
4.2640000000000	1.5573104004931
4.2645000000000	1.5573189841792
4.2650000000000	1.5573275678619
4.2655000000000	1.5573360323329
4.2660000000000	1.5573446160098
4.2665000000000	1.5573531996842
4.2670000000000	1.5573617833557
4.2675000000000	1.5573702478143
4.2680000000000	1.5573788314799
4.2685000000000	1.5573874151419
4.2690000000000	1.5573959988015
4.2695000000000	1.5574045824576
4.2700000000000	1.5574131661112
4.2705000000000	1.5574217497618
4.2710000000000	1.5574303334087
4.2715000000000	1.5574389170532
4.2720000000000	1.5574476199034
4.2725000000000	1.5574560843325
4.2730000000000	1.5574647871765
4.2735000000000	1.5574733708088
4.2740000000000	1.5574819544380
4.2745000000000	1.5574905380635
4.2750000000000	1.5574991216864
4.2755000000000	1.5575077053057
4.2760000000000	1.5575162889225
4.2765000000000	1.5575249917452
4.2770000000000	1.5575336945644
4.2775000000000	1.5575422781717
4.2780000000000	1.5575508617752
4.2785000000000	1.5575595645854
4.2790000000000	1.5575681481826
4.2795000000000	1.5575767317772
4.2800000000000	1.5575853153685
4.2805000000000	1.5575940181654
4.2810000000000	1.5576026017502
4.2815000000000	1.5576111853315
4.2820000000000	1.5576200073285
4.2825000000000	1.5576284716939
4.2830000000000	1.5576371744751
4.2835000000000	1.5576457580438
4.2840000000000	1.5576545800272
4.2845000000000	1.5576632827986
4.2850000000000	1.5576718663570
4.2855000000000	1.5576804499125
4.2860000000000	1.5576891526735
4.2865000000000	1.5576978554317
4.2870000000000	1.5577065581866
4.2875000000000	1.5577151417284
4.2880000000000	1.5577238444767
4.2885000000000	1.5577325472209
4.2890000000000	1.5577412499625
4.2895000000000	1.5577500719099
4.2900000000000	1.5577585362257
4.2905000000000	1.5577673581663
4.2910000000000	1.5577759416847
4.2915000000000	1.5577847636186
4.2920000000000	1.5577934663394
4.2925000000000	1.5578021690571
4.2930000000000	1.5578108717716
4.2935000000000	1.5578195744821
4.2940000000000	1.5578282771896
4.2945000000000	1.5578369798934
4.2950000000000	1.5578456825940
4.2955000000000	1.5578543852908
4.2960000000000	1.5578630879846
4.2965000000000	1.5578717906750
4.2970000000000	1.5578804933613
4.2975000000000	1.5578891960446
4.2980000000000	1.5578981371427
4.2985000000000	1.5579068398191
4.2990000000000	1.5579155424916
4.2995000000000	1.5579243643703
4.3000000000000	1.5579330670361
4.3005000000000	1.5579418889074
4.3010000000000	1.5579505915663
4.3015000000000	1.5579592942213
4.3020000000000	1.5579679968729
4.3025000000000	1.5579766995208
4.3030000000000	1.5579855213748
4.3035000000000	1.5579943432252
4.3040000000000	1.5580030458624
4.3045000000000	1.5580118677058
4.3050000000000	1.5580206895451
4.3055000000000	1.5580293921720
4.3060000000000	1.5580383332138
4.3065000000000	1.5580470358332
4.3070000000000	1.5580558576586
4.3075000000000	1.5580645602707
4.3080000000000	1.5580733820889
4.3085000000000	1.5580822039032
4.3090000000000	1.5580910257142
4.3095000000000	1.5580997283122
4.3100000000000	1.5581085501156
4.3105000000000	1.5581173719157
4.3110000000000	1.5581261937119
4.3115000000000	1.5581350155046
4.3120000000000	1.5581437180843
4.3125000000000	1.5581526590790
4.3130000000000	1.5581614808609
4.3135000000000	1.5581701834295
4.3140000000000	1.5581791244134
4.3145000000000	1.5581879461840
4.3150000000000	1.5581967679511
4.3155000000000	1.5582055897145
4.3160000000000	1.5582144114742
4.3165000000000	1.5582233524397
4.3170000000000	1.5582320549827
4.3175000000000	1.5582408767314
4.3180000000000	1.5582498176855
4.3185000000000	1.5582586394269
4.3190000000000	1.5582675803736
4.3195000000000	1.5582764021076
4.3200000000000	1.5582852238377
4.3205000000000	1.5582941647733
4.3210000000000	1.5583029864961
4.3215000000000	1.5583118082151
4.3220000000000	1.5583206299304
4.3225000000000	1.5583295708513
4.3230000000000	1.5583385117682
4.3235000000000	1.5583473334724
4.3240000000000	1.5583562743818
4.3245000000000	1.5583650960785
4.3250000000000	1.5583740369805
4.3255000000000	1.5583828586697
4.3260000000000	1.5583917995644
4.3265000000000	1.5584007404551
4.3270000000000	1.5584095621329
4.3275000000000	1.5584185030161
4.3280000000000	1.5584274438958
4.3285000000000	1.5584362655623
4.3290000000000	1.5584453256436
4.3295000000000	1.5584541473026
4.3300000000000	1.5584629689578
4.3305000000000	1.5584720290279
4.3310000000000	1.5584809698846
4.3315000000000	1.5584897915285
4.3320000000000	1.5584987323778
4.3325000000000	1.5585076732234
4.3330000000000	1.5585166140653
4.3335000000000	1.5585255549031
4.3340000000000	1.5585344957373
4.3345000000000	1.5585435557770
4.3350000000000	1.5585523773943
4.3355000000000	1.5585613182171
4.3360000000000	1.5585702590361
4.3365000000000	1.5585793190607
4.3370000000000	1.5585882598720
4.3375000000000	1.5585972006795
4.3380000000000	1.5586061414833
4.3385000000000	1.5586150822832
4.3390000000000	1.5586240230795
4.3395000000000	1.5586330830810
4.3400000000000	1.5586420238696
4.3405000000000	1.5586509646542
4.3410000000000	1.5586600246445
4.3415000000000	1.5586689654215
4.3420000000000	1.5586779061948
4.3425000000000	1.5586869661735
4.3430000000000	1.5586960261484
4.3435000000000	1.5587048477009
4.3440000000000	1.5587139076681
4.3445000000000	1.5587229676315
4.3450000000000	1.5587319083819
4.3455000000000	1.5587409683377
4.3460000000000	1.5587500282897
4.3465000000000	1.5587588498193
4.3470000000000	1.5587680289729
4.3475000000000	1.5587769697041
4.3480000000000	1.5587859104315
4.3485000000000	1.5587950895735
4.3490000000000	1.5588041495026
4.3495000000000	1.5588130902186
4.3500000000000	1.5588221501399
4.3505000000000	1.5588310908482
4.3510000000000	1.5588402699712
4.3515000000000	1.5588492106718
4.3520000000000	1.5588583897871
4.3525000000000	1.5588673304800
4.3530000000000	1.5588763903785
4.3535000000000	1.5588854502732
4.3540000000000	1.5588945101639
4.3545000000000	1.5589035700508
4.3550000000000	1.5589126299339
4.3555000000000	1.5589215706040
4.3560000000000	1.5589307496887
4.3565000000000	1.5589396903512
4.3570000000000	1.5589488694283
4.3575000000000	1.5589579292923
4.3580000000000	1.5589671083618
4.3585000000000	1.5589761682181
4.3590000000000	1.5589852280708
4.3595000000000	1.5589941687103
4.3600000000000	1.5590032285552
4.3605000000000	1.5590125268150
4.3610000000000	1.5590215866522
4.3615000000000	1.5590306464859
4.3620000000000	1.5590397063155
4.3625000000000	1.5590487661414
4.3630000000000	1.5590578259636
4.3635000000000	1.5590671242005
4.3640000000000	1.5590761840150
4.3645000000000	1.5590851246164
4.3650000000000	1.5590943036327
4.3655000000000	1.5591034826451
4.3660000000000	1.5591126616537
4.3665000000000	1.5591216022400
4.3670000000000	1.5591309004503
4.3675000000000	1.5591400794476
4.3680000000000	1.5591491392317
4.3685000000000	1.5591583182214
4.3690000000000	1.5591673779981
4.3695000000000	1.5591765569802
4.3700000000000	1.5591856167494
4.3705000000000	1.5591949149332
4.3710000000000	1.5592039746949
4.3715000000000	1.5592131536619
4.3720000000000	1.5592223326251
4.3725000000000	1.5592315115848
4.3730000000000	1.5592405713312
4.3735000000000	1.5592497502833
4.3740000000000	1.5592589292316
4.3745000000000	1.5592681081762
4.3750000000000	1.5592772871170
4.3755000000000	1.5592864660540
4.3760000000000	1.5592956449874
4.3765000000000	1.5593047047076
4.3770000000000	1.5593140028429
4.3775000000000	1.5593231817650
4.3780000000000	1.5593323606835
4.3785000000000	1.5593415395981
4.3790000000000	1.5593508377183
4.3795000000000	1.5593600166256
4.3800000000000	1.5593691955291
4.3805000000000	1.5593783744291
4.3810000000000	1.5593875533252
4.3815000000000	1.5593968514271
4.3820000000000	1.5594060303158
4.3825000000000	1.5594152092007
4.3830000000000	1.5594243880823
4.3835000000000	1.5594336861692
4.3840000000000	1.5594429842527
4.3845000000000	1.5594521631229
4.3850000000000	1.5594613419895
4.3855000000000	1.5594705208528
4.3860000000000	1.5594798189213
4.3865000000000	1.5594891169865
4.3870000000000	1.5594982958385
4.3875000000000	1.5595077131057
4.3880000000000	1.5595167727411
4.3885000000000	1.5595260707915
4.3890000000000	1.5595353688385
4.3895000000000	1.5595445476722
4.3900000000000	1.5595538457120
4.3905000000000	1.5595630245387
4.3910000000000	1.5595723225712
4.3915000000000	1.5595816205998
4.3920000000000	1.5595907994157
4.3925000000000	1.5596002166466
4.3930000000000	1.5596095146645
4.3935000000000	1.5596186934699
4.3940000000000	1.5596279914806
4.3945000000000	1.5596372894881
4.3950000000000	1.5596465874917
4.3955000000000	1.5596558854917
4.3960000000000	1.5596651834886
4.3965000000000	1.5596744814815
4.3970000000000	1.5596837794711
4.3975000000000	1.5596929582478
4.3980000000000	1.5597023754398
4.3985000000000	1.5597115542093
4.3990000000000	1.5597209713939
4.3995000000000	1.5597302693660
4.4000000000000	1.5597395673344
4.4005000000000	1.5597488652994
4.4010000000000	1.5597582824700
4.4015000000000	1.5597675804279
4.4020000000000	1.5597768783826
4.4025000000000	1.5597861763335
4.4030000000000	1.5597954742812
4.4035000000000	1.5598050106438
4.4040000000000	1.5598141893754
4.4045000000000	1.5598234873125
4.4050000000000	1.5598329044554
4.4055000000000	1.5598423215953
4.4060000000000	1.5598516195221
4.4065000000000	1.5598609174458
4.4070000000000	1.5598703345750
4.4075000000000	1.5598796324920
4.4080000000000	1.5598889304052
4.4085000000000	1.5598983475243
4.4090000000000	1.5599077646404
4.4095000000000	1.5599170625435
4.4100000000000	1.5599264796529
4.4105000000000	1.5599358967584
4.4110000000000	1.5599453138611
4.4115000000000	1.5599547309601
4.4120000000000	1.5599640288464
4.4125000000000	1.5599733267299
4.4130000000000	1.5599828630282
4.4135000000000	1.5599921609050
4.4140000000000	1.5600014587781
4.4145000000000	1.5600109950664
4.4150000000000	1.5600202929334
4.4155000000000	1.5600298292152
4.4160000000000	1.5600391270756
4.4165000000000	1.5600485441417
4.4170000000000	1.5600579612049
4.4175000000000	1.5600674974737
4.4180000000000	1.5600767953207
4.4185000000000	1.5600863315836
4.4190000000000	1.5600956294242
4.4195000000000	1.5601051656806
4.4200000000000	1.5601144635148
4.4205000000000	1.5601238805555
4.4210000000000	1.5601334168019
4.4215000000000	1.5601428338359
4.4220000000000	1.5601522508672
4.4225000000000	1.5601616678949
4.4230000000000	1.5601712041291
4.4235000000000	1.5601806211506
4.4240000000000	1.5601900381693
4.4245000000000	1.5601995743937
4.4250000000000	1.5602089914057
4.4255000000000	1.5602184084153
4.4260000000000	1.5602279446304
4.4265000000000	1.5602373616337
4.4270000000000	1.5602468978428
4.4275000000000	1.5602563148400
4.4280000000000	1.5602658510430
4.4285000000000	1.5602751488243
4.4290000000000	1.5602846850217
4.4295000000000	1.5602942212156
4.4300000000000	1.5603036381978
4.4305000000000	1.5603131743856
4.4310000000000	1.5603225913613
4.4315000000000	1.5603321275438
4.4320000000000	1.5603416637228
4.4325000000000	1.5603510806901
4.4330000000000	1.5603607360725
4.4335000000000	1.5603701530339
4.4340000000000	1.5603796892012
4.4345000000000	1.5603891061563
4.4350000000000	1.5603986423183
4.4355000000000	1.5604081784768
4.4360000000000	1.5604177146331
4.4365000000000	1.5604272507859
4.4370000000000	1.5604366677272
4.4375000000000	1.5604463230836
4.4380000000000	1.5604558592280
4.4385000000000	1.5604653953701
4.4390000000000	1.5604749315088
4.4395000000000	1.5604844676453
4.4400000000000	1.5604940037784
4.4405000000000	1.5605035399094
4.4410000000000	1.5605130760370
4.4415000000000	1.5605226121619
4.4420000000000	1.5605321482845
4.4425000000000	1.5605418036132
4.4430000000000	1.5605512205213
4.4435000000000	1.5605607566353
4.4440000000000	1.5605704119564
4.4445000000000	1.5605800672744
4.4450000000000	1.5605896033803
4.4455000000000	1.5605991394842
4.4460000000000	1.5606086755849
4.4465000000000	1.5606183308929
4.4470000000000	1.5606278669883
4.4475000000000	1.5606375222904
4.4480000000000	1.5606470583813
4.4485000000000	1.5606567136782
4.4490000000000	1.5606663689733
4.4495000000000	1.5606759050558
4.4500000000000	1.5606854411365
4.4505000000000	1.5606949772139
4.4510000000000	1.5607047517075
4.4515000000000	1.5607142877807
4.4520000000000	1.5607238238506
4.4525000000000	1.5607334791281
4.4530000000000	1.5607431344024
4.4535000000000	1.5607526704657
4.4540000000000	1.5607623257352
4.4545000000000	1.5607719810022
4.4550000000000	1.5607815170583
4.4555000000000	1.5607912915297
4.4560000000000	1.5608008275811
4.4565000000000	1.5608106020478
4.4570000000000	1.5608201380944
4.4575000000000	1.5608296741379
4.4580000000000	1.5608394485977
4.4585000000000	1.5608489846373
4.4590000000000	1.5608587590924
4.4595000000000	1.5608682951275
4.4600000000000	1.5608780695780
4.4605000000000	1.5608877248178
4.4610000000000	1.5608973800547
4.4615000000000	1.5609071544986
4.4620000000000	1.5609166905224
4.4625000000000	1.5609264649619
4.4630000000000	1.5609360009813
4.4635000000000	1.5609457754165
4.4640000000000	1.5609553114309
4.4645000000000	1.5609650858625
4.4650000000000	1.5609748602912
4.4655000000000	1.5609843962999
4.4660000000000	1.5609941707245
4.4665000000000	1.5610038259383
4.4670000000000	1.5610134811494
4.4675000000000	1.5610232555677
4.4680000000000	1.5610330299848
4.4685000000000	1.5610425659805
4.4690000000000	1.5610523403935
4.4695000000000	1.5610621148038
4.4700000000000	1.5610716507942
4.4705000000000	1.5610814252006
4.4710000000000	1.5610911996050
4.4715000000000	1.5611008547989
4.4720000000000	1.5611107484088
4.4725000000000	1.5611204035990
4.4730000000000	1.5611300587864
4.4735000000000	1.5611398331821
4.4740000000000	1.5611496075752
4.4745000000000	1.5611593819665
4.4750000000000	1.5611690371474
4.4755000000000	1.5611788115350
4.4760000000000	1.5611885859217
4.4765000000000	1.5611982410964
4.4770000000000	1.5612081346881
4.4775000000000	1.5612177898601
4.4780000000000	1.5612275642390
4.4785000000000	1.5612373386170
4.4790000000000	1.5612471129925
4.4795000000000	1.5612567681577
4.4800000000000	1.5612666617392
4.4805000000000	1.5612764361097
4.4810000000000	1.5612862104794
4.4815000000000	1.5612959848467
4.4820000000000	1.5613057592132
4.4825000000000	1.5613155335774
4.4830000000000	1.5613253079408
4.4835000000000	1.5613350823019
4.4840000000000	1.5613448566614
4.4845000000000	1.5613546310203
4.4850000000000	1.5613644053769
4.4855000000000	1.5613744181513
4.4860000000000	1.5613841925050
4.4865000000000	1.5613938476487
4.4870000000000	1.5614036219996
4.4875000000000	1.5614135155582
4.4880000000000	1.5614232899071
4.4885000000000	1.5614330642538
4.4890000000000	1.5614430770185
4.4895000000000	1.5614528513625
4.4900000000000	1.5614626257060
4.4905000000000	1.5614724000475
4.4910000000000	1.5614822935969
4.4915000000000	1.5614921871459
4.4920000000000	1.5615019614835
4.4925000000000	1.5615117358208
4.4930000000000	1.5615216293653
4.4935000000000	1.5615315229087
4.4940000000000	1.5615412972424
4.4945000000000	1.5615510715742
4.4950000000000	1.5615610843242
4.4955000000000	1.5615708586537
4.4960000000000	1.5615808714015
4.4965000000000	1.5615906457289
4.4970000000000	1.5616004200553
4.4975000000000	1.5616104328000
4.4980000000000	1.5616202071243
4.4985000000000	1.5616301006577
4.4990000000000	1.5616399941893
4.4995000000000	1.5616498877208
4.5000000000000	1.5616596620412
4.5005000000000	1.5616695555700
4.5010000000000	1.5616795683080
4.5015000000000	1.5616893426258
4.5020000000000	1.5616993553621
4.5025000000000	1.5617091296781
4.5030000000000	1.5617191424128
4.5035000000000	1.5617289167272
4.5040000000000	1.5617389294594
4.5045000000000	1.5617488229824
4.5050000000000	1.5617587165038
4.5055000000000	1.5617687292347
4.5060000000000	1.5617786227547
4.5065000000000	1.5617883970656
4.5070000000000	1.5617984097936
4.5075000000000	1.5618083033116
4.5080000000000	1.5618183160392
4.5085000000000	1.5618283287652
4.5090000000000	1.5618382222823
4.5095000000000	1.5618481157980
4.5100000000000	1.5618581285225
4.5105000000000	1.5618679028286
4.5110000000000	1.5618779155521
4.5115000000000	1.5618876898573
4.5120000000000	1.5618978217890
4.5125000000000	1.5619077153026
4.5130000000000	1.5619176088150
4.5135000000000	1.5619276215363
4.5140000000000	1.5619376342579
4.5145000000000	1.5619475277692
4.5150000000000	1.5619575404902
4.5155000000000	1.5619673147915
4.5160000000000	1.5619774467212
4.5165000000000	1.5619874594406
4.5170000000000	1.5619974721596
4.5175000000000	1.5620073656700
4.5180000000000	1.5620174975980
4.5185000000000	1.5620273911080
4.5190000000000	1.5620375230356
4.5195000000000	1.5620474165453
4.5200000000000	1.5620573100541
4.5205000000000	1.5620674419814
4.5210000000000	1.5620774547001
4.5215000000000	1.5620873482087
4.5220000000000	1.5620974801366
4.5225000000000	1.5621074928544
4.5230000000000	1.5621175055731
4.5235000000000	1.5621275182910
4.5240000000000	1.5621375310089
4.5245000000000	1.5621475437277
4.5250000000000	1.5621575564458
4.5255000000000	1.5621674499556
4.5260000000000	1.5621775818833
4.5265000000000	1.5621877138112
4.5270000000000	1.5621976073215
4.5275000000000	1.5622076200405
4.5280000000000	1.5622176327605
4.5285000000000	1.5622277646892
4.5290000000000	1.5622377774099
4.5295000000000	1.5622480285485
4.5300000000000	1.5622578028503
4.5305000000000	1.5622680539904
4.5310000000000	1.5622779475023
4.5315000000000	1.5622881986433
4.5320000000000	1.5622982113652
4.5325000000000	1.5623083432978
4.5330000000000	1.5623182368113
4.5335000000000	1.5623283687440
4.5340000000000	1.5623383814687
4.5345000000000	1.5623486326117
4.5350000000000	1.5623586453376
4.5355000000000	1.5623687772724
4.5360000000000	1.5623786707902
4.5365000000000	1.5623889219356
4.5370000000000	1.5623989346631
4.5375000000000	1.5624090666014
4.5380000000000	1.5624191985396
4.5385000000000	1.5624292112700
4.5390000000000	1.5624393432097
4.5395000000000	1.5624494751501
4.5400000000000	1.5624596070922
4.5405000000000	1.5624697390343
4.5410000000000	1.5624798709780
4.5415000000000	1.5624900029218
4.5420000000000	1.5625001348673
4.5425000000000	1.5625102668130
4.5430000000000	1.5625202795503
4.5435000000000	1.5625305307080
4.5440000000000	1.5625405434473
4.5445000000000	1.5625506753977
4.5450000000000	1.5625608073483
4.5455000000000	1.5625709393008
4.5460000000000	1.5625811904629
4.5465000000000	1.5625913224169
4.5470000000000	1.5626014543728
4.5475000000000	1.5626115863291
4.5480000000000	1.5626217182874
4.5485000000000	1.5626319694554
4.5490000000000	1.5626421014161
4.5495000000000	1.5626522333773
4.5500000000000	1.5626623653398
4.5505000000000	1.5626726165138
4.5510000000000	1.5626827484790
4.5515000000000	1.5626928804464
4.5520000000000	1.5627031316237
4.5525000000000	1.5627132635940
4.5530000000000	1.5627235147741
4.5535000000000	1.5627337659558
4.5540000000000	1.5627437787212
4.5545000000000	1.5627540299059
4.5550000000000	1.5627642810930
4.5555000000000	1.5627744130715
4.5560000000000	1.5627846642610
4.5565000000000	1.5627947962436
4.5570000000000	1.5628050474364
4.5575000000000	1.5628152986317
4.5580000000000	1.5628254306186
4.5585000000000	1.5628356818173
4.5590000000000	1.5628460522263
4.5595000000000	1.5628563034278
4.5600000000000	1.5628663162134
4.5605000000000	1.5628766866278
4.5610000000000	0.0022917006711646
4.5615000000000	0.0023498330545767
4.5620000000000	0.0024081302130364
4.5625000000000	0.0024667042293664
4.5630000000000	0.0025254993975847
4.5635000000000	0.0025844588549334
4.5640000000000	0.0026436951899894
4.5645000000000	0.0027030956980643
4.5650000000000	0.0027627729885674
4.5655000000000	0.0028226143686207
4.5660000000000	0.0028827333956884
4.5665000000000	0.0029430725528996
4.5670000000000	0.0030035745575632
4.5675000000000	0.0030643548508481
4.5680000000000	0.0031252977317728
4.5685000000000	0.0031865188857069
4.5690000000000	1.6248343005802
4.5695000000000	1.6248407378429
4.5700000000000	1.6248469366879
4.5705000000000	1.6248531355337
4.5710000000000	1.6248593343802
4.5715000000000	1.6248656524369
4.5720000000000	1.6248718512850
4.5725000000000	1.6248780501340
4.5730000000000	1.6248843681930
4.5735000000000	1.6248905670435
4.5740000000000	1.6248968851042
4.5745000000000	1.6249030839563
4.5750000000000	1.6249092828092
4.5755000000000	1.6249156008721
4.5760000000000	1.6249217997265
4.5765000000000	1.6249281177910
4.5770000000000	1.6249343166470
4.5775000000000	1.6249406347130
4.5780000000000	1.6249468335705
4.5785000000000	1.6249530324287
4.5790000000000	1.6249593504970
4.5795000000000	1.6249655493568
4.5800000000000	1.6249718674266
4.5805000000000	1.6249780662879
4.5810000000000	1.6249843843592
4.5815000000000	1.6249907024312
4.5820000000000	1.6249969012947
4.5825000000000	1.6250032193682
4.5830000000000	1.6250095374425
4.5835000000000	1.6250157363082
4.5840000000000	1.6250220543839
4.5845000000000	1.6250281340418
4.5850000000000	1.6250345713282
4.5855000000000	1.6250408894061
4.5860000000000	1.6250470882754
4.5865000000000	1.6250534063548
4.5870000000000	1.6250596052255
4.5875000000000	1.6250658040970
4.5880000000000	1.6250721221785
4.5885000000000	1.6250783210514
4.5890000000000	1.6250846391343
4.5895000000000	1.6250908380086
4.5900000000000	1.6250972753021
4.5905000000000	1.6251034741778
4.5910000000000	1.6251099114728
4.5915000000000	1.6251161103499
4.5920000000000	1.6251223092277
4.5925000000000	1.6251287465247
4.5930000000000	1.6251349454039
4.5935000000000	1.6251412634930
4.5940000000000	1.6251475815828
4.5945000000000	1.6251537804640
4.5950000000000	1.6251602177645
4.5955000000000	1.6251664166470
4.5960000000000	1.6251726155303
4.5965000000000	1.6251789336234
4.5970000000000	1.6251852517173
4.5975000000000	1.6251914506025
4.5980000000000	1.6251978879070
4.5985000000000	1.6252042060029
4.5990000000000	1.6252104048901
4.5995000000000	1.6252167229873
4.6000000000000	1.6252231602944
4.6005000000000	1.6252293591836
4.6010000000000	1.6252355580734
4.6015000000000	1.6252418761732
4.6020000000000	1.6252481942736
4.6025000000000	1.6252546315840
4.6030000000000	1.6252608304764
4.6035000000000	1.6252670293695
4.6040000000000	1.6252732282632
4.6045000000000	1.6252796655761
4.6050000000000	1.6252859836804
4.6055000000000	1.6252923017853
4.6060000000000	1.6252987391001
4.6065000000000	1.6253049379970
4.6070000000000	1.6253111368945
4.6075000000000	1.6253175742113
4.6080000000000	1.6253238923193
4.6085000000000	1.6253302104280
4.6090000000000	1.6253364093280
4.6095000000000	1.6253427274379
4.6100000000000	1.6253491647577
4.6105000000000	1.6253554828689
4.6110000000000	1.6253616817714
4.6115000000000	1.6253681190930
4.6120000000000	1.6253744372060
4.6125000000000	1.6253805169010
4.6130000000000	1.6253869542245
4.6135000000000	1.6253932723393
4.6140000000000	1.6253995904547
4.6145000000000	1.6254059085707
4.6150000000000	1.6254122266873
4.6155000000000	1.6254185448046
4.6160000000000	1.6254248629224
4.6165000000000	1.6254311810408
4.6170000000000	1.6254374991598
4.6175000000000	1.6254439364886
4.6180000000000	1.6254503738181
4.6185000000000	1.6254565727296
4.6190000000000	1.6254628908510
4.6195000000000	1.6254692089729
4.6200000000000	1.6254755270954
4.6205000000000	1.6254818452186
4.6210000000000	1.6254882825515
4.6215000000000	1.6254946006758
4.6220000000000	1.6255009188007
4.6225000000000	1.6255071177168
4.6230000000000	1.6255135550521
4.6235000000000	1.6255199923880
4.6240000000000	1.6255261913059
4.6245000000000	1.6255325094336
4.6250000000000	1.6255388275619
4.6255000000000	1.6255452649001
4.6260000000000	1.6255515830295
4.6265000000000	1.6255579011595
4.6270000000000	1.6255641000808
4.6275000000000	1.6255705374212
4.6280000000000	1.6255769747622
4.6285000000000	1.6255831736852
4.6290000000000	1.6255897302366
4.6295000000000	1.6255958099514
4.6300000000000	1.6256022472946
4.6305000000000	1.6256086846384
4.6310000000000	1.6256150027734
4.6315000000000	1.6256213209090
4.6320000000000	1.6256276390452
4.6325000000000	1.6256340763912
4.6330000000000	1.6256405137377
4.6335000000000	1.6256468318756
4.6340000000000	1.6256531500139
4.6345000000000	1.6256595873621
4.6350000000000	1.6256659055016
4.6355000000000	1.6256722236416
4.6360000000000	1.6256785417822
4.6365000000000	1.6256849791325
4.6370000000000	1.6256912972742
4.6375000000000	1.6256976154163
4.6380000000000	1.6257040527684
4.6385000000000	1.6257102517024
4.6390000000000	1.6257166890554
4.6395000000000	1.6257231264091
4.6400000000000	1.6257294445539
4.6405000000000	1.6257358819086
4.6410000000000	1.6257422000546
4.6415000000000	1.6257486374104
4.6420000000000	1.6257550747667
4.6425000000000	1.6257613929142
4.6430000000000	1.6257677110623
4.6435000000000	1.6257741484202
4.6440000000000	1.6257804665694
4.6445000000000	1.6257867847190
4.6450000000000	1.6257932220785
4.6455000000000	1.6257996594386
4.6460000000000	1.6258058583805
4.6465000000000	1.6258122957416
4.6470000000000	1.6258186138939
4.6475000000000	1.6258251704654
4.6480000000000	1.6258314886187
4.6485000000000	1.6258378067726
4.6490000000000	1.6258442441363
4.6495000000000	1.6258505622913
4.6500000000000	1.6258569996560
4.6505000000000	1.6258633178120
4.6510000000000	1.6258697551778
4.6515000000000	1.6258760733349
4.6520000000000	1.6258825107017
4.6525000000000	1.6258888288598
4.6530000000000	1.6258952662276
4.6535000000000	1.6259017035961
4.6540000000000	1.6259080217556
4.6545000000000	1.6259145783344
4.6550000000000	1.6259210157044
4.6555000000000	1.6259272146562
4.6560000000000	1.6259336520273
4.6565000000000	1.6259400893987
4.6570000000000	1.6259465267708
4.6575000000000	1.6259529641433
4.6580000000000	1.6259591630978
4.6585000000000	1.6259656004714
4.6590000000000	1.6259720378454
4.6595000000000	1.6259784752201
4.6600000000000	1.6259849125951
4.6605000000000	1.6259913499708
4.6610000000000	1.6259976681376
4.6615000000000	1.6260039863050
4.6620000000000	1.6260104236822
4.6625000000000	1.6260168610598
4.6630000000000	1.6260231792288
4.6635000000000	1.6260297358167
4.6640000000000	1.6260360539867
4.6645000000000	1.6260424913664
4.6650000000000	1.6260489287466
4.6655000000000	1.6260552469181
4.6660000000000	1.6260616842994
4.6665000000000	1.6260681216812
4.6670000000000	1.6260745590634
4.6675000000000	1.6260809964463
4.6680000000000	1.6260874338296
4.6685000000000	1.6260937520041
4.6690000000000	1.6261001893885
4.6695000000000	1.6261065075640
4.6700000000000	1.6261129449494
4.6705000000000	1.6261193823352
4.6710000000000	1.6261258197216
4.6715000000000	1.6261322571086
4.6720000000000	1.6261386944959
4.6725000000000	1.6261452510932
4.6730000000000	1.6261514500630
4.6735000000000	1.6261580066612
4.6740000000000	1.6261644440506
4.6745000000000	1.6261707622314
4.6750000000000	1.6261773188312
4.6755000000000	1.6261836370128
4.6760000000000	1.6261901936136
4.6765000000000	1.6261965117963
4.6770000000000	1.6262030683982
4.6775000000000	1.6262095057912
4.6780000000000	1.6262159431848
4.6785000000000	1.6262223805789
4.6790000000000	1.6262288179734
4.6795000000000	1.6262351361593
4.6800000000000	1.6262416927641
4.6805000000000	1.6262480109510
4.6810000000000	1.6262544483477
4.6815000000000	1.6262610049541
4.6820000000000	1.6262673231425
4.6825000000000	1.6262737605407
4.6830000000000	1.6262803171487
4.6835000000000	1.6262867545479
4.6840000000000	1.6262931919477
4.6845000000000	1.6262996293480
4.6850000000000	1.6263059475394
4.6855000000000	1.6263125041501
4.6860000000000	1.6263189415518
4.6865000000000	1.6263253789542
4.6870000000000	1.6263318163570
4.6875000000000	1.6263382537605
4.6880000000000	1.6263446911644
4.6885000000000	1.6263512477781
4.6890000000000	1.6263575659738
4.6895000000000	1.6263640033792
4.6900000000000	1.6263704407853
4.6905000000000	1.6263768781917
4.6910000000000	1.6263833155988
4.6915000000000	1.6263898722157
4.6920000000000	1.6263963096238
4.6925000000000	1.6264028662418
4.6930000000000	1.6264093036509
4.6935000000000	1.6264157410606
4.6940000000000	1.6264221784708
4.6945000000000	1.6264286158815
4.6950000000000	1.6264350532929
4.6955000000000	1.6264416099139
4.6960000000000	1.6264480473263
4.6965000000000	1.6264544847391
4.6970000000000	1.6264610413619
4.6975000000000	1.6264674787759
4.6980000000000	1.6264739161903
4.6985000000000	1.6264803536054
4.6990000000000	1.6264867910208
4.6995000000000	1.6264932284370
4.7000000000000	1.6264996658536
4.7005000000000	1.6265061032708
4.7010000000000	1.6265127791071
4.7015000000000	1.6265192165253
4.7020000000000	1.6265256539442
4.7025000000000	1.6265322105727
4.7030000000000	1.6265386479927
4.7035000000000	1.6265449662038
4.7040000000000	1.6265515228341
4.7045000000000	1.6265579602557
4.7050000000000	1.6265645168870
4.7055000000000	1.6265709543097
4.7060000000000	1.6265776301514
4.7065000000000	1.6265839483659
4.7070000000000	1.6265903857901
4.7075000000000	1.6265969424243
4.7080000000000	1.6266034990590
4.7085000000000	1.6266098172756
4.7090000000000	1.6266162547022
4.7095000000000	1.6266229305478
4.7100000000000	1.6266293679755
4.7105000000000	1.6266359246129
4.7110000000000	1.6266423620417
4.7115000000000	1.6266489186804
4.7120000000000	1.6266553561102
4.7125000000000	1.6266619127500
4.7130000000000	1.6266683501809
4.7135000000000	1.6266749068219
4.7140000000000	1.6266813442541
4.7145000000000	1.6266877816868
4.7150000000000	1.6266943383294
4.7155000000000	1.6267008949725
4.7160000000000	1.6267073324070
4.7165000000000	1.6267137698420
4.7170000000000	1.6267203264870
4.7175000000000	1.6267268831325
4.7180000000000	1.6267333205692
4.7185000000000	1.6267397580067
4.7190000000000	1.6267463146538
4.7195000000000	1.6267528713017
4.7200000000000	1.6267593087407
4.7205000000000	1.6267658653898
4.7210000000000	1.6267723028302
4.7215000000000	1.6267788594803
4.7220000000000	1.6267852969218
4.7225000000000	1.6267919727824
4.7230000000000	1.6267984102252
4.7235000000000	1.6268049668777
4.7240000000000	1.6268114043216
4.7245000000000	1.6268179609754
4.7250000000000	1.6268245176297
4.7255000000000	1.6268309550755
4.7260000000000	1.6268375117310
4.7265000000000	1.6268439491780
4.7270000000000	1.6268506250441
4.7275000000000	1.6268570624922
4.7280000000000	1.6268636191503
4.7285000000000	1.6268700565996
4.7290000000000	1.6268766132589
4.7295000000000	1.6268830507094
4.7300000000000	1.6268897265793
4.7305000000000	1.6268962832404
4.7310000000000	1.6269027206928
4.7315000000000	1.6269092773553
4.7320000000000	1.6269157148089
4.7325000000000	1.6269222714726
4.7330000000000	1.6269289473461
4.7335000000000	1.6269353848018
4.7340000000000	1.6269419414674
4.7345000000000	1.6269483789242
4.7350000000000	1.6269549355911
4.7355000000000	1.6269614922584
4.7360000000000	1.6269680489266
4.7365000000000	1.6269746055953
4.7370000000000	1.6269810430555
4.7375000000000	1.6269875997256
4.7380000000000	1.6269941563962
4.7385000000000	1.6270005938583
4.7390000000000	1.6270072697395
4.7395000000000	1.6270138264123
4.7400000000000	1.6270202638762
4.7405000000000	1.6270268205503
4.7410000000000	1.6270334964343
4.7415000000000	1.6270399339002
4.7420000000000	1.6270464905763
4.7425000000000	1.6270529280436
4.7430000000000	1.6270594847210
4.7435000000000	1.6270661606083
4.7440000000000	1.6270727172869
4.7445000000000	1.6270791547571
4.7450000000000	1.6270858306463
4.7455000000000	1.6270923873271
4.7460000000000	1.6270989440084
4.7465000000000	1.6271053814813
4.7470000000000	1.6271120573735
4.7475000000000	1.6271186140569
4.7480000000000	1.6271251707411
4.7485000000000	1.6271317274259
4.7490000000000	1.6271382841116
4.7495000000000	1.6271449600071
4.7500000000000	1.6271513974849
4.7505000000000	1.6271579541726
4.7510000000000	1.6271645108609
4.7515000000000	1.6271710675501
4.7520000000000	1.6271776242399
4.7525000000000	1.6271841809305
4.7530000000000	1.6271906184124
4.7535000000000	1.6271972943138
4.7540000000000	1.6272038510066
4.7545000000000	1.6272104076999
4.7550000000000	1.6272170836035
4.7555000000000	1.6272236402983
4.7560000000000	1.6272301969940
4.7565000000000	1.6272367536903
4.7570000000000	1.6272433103875
4.7575000000000	1.6272498670854
4.7580000000000	1.6272564237839
4.7585000000000	1.6272630996927
4.7590000000000	1.6272695371834
4.7595000000000	1.6272762130936
4.7600000000000	1.6272826505860
4.7605000000000	1.6272892072883
4.7610000000000	1.6272958832008
4.7615000000000	1.6273024399046
4.7620000000000	1.6273091158187
4.7625000000000	1.6273156725240
4.7630000000000	1.6273221100210
4.7635000000000	1.6273287859374
4.7640000000000	1.6273354618543
4.7645000000000	1.6273418993537
4.7650000000000	1.6273485752722
4.7655000000000	1.6273552511917
4.7660000000000	1.6273616886932
4.7665000000000	1.6273683646143
4.7670000000000	1.6273749213269
4.7675000000000	1.6273815972493
4.7680000000000	1.6273880347542
4.7685000000000	1.6273947106783
4.7690000000000	1.6274012673941
4.7695000000000	1.6274078241105
4.7700000000000	1.6274143808279
4.7705000000000	1.6274211759647
4.7710000000000	1.6274276134743
4.7715000000000	1.6274342894035
4.7720000000000	1.6274408461240
4.7725000000000	1.6274474028455
4.7730000000000	1.6274540787770
4.7735000000000	1.6274606355002
4.7740000000000	1.6274671922242
4.7745000000000	1.6274738681582
4.7750000000000	1.6274805440932
4.7755000000000	1.6274871008196
4.7760000000000	1.6274936575470
4.7765000000000	1.6275002142752
4.7770000000000	1.6275068902135
4.7775000000000	1.6275134469435
4.7780000000000	1.6275201228834
4.7785000000000	1.6275266796151
4.7790000000000	1.6275333555568
4.7795000000000	1.6275399122902
4.7800000000000	1.6275465882339
4.7805000000000	1.6275532641782
4.7810000000000	1.6275598209143
4.7815000000000	1.6275664968603
4.7820000000000	1.6275730535982
4.7825000000000	1.6275796103368
4.7830000000000	1.6275862862857
4.7835000000000	1.6275928430263
4.7840000000000	1.6275995189769
4.7845000000000	1.6276061949285
4.7850000000000	1.6276127516716
4.7855000000000	1.6276194276251
4.7860000000000	1.6276259843700
4.7865000000000	1.6276325411160
4.7870000000000	1.6276393362816
4.7875000000000	1.6276458930293
4.7880000000000	1.6276524497781
4.7885000000000	1.6276591257369
4.7890000000000	1.6276658016969
4.7895000000000	1.6276724776578
4.7900000000000	1.6276790344102
4.7905000000000	1.6276855911637
4.7910000000000	1.6276922671272
4.7915000000000	1.6276989430920
4.7920000000000	1.6277054998482
4.7925000000000	1.6277122950241
4.7930000000000	1.6277188517824
4.7935000000000	1.6277254085415
4.7940000000000	1.6277320845111
4.7945000000000	1.6277387604814
4.7950000000000	1.6277453172436
4.7955000000000	1.6277521124252
4.7960000000000	1.6277586691894
4.7965000000000	1.6277653451639
4.7970000000000	1.6277720211392
4.7975000000000	1.6277785779064
4.7980000000000	1.6277852538836
4.7985000000000	1.6277918106529
4.7990000000000	1.6277984866321
4.7995000000000	1.6278051626127
4.8000000000000	1.6278118385942
4.8005000000000	1.6278185145766
4.8010000000000	1.6278250713509
4.8015000000000	1.6278317473353
4.8020000000000	1.6278384233210
4.8025000000000	1.6278449800981
4.8030000000000	1.6278516560859
4.8035000000000	1.6278584512840
4.8040000000000	1.6278650080643
4.8045000000000	1.6278716840553
4.8050000000000	1.6278782408377
4.8055000000000	1.6278849168307
4.8060000000000	1.6278915928248
4.8065000000000	1.6278983880291
4.8070000000000	1.6279050640253
4.8075000000000	1.6279116208131
4.8080000000000	1.6279182968115
4.8085000000000	1.6279249728108
4.8090000000000	1.6279316488114
4.8095000000000	1.6279383248131
4.8100000000000	1.6279448816064
4.8105000000000	1.6279515576103
4.8110000000000	1.6279582336150
4.8115000000000	1.6279649096212
4.8120000000000	1.6279715856281
4.8125000000000	1.6279782616365
4.8130000000000	1.6279849376460
4.8135000000000	1.6279917328657
4.8140000000000	1.6279982896681
4.8145000000000	1.6280049656808
4.8150000000000	1.6280116416948
4.8155000000000	1.6280183177097
4.8160000000000	1.6280249937261
4.8165000000000	1.6280317889529
4.8170000000000	1.6280383457620
4.8175000000000	1.6280450217818
4.8180000000000	1.6280518170118
4.8185000000000	1.6280583738247
4.8190000000000	1.6280650498478
4.8195000000000	1.6280717258723
4.8200000000000	1.6280784018981
4.8205000000000	1.6280851971340
4.8210000000000	1.6280918731621
4.8215000000000	1.6280984299819
4.8220000000000	1.6281052252217
4.8225000000000	1.6281119012534
4.8230000000000	1.6281184580768
4.8235000000000	1.6281252533202
4.8240000000000	1.6281319293553
4.8245000000000	1.6281386053920
4.8250000000000	1.6281452814295
4.8255000000000	1.6281519574686
4.8260000000000	1.6281586335090
4.8265000000000	1.6281653095503
4.8270000000000	1.6281719855931
4.8275000000000	1.6281787808462
4.8280000000000	1.6281855761008
4.8285000000000	1.6281921329378
4.8290000000000	1.6281989281950
4.8295000000000	1.6282054850349
4.8300000000000	1.6282122802944
4.8305000000000	1.6282189563461
4.8310000000000	1.6282257516081
4.8315000000000	1.6282323084531
4.8320000000000	1.6282391037177
4.8325000000000	1.6282457797747
4.8330000000000	1.6282525750422
4.8335000000000	1.6282592511014
4.8340000000000	1.6282659271623
4.8345000000000	1.6282726032242
4.8350000000000	1.6282792792877
4.8355000000000	1.6282860745615
4.8360000000000	1.6282927506277
4.8365000000000	1.6282994266953
4.8370000000000	1.6283062219731
4.8375000000000	1.6283128980434
4.8380000000000	1.6283195741146
4.8385000000000	1.6283262501876
4.8390000000000	1.6283330454713
4.8395000000000	1.6283397215466
4.8400000000000	1.6283463976237
4.8405000000000	1.6283531929111
4.8410000000000	1.6283599882003
4.8415000000000	1.6283666642812
4.8420000000000	1.6283733403639
4.8425000000000	1.6283801356572
4.8430000000000	1.6283869309517
4.8435000000000	1.6283936070386
4.8440000000000	1.6284002831265
4.8445000000000	1.6284070784255
4.8450000000000	1.6284136353071
4.8455000000000	1.6284204306090
4.8460000000000	1.6284272259123
4.8465000000000	1.6284339020074
4.8470000000000	1.6284405781044
4.8475000000000	1.6284473734117
4.8480000000000	1.6284541687209
4.8485000000000	1.6284608448219
4.8490000000000	1.6284675209247
4.8495000000000	1.6284743162382
4.8500000000000	1.6284811115529
4.8505000000000	1.6284877876602
4.8510000000000	1.6284945829779
4.8515000000000	1.6285012590881
4.8520000000000	1.6285079351999
4.8525000000000	1.6285147305221
4.8530000000000	1.6285214066369
4.8535000000000	1.6285282019621
4.8540000000000	1.6285349972892
4.8545000000000	1.6285416734082
4.8550000000000	1.6285484687384
4.8555000000000	1.6285552640701
4.8560000000000	1.6285619401938
4.8565000000000	1.6285687355286
4.8570000000000	1.6285754116553
4.8575000000000	1.6285822069933
4.8580000000000	1.6285890023325
4.8585000000000	1.6285956784643
4.8590000000000	1.6286024738070
4.8595000000000	1.6286092691509
4.8600000000000	1.6286159452875
4.8605000000000	1.6286226214253
4.8610000000000	1.6286294167744
4.8615000000000	1.6286362121247
4.8620000000000	1.6286428882678
4.8625000000000	1.6286498028310
4.8630000000000	1.6286564789769
4.8635000000000	1.6286632743341
4.8640000000000	1.6286699504832
4.8645000000000	1.6286767458437
4.8650000000000	1.6286835412055
4.8655000000000	1.6286903365693
4.8660000000000	1.6286971319348
4.8665000000000	1.6287038080922
4.8670000000000	1.6287106034610
4.8675000000000	1.6287173988311
4.8680000000000	1.6287240749940
4.8685000000000	1.6287308703679
4.8690000000000	1.6287376657430
4.8695000000000	1.6287444611203
4.8700000000000	1.6287511372896
4.8705000000000	1.6287579326703
4.8710000000000	1.6287647280523
4.8715000000000	1.6287715234365
4.8720000000000	1.6287783188224
4.8725000000000	1.6287851142096
4.8730000000000	1.6287919095989
4.8735000000000	1.6287985857804
4.8740000000000	1.6288053811733
4.8745000000000	1.6288121765675
4.8750000000000	1.6288189719639
4.8755000000000	1.6288257673621
4.8760000000000	1.6288325627617
4.8765000000000	1.6288393581635
4.8770000000000	1.6288460343573
4.8775000000000	1.6288529489720
4.8780000000000	1.6288597443787
4.8785000000000	1.6288664205785
4.8790000000000	1.6288732159893
4.8795000000000	1.6288800114015
4.8800000000000	1.6288868068160
4.8805000000000	1.6288936022318
4.8810000000000	1.6289003976500
4.8815000000000	1.6289071930696
4.8820000000000	1.6289139884915
4.8825000000000	1.6289206647059
4.8830000000000	1.6289275793404
4.8835000000000	1.6289344939771
4.8840000000000	1.6289411701968
4.8845000000000	1.6289479656280
4.8850000000000	1.6289547610612
4.8855000000000	1.6289614372865
4.8860000000000	1.6289683519328
4.8865000000000	1.6289751473712
4.8870000000000	1.6289820620213
4.8875000000000	1.6289888574636
4.8880000000000	1.6289955336990
4.8885000000000	1.6290023291456
4.8890000000000	1.6290092438030
4.8895000000000	1.6290160392535
4.8900000000000	1.6290227154962
4.8905000000000	1.6290296301600
4.8910000000000	1.6290364256159
4.8915000000000	1.6290432210743
4.8920000000000	1.6290500165348
4.8925000000000	1.6290568119967
4.8930000000000	1.6290636074610
4.8935000000000	1.6290705221362
4.8940000000000	1.6290773176047
4.8945000000000	1.6290841130746
4.8950000000000	1.6290909085471
4.8955000000000	1.6290977040216
4.8960000000000	1.6291044994976
4.8965000000000	1.6291112949763
4.8970000000000	1.6291180904564
4.8975000000000	1.6291250051484
4.8980000000000	1.6291318006327
4.8985000000000	1.6291385961195
4.8990000000000	1.6291453916085
4.8995000000000	1.6291523063082
4.9000000000000	1.6291591018014
4.9005000000000	1.6291658972961
4.9010000000000	1.6291726927934
4.9015000000000	1.6291796075022
4.9020000000000	1.6291864030032
4.9025000000000	1.6291933177162
4.9030000000000	1.6292001132215
4.9035000000000	1.6292069087295
4.9040000000000	1.6292137042391
4.9045000000000	1.6292206189607
4.9050000000000	1.6292274144752
4.9055000000000	1.6292342099913
4.9060000000000	1.6292410055101
4.9065000000000	1.6292479202398
4.9070000000000	1.6292547157630
4.9075000000000	1.6292615112879
4.9080000000000	1.6292683068155
4.9085000000000	1.6292752215546
4.9090000000000	1.6292821362953
4.9095000000000	1.6292889318296
4.9100000000000	1.6292958465749
4.9105000000000	1.6293026421136
4.9110000000000	1.6293094376541
4.9115000000000	1.6293162331973
4.9120000000000	1.6293231479521
4.9125000000000	1.6293300627086
4.9130000000000	1.6293368582587
4.9135000000000	1.6293437730198
4.9140000000000	1.6293505685744
4.9145000000000	1.6293573641314
4.9150000000000	1.6293642788994
4.9155000000000	1.6293711936702
4.9160000000000	1.6293779892336
4.9165000000000	1.6293849040091
4.9170000000000	1.6293915803678
4.9175000000000	1.6293984951480
4.9180000000000	1.6294054099306
4.9185000000000	1.6294122055056
4.9190000000000	1.6294191202929
4.9195000000000	1.6294259158727
4.9200000000000	1.6294328306647
4.9205000000000	1.6294397454585
4.9210000000000	1.6294465410460
4.9215000000000	1.6294533366360
4.9220000000000	1.6294602514371
4.9225000000000	1.6294671662411
4.9230000000000	1.6294740810470
4.9235000000000	1.6294808766467
4.9240000000000	1.6294876722481
4.9245000000000	1.6294945870619
4.9250000000000	1.6295015018782
4.9255000000000	1.6295082974870
4.9260000000000	1.6295150930990
4.9265000000000	1.6295220079220
4.9270000000000	1.6295289227482
4.9275000000000	1.6295358375763
4.9280000000000	1.6295427524074
4.9285000000000	1.6295496672412
4.9290000000000	1.6295564628674
4.9295000000000	1.6295633777062
4.9300000000000	1.6295701733375
4.9305000000000	1.6295770881813
4.9310000000000	1.6295838838184
4.9315000000000	1.6295907986667
4.9320000000000	1.6295977135182
4.9325000000000	1.6296045091623
4.9330000000000	1.6296115432282
4.9335000000000	1.6296183388775
4.9340000000000	1.6296252537393
4.9345000000000	1.6296321686038
4.9350000000000	1.6296389642609
4.9355000000000	1.6296459983398
4.9360000000000	1.6296526747929
4.9365000000000	1.6296597088771
4.9370000000000	1.6296665045447
4.9375000000000	1.6296734194249
4.9380000000000	1.6296803343078
4.9385000000000	1.6296872491927
4.9390000000000	1.6296940448717
4.9395000000000	1.6297010789712
4.9400000000000	1.6297078746555
4.9405000000000	1.6297149087604
4.9410000000000	1.6297215852408
4.9415000000000	1.6297286193519
4.9420000000000	1.6297355342556
4.9425000000000	1.6297423299535
4.9430000000000	1.6297492448627
4.9435000000000	1.6297561597754
4.9440000000000	1.6297630746901
4.9445000000000	1.6297699896084
4.9450000000000	1.6297769045293
4.9455000000000	1.6297838194524
4.9460000000000	1.6297907343789
4.9465000000000	1.6297976493075
4.9470000000000	1.6298045642397
4.9475000000000	1.6298114791747
4.9480000000000	1.6298183941117
4.9485000000000	1.6298253090523
4.9490000000000	1.6298322239951
4.9495000000000	1.6298391389414
4.9500000000000	1.6298459346805
4.9505000000000	1.6298529688419
4.9510000000000	1.6298597645875
4.9515000000000	1.6298667987538
4.9520000000000	1.6298737137145
4.9525000000000	1.6298806286773
4.9530000000000	1.6298875436438
4.9535000000000	1.6298944586124
4.9540000000000	1.6299013735847
4.9545000000000	1.6299082885599
4.9550000000000	1.6299152035374
4.9555000000000	1.6299221185185
4.9560000000000	1.6299290335018
4.9565000000000	1.6299359484889
4.9570000000000	1.6299428634781
4.9575000000000	1.6299497784712
4.9580000000000	1.6299568126765
4.9585000000000	1.6299636084654
4.9590000000000	1.6299705234674
4.9595000000000	1.6299774384717
4.9600000000000	1.6299843534797
4.9605000000000	1.6299912684900
4.9610000000000	1.6299983027135
4.9615000000000	1.6300052177306
4.9620000000000	1.6300122519593
4.9625000000000	1.6300191669827
4.9630000000000	1.6300260820082
4.9635000000000	1.6300329970378
4.9640000000000	1.6300399120704
4.9645000000000	1.6300468271052
4.9650000000000	1.6300537421440
4.9655000000000	1.6300607763944
4.9660000000000	1.6300678106487
4.9665000000000	1.6300746064868
4.9670000000000	1.6300816407474
4.9675000000000	1.6300885558019
4.9680000000000	1.6300955900680
4.9685000000000	1.6301023859196
4.9690000000000	1.6301093009827
4.9695000000000	1.6301164544685
4.9700000000000	1.6301232503288
4.9705000000000	1.6301301654024
4.9710000000000	1.6301370804793
4.9715000000000	1.6301441147678
4.9720000000000	1.6301511490603
4.9725000000000	1.6301579449368
4.9730000000000	1.6301649792358
4.9735000000000	1.6301718943281
4.9740000000000	1.6301789286337
4.9745000000000	1.6301858437333
4.9750000000000	1.6301928780447
4.9755000000000	1.6301996739416
4.9760000000000	1.6302067082595
4.9765000000000	1.6302136233724
4.9770000000000	1.6302206576979
4.9775000000000	1.6302275728164
4.9780000000000	1.6302344879393
4.9785000000000	1.6302415222739
4.9790000000000	1.6302484374035
4.9795000000000	1.6302554717448
4.9800000000000	1.6302623868812
4.9805000000000	1.6302694212302
4.9810000000000	1.6302764555818
4.9815000000000	1.6302832515190
4.9820000000000	1.6302902858773
4.9825000000000	1.6302972010307
4.9830000000000	1.6303043546052
4.9835000000000	1.6303112697655
4.9840000000000	1.6303181849292
4.9845000000000	1.6303251000955
4.9850000000000	1.6303321344755
4.9855000000000	1.6303390496487
4.9860000000000	1.6303459648263
4.9865000000000	1.6303529992158
4.9870000000000	1.6303599144005
4.9875000000000	1.6303670680073
4.9880000000000	1.6303739831981
4.9885000000000	1.6303808983934
4.9890000000000	1.6303879328005
4.9895000000000	1.6303949672122
4.9900000000000	1.6304020016264
4.9905000000000	1.6304087976267
4.9910000000000	1.6304159512584
4.9915000000000	1.6304228664742
4.9920000000000	1.6304297816945
4.9925000000000	1.6304368161267
4.9930000000000	1.6304438505636
4.9935000000000	1.6304507657949
4.9940000000000	1.6304579194473
4.9945000000000	1.6304648346859
4.9950000000000	1.6304717499270
4.9955000000000	1.6304787843822
4.9960000000000	1.6304858188400
4.9965000000000	1.6304927340933
4.9970000000000	1.6304998877688
4.9975000000000	1.6305066838192
4.9980000000000	1.6305138375021
4.9985000000000	1.6305206335599
4.9990000000000	1.6305277872504
4.9995000000000	1.6305347025250
5.0000000000000	1.6305417370137
5.0005000000000	1.6305487715062
5.0010000000000	1.6305556867920
5.0015000000000	1.6305628405014
5.0020000000000	1.6305697557948
5.0025000000000	1.6305766710932
5.0030000000000	1.6305838248129
5.0035000000000	1.6305907401189
5.0040000000000	1.6305978938474
5.0045000000000	1.6306048091600
5.0050000000000	1.6306118436869
5.0055000000000	1.6306187590072
5.0060000000000	1.6306257935419
5.0065000000000	1.6306328280793
5.0070000000000	1.6306398626217
5.0075000000000	1.6306470163773
5.0080000000000	1.6306539317171
5.0085000000000	1.6306609662714
5.0090000000000	1.6306678816191
5.0095000000000	1.6306749161812
5.0100000000000	1.6306819507472
5.0105000000000	1.6306889853161
5.0110000000000	1.6306960198901
5.0115000000000	1.6307030544670
5.0120000000000	1.6307100890490
5.0125000000000	1.6307171236338
5.0130000000000	1.6307241582239
5.0135000000000	1.6307311928180
5.0140000000000	1.6307381082057
5.0145000000000	1.6307452620171
5.0150000000000	1.6307521774129
5.0155000000000	1.6307593312325
5.0160000000000	1.6307663658457
5.0165000000000	1.6307734004642
5.0170000000000	1.6307803158776
5.0175000000000	1.6307874697124
5.0180000000000	1.6307943851340
5.0185000000000	1.6308015389770
5.0190000000000	1.6308084544069
5.0195000000000	1.6308154890490
5.0200000000000	1.6308225236965
5.0205000000000	1.6308296775574
5.0210000000000	1.6308365930027
5.0215000000000	1.6308436276627
5.0220000000000	1.6308506623257
5.0225000000000	1.6308578162035
5.0230000000000	1.6308647316656
5.0235000000000	1.6308718855519
5.0240000000000	1.6308789202331
5.0245000000000	1.6308858357079
5.0250000000000	1.6308928703977
5.0255000000000	1.6309000242997
5.0260000000000	1.6309071782073
5.0265000000000	1.6309140937007
5.0270000000000	1.6309210091970
5.0275000000000	1.6309281631175
5.0280000000000	1.6309350786226
5.0285000000000	1.6309422325518
5.0290000000000	1.6309493864841
5.0295000000000	1.6309563020035
5.0300000000000	1.6309634559458
5.0305000000000	1.6309704906819
5.0310000000000	1.6309775254238
5.0315000000000	1.6309846793780
5.0320000000000	1.6309917141287
5.0325000000000	1.6309987488824
5.0330000000000	1.6310057836420
5.0335000000000	1.6310129376152
5.0340000000000	1.6310198531731
5.0345000000000	1.6310270071553
5.0350000000000	1.6310340419314
5.0355000000000	1.6310409575041
5.0360000000000	1.6310482307077
5.0365000000000	1.6310552654986
5.0370000000000	1.6310621810849
5.0375000000000	1.6310693350928
5.0380000000000	1.6310764891066
5.0385000000000	1.6310835239144
5.0390000000000	1.6310905587282
5.0395000000000	1.6310975935464
5.0400000000000	1.6311047475772
5.0405000000000	1.6311117824047
5.0410000000000	1.6311188172355
5.0415000000000	1.6311259712815
5.0420000000000	1.6311330061215
5.0425000000000	1.6311401601768
5.0430000000000	1.6311470758183
5.0435000000000	1.6311542298815
5.0440000000000	1.6311612647416
5.0445000000000	1.6311682996049
5.0450000000000	1.6311754536837
5.0455000000000	1.6311826077657
5.0460000000000	1.6311896426447
5.0465000000000	1.6311967967376
5.0470000000000	1.6312037124153
5.0475000000000	1.6312108665177
5.0480000000000	1.6312180206236
5.0485000000000	1.6312250555262
5.0490000000000	1.6312322096416
5.0495000000000	1.6312391253447
5.0500000000000	1.6312463986804
5.0505000000000	1.6312535528102
5.0510000000000	1.6312605877369
5.0515000000000	1.6312676226672
5.0520000000000	1.6312747768130
5.0525000000000	1.6312818117530
5.0530000000000	1.6312889659086
5.0535000000000	1.6312958816505
5.0540000000000	1.6313031550237
5.0545000000000	1.6313101899847
5.0550000000000	1.6313173441584
5.0555000000000	1.6313243791294
5.0560000000000	1.6313314141052
5.0565000000000	1.6313386875031
5.0570000000000	1.6313457224890
5.0575000000000	1.6313527574783
5.0580000000000	1.6313599116833
5.0585000000000	1.6313670658919
5.0590000000000	1.6313741008977
5.0595000000000	1.6313812551179
5.0600000000000	1.6313882901322
5.0605000000000	1.6313954443625
5.0610000000000	1.6314025985963
5.0615000000000	1.6314097528367
5.0620000000000	1.6314167878714
5.0625000000000	1.6314239421220
5.0630000000000	1.6314310963777
5.0635000000000	1.6314381314278
5.0640000000000	1.6314451664846
5.0645000000000	1.6314523207541
5.0650000000000	1.6314594750303
5.0655000000000	1.6314665101011
5.0660000000000	1.6314736643877
5.0665000000000	1.6314808186797
5.0670000000000	1.6314878537658
5.0675000000000	1.6314951272775
5.0680000000000	1.6315022815833
5.0685000000000	1.6315093166869
5.0690000000000	0.0033178901292199
5.0695000000000	0.0033732407091286
5.0700000000000	0.0034285897547473
5.0705000000000	0.0034838853339705
5.0710000000000	0.0035392321933172
5.0715000000000	0.0035945253225897
5.0720000000000	0.0036498699369254
5.0725000000000	0.0037052134091030
5.0730000000000	0.0037605031116653
5.0735000000000	0.0038158442635230
5.0740000000000	0.0038711313903240
5.0745000000000	0.0039264704114793
5.0750000000000	0.0039817549216607
5.0755000000000	0.0040370913080368
5.0760000000000	0.0040924264803432
5.0765000000000	0.0041477073482553
5.0770000000000	0.0042030396026625
5.0775000000000	0.0042583180031224
5.0780000000000	0.0043136477761888
5.0785000000000	0.0043689236814568
5.0790000000000	0.0044242514125614
5.0795000000000	0.0044795774152016
5.0800000000000	0.0045348495318899
5.0805000000000	0.0045901729922695
5.0810000000000	0.0046454425559129
5.0815000000000	0.0047007634535828
5.0820000000000	0.0047560299791799
5.0825000000000	0.0048113487612705
5.0830000000000	0.0048666657806874
5.0835000000000	0.0049219284152013
5.0840000000000	0.0049772423630603
5.0845000000000	0.0050325028496675
5.0850000000000	0.0050878141769525
5.0855000000000	0.0051430715703139
5.0860000000000	0.0051983807292965
5.0865000000000	0.0052536881009864
5.0870000000000	0.0053089415293185
5.0875000000000	0.0053642467146610
5.0880000000000	0.0054194970197392
5.0885000000000	0.0054747990766460
5.0890000000000	0.0055300997984517
5.0895000000000	0.0055853465636137
5.0900000000000	0.0056406446080354
5.0905000000000	0.0056958886912274
5.0910000000000	0.0057511835838399
5.0915000000000	0.0058064254423469
5.0920000000000	0.0058617181063732
5.0925000000000	0.0059170080235152
5.0930000000000	0.0059722453664105
5.0935000000000	0.0060275339752604
5.0940000000000	0.0060827681437920
5.0945000000000	0.0061380535750189
5.0950000000000	0.0061932850283841
5.0955000000000	0.0062485682071844
5.0960000000000	0.0063038490934628
5.0965000000000	0.0063590764631085
5.0970000000000	0.0064143550884463
5.0975000000000	0.0064695797288451
5.0980000000000	0.0065248551568344
5.0985000000000	0.0065800775286868
5.0990000000000	0.0066353506858204
5.0995000000000	0.0066906224730441
5.1000000000000	0.0067458393380599


==> figures/theory/lamination_stack_with_homogenized_model.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{3d,calc}
\definecolor{darkblue_two}{RGB}{0,104,157} % 2c
\definecolor{darkred}{RGB}{185,15,34} % 9c
\begin{document}
	
	\begin{tikzpicture}
		% Define parameters
		\def\width{5}        % Width of brick
		\def\height{6}       % Height of brick (same for all layers)
		\def\blueDepth{1}    % Depth of blue layers (full thickness)
		\def\orangeDepth{0.3} % Depth of orange layers (half the thickness of blue)
		
		% Initialize the starting z-coordinate
		\def\zcoord{0}
		
		% Blue layer 1 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 1 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 2 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 2 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 3 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		
		% Orange layer 3 (half thickness)
		\fill[darkred!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \orangeDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkred!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \orangeDepth) -- ++(0, -\height, 0) -- cycle;
		\pgfmathsetmacro{\zcoord}{\zcoord + \orangeDepth} % Update z-coordinate
		
		% Blue layer 4 (full thickness)
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (0, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \blueDepth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \blueDepth) -- ++(0, -\height, 0) -- cycle;
		
		\pgfmathsetmacro{\zcoord}{\zcoord + \blueDepth} % Update z-coordinate
		\fill[darkblue_two!100] (0, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		
		% coordinate system 
		\draw[->, line width= 2pt] (-3.1, -2) -- (-3.1, -0.8);
		\node at (-3.1, -0.8) [anchor=east] {\huge $y$};
		
		\draw[->, line width= 2pt] (-3.1, -2) -- (-1.9, -2);
		\node at (-1.9, -2.1) [anchor=north] {\huge $x$};
		
		
		\draw[line width= 2pt] (-3.1,-2) circle [radius=0.2cm];
		\filldraw (-3.1,-2) circle (2.5pt);
		\node at (-3.2, -2.35) [anchor=east] {\huge $z$};
		
		% material labels
		\draw[->,line width = 2pt] (-0.5,6.5)--(0,5.8);
		\node at (-1.5,6.8) [anchor=west] {\huge $\nu_{\mathrm{c}}, \sigma_{\mathrm{c}}  $};
		
		\draw[->, line width = 2pt] (-1.3,5.75)--(-0.7,5.05);
		\node at (-2.9,5.95) [anchor=west] {\huge $\nu_{\mathrm{ins}}$, $\sigma_{\mathrm{ins}}$};
		
		
		% homogenized structure
		\def\zcoord{0}
		\def\xcoord{9}
		\def\Depth{4.9}    % Depth of blue layers (full thickness)
		% Blue layer 1 (full thickness)
		\fill[darkblue_two!100] (\xcoord, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!70] (\xcoord, \height, \zcoord) -- ++(\width, 0, 0) -- ++(0, 0, \Depth) -- ++(-\width, 0, 0) -- cycle;
		\fill[darkblue_two!60] (\xcoord + \width, 0, \zcoord) -- ++(0, \height, 0) -- ++(0, 0, \Depth) -- ++(0, -\height, 0) -- cycle;
	
		
		\pgfmathsetmacro{\zcoord}{\zcoord + \Depth} % Update z-coordinate
		\fill[darkblue_two!100] (\xcoord, 0, \zcoord) -- ++(\width, 0, 0) -- ++(0, \height, 0) -- ++(-\width, 0, 0) -- cycle;
		
		% arrow between the two structures
		%\draw[->, line width= 2pt] (4,2)--(7,2);
		%\node at (5.5,2) [anchor = south] {homogenization technique};
		
		\draw[->, line width = 2pt] (5+ \xcoord,6.5)--(4.5 + \xcoord,5.8);
		\node at (4.5+ \xcoord,7.0) [anchor=west] {\huge $\underline{\overline{\overline{\nu}}}, \overline{\overline{\sigma}}$};
		
		% arc pointing from full to hom. model
		
		\draw[->, line width = 2pt] (\xcoord -5, 5.8) arc [start angle = 180,end angle =0, x radius = 2.9, y radius =1]; 
		\node at (\xcoord - 2,7) [anchor = south] {\huge homogenization technique};
		
	\end{tikzpicture}
	
\end{document}






